Orthogonal Directions Constrained Gradient Method: from non-linear equality constraints to Stiefel manifold

We consider the problem of minimizing a non-convex function over a smooth manifold $\mathcal{M}$. We propose a novel algorithm, the Orthogonal Directions Constrained Gradient Method (ODCGM) which only requires computing a projection onto a vector space. ODCGM is infeasible but the iterates are constantly pulled towards the manifold, ensuring the convergence of ODCGM towards $\mathcal{M}$. ODCGM is much simpler to implement than the classical methods which require the computation of a retraction. Moreover, we show that ODCGM exhibits the near-optimal oracle complexities $\mathcal{O}(1/\varepsilon^2)$ and $\mathcal{O}(1/\varepsilon^4)$ in the deterministic and stochastic cases, respectively. Furthermore, we establish that, under an appropriate choice of the projection metric, our method recovers the landing algorithm of Ablin and Peyr\'e (2022), a recently introduced algorithm for optimization over the Stiefel manifold. As a result, we significantly extend the analysis of Ablin and Peyr\'e (2022), establishing near-optimal rates both in deterministic and stochastic frameworks. Finally, we perform numerical experiments which shows the efficiency of ODCGM in a high-dimensional setting.

==> drawing_test.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing_test.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.48860517bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51187389)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing_test.pdf}}%
  \end{picture}%
\endgroup%


==> drawing_test2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing_test2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.48860517bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51187389)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing_test2.pdf}}%
  \end{picture}%
\endgroup%


==> media/exectimeAverage.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=0.04,
ylabel style={font=\color{white!15!black}},
ylabel={exec. time/iter. [s]},
legend columns=2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0.0356742\\
6	0.0241111333333333\\
11	0.0226736727272727\\
16	0.02214296875\\
21	0.0218493904761905\\
26	0.0216643269230769\\
31	0.0215840225806452\\
36	0.0215318722222222\\
41	0.0214773902439024\\
46	0.021437352173913\\
51	0.0213613156862745\\
56	0.0213180821428571\\
61	0.0213003114754098\\
66	0.0212712757575758\\
71	0.0212498873239437\\
76	0.0212233223684211\\
81	0.0212049345679012\\
86	0.0212737174418605\\
91	0.0213229747252747\\
96	0.0213114260416667\\
101	0.0213233801980198\\
106	0.0213068424528302\\
111	0.0213005765765766\\
116	0.021308274137931\\
121	0.0213003669421488\\
126	0.0212957436507937\\
131	0.0213050297709924\\
136	0.0213163566176471\\
141	0.0213066439716312\\
146	0.0213015191780822\\
151	0.0213481993377484\\
156	0.0213891865384615\\
161	0.0214108093167702\\
166	0.0213970240963855\\
171	0.0213975450292398\\
176	0.0213845329545455\\
181	0.0213885834254144\\
186	0.0213852037634409\\
191	0.0213812005235602\\
196	0.0213739897959184\\
201	0.021376028358209\\
206	0.0213666985436893\\
211	0.0213629601895735\\
216	0.0213557981481481\\
221	0.0213480488687783\\
226	0.0213519792035398\\
231	0.0213560285714286\\
236	0.0213749610169491\\
241	0.021365532780083\\
246	0.021363137398374\\
251	0.0213553780876494\\
256	0.02135277109375\\
261	0.0213556720306513\\
266	0.0213498680451128\\
271	0.0213502070110701\\
276	0.0213587489130435\\
281	0.0213548099644128\\
286	0.0213570223776224\\
291	0.0213505865979381\\
296	0.0213452976351351\\
301	0.0213493591362126\\
306	0.0213517212418301\\
311	0.0213503514469453\\
316	0.0213512933544304\\
321	0.0213624420560748\\
326	0.0213603665644172\\
331	0.0213535555891239\\
336	0.0213501544642857\\
341	0.0213441700879765\\
346	0.021338851734104\\
351	0.0213329504273504\\
356	0.0213272216292135\\
361	0.0213249819944598\\
366	0.0213319073770492\\
371	0.0213298630727763\\
376	0.0213401651595745\\
381	0.021337917847769\\
386	0.0213355810880829\\
391	0.0213324324808184\\
396	0.0213286898989899\\
401	0.0213316311720698\\
406	0.021331466502463\\
411	0.0213307462287104\\
416	0.0213385132211538\\
421	0.0213329408551069\\
426	0.0213299654929577\\
431	0.0213315535962877\\
436	0.0213315428899082\\
441	0.0213286464852608\\
446	0.0213249177130045\\
451	0.0213210906873614\\
456	0.0213189015350877\\
461	0.0213277453362256\\
466	0.0213285418454936\\
471	0.0213271789808917\\
476	0.0213258764705882\\
481	0.021325943035343\\
486	0.0213285899176955\\
491	0.0213280940936863\\
496	0.0213257022177419\\
501	0.0213251572854291\\
506	0.0213243509881423\\
511	0.0213269747553816\\
516	0.0213279496124031\\
521	0.0213329236084453\\
526	0.0213305511406844\\
531	0.0213298265536723\\
536	0.021329311380597\\
541	0.0213264064695009\\
546	0.0213273805860806\\
551	0.0213259299455535\\
556	0.0213257784172662\\
561	0.0213256600713012\\
566	0.0213278945229682\\
571	0.0213281211908932\\
576	0.0213286934027778\\
581	0.0213280578313253\\
586	0.0213273784982935\\
591	0.0213265414551608\\
596	0.0213262615771812\\
601	0.0213329747088186\\
606	0.0213316351485149\\
611	0.0213342042553192\\
616	0.0213330798701299\\
621	0.021331499194847\\
626	0.0213285905750799\\
631	0.0213285280507132\\
636	0.021327218081761\\
641	0.0213261277691108\\
646	0.0213251574303406\\
651	0.0213268013824885\\
656	0.0213274088414634\\
661	0.0213324450832073\\
666	0.0213377141141141\\
671	0.0213369372578241\\
676	0.021337075887574\\
681	0.0213376296622614\\
686	0.0213388988338192\\
691	0.0213388150506512\\
696	0.021342011637931\\
701	0.0213442673323823\\
706	0.0213442941926346\\
711	0.0213441675105485\\
716	0.0213448953910615\\
721	0.0213429746185853\\
726	0.0213415180440771\\
731	0.0213416393980848\\
736	0.0213403849184783\\
741	0.0213416798920378\\
746	0.0213422902144772\\
751	0.021340771770972\\
756	0.0213414505291005\\
761	0.0213401844940867\\
766	0.0213382417754569\\
771	0.0213371805447471\\
776	0.0213375157216495\\
781	0.0213370850192061\\
786	0.0213365176844784\\
791	0.0213405750948167\\
796	0.0213406400753769\\
801	0.0213415133583021\\
806	0.0213466470223325\\
811	0.0213479103575832\\
816	0.0213467796568627\\
821	0.0213460209500609\\
826	0.0213445180387409\\
831	0.0213448450060168\\
836	0.0213476942583732\\
841	0.0213476804994055\\
846	0.0213469156028369\\
851	0.0213468655699177\\
856	0.0213481160046729\\
861	0.0213485934959349\\
866	0.0213479012702078\\
871	0.0213487399540757\\
876	0.0213485551369863\\
881	0.0213511413166856\\
886	0.0213520121896162\\
891	0.021351789674523\\
896	0.0213513493303571\\
901	0.0213514366259711\\
906	0.0213520139072848\\
911	0.0213523423710208\\
916	0.0213529114628821\\
921	0.0213516941368078\\
926	0.0213515887688985\\
931	0.0213534457572502\\
936	0.0213538919871795\\
941	0.0213530522848034\\
946	0.0213542178646934\\
951	0.0213586773922187\\
956	0.0213583572175732\\
961	0.0213564119667013\\
966	0.0213551428571428\\
971	0.0213550853759011\\
976	0.0213592590163934\\
981	0.0213599341488277\\
986	0.0213588853955375\\
991	0.0213581759838547\\
996	0.0213583057228915\\
};
\addlegendentry{\algo}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0.018856\\
6	0.0069573\\
11	0.00548946363636364\\
16	0.00487943125\\
21	0.00455890476190476\\
26	0.00433438076923077\\
31	0.00423664838709677\\
36	0.00418134166666667\\
41	0.00410429756097561\\
46	0.00403522826086957\\
51	0.00397808235294118\\
56	0.00393247678571429\\
61	0.00389560655737705\\
66	0.00385694848484849\\
71	0.00383258732394366\\
76	0.00380798421052632\\
81	0.00378247037037037\\
86	0.00376354186046512\\
91	0.00375239120879121\\
96	0.00374022395833333\\
101	0.00374260198019802\\
106	0.00375066698113208\\
111	0.00374667477477477\\
116	0.00374283103448276\\
121	0.00373415867768595\\
126	0.0037306746031746\\
131	0.00372975419847328\\
136	0.00372285441176471\\
141	0.00371334042553192\\
146	0.00370556232876712\\
151	0.00369825894039735\\
156	0.00370346794871795\\
161	0.00369781677018634\\
166	0.00369288855421687\\
171	0.00369264385964912\\
176	0.00368850738636364\\
181	0.00368101436464089\\
186	0.00367092580645161\\
191	0.00366332094240838\\
196	0.00365849489795919\\
201	0.00365922985074627\\
206	0.00366241067961165\\
211	0.00366002701421801\\
216	0.00365666157407408\\
221	0.00365157466063349\\
226	0.00364523672566372\\
231	0.00364131082251082\\
236	0.00363686313559322\\
241	0.00363136929460581\\
246	0.0036303593495935\\
251	0.00362532549800797\\
256	0.003623276171875\\
261	0.00362038314176245\\
266	0.00361591954887218\\
271	0.00361252988929889\\
276	0.00361131811594203\\
281	0.0036075206405694\\
286	0.0036049048951049\\
291	0.0036042147766323\\
296	0.00360272398648649\\
301	0.00360757441860465\\
306	0.00360893235294118\\
311	0.00360681511254019\\
316	0.00360444841772152\\
321	0.00360128380062305\\
326	0.00359949539877301\\
331	0.00359560906344411\\
336	0.00359461904761905\\
341	0.00359265601173021\\
346	0.00358923121387283\\
351	0.00358665014245014\\
356	0.0035844047752809\\
361	0.00358120166204986\\
366	0.00357896174863388\\
371	0.00357610188679245\\
376	0.00357548590425532\\
381	0.00357308057742782\\
386	0.00357226606217617\\
391	0.00357202148337596\\
396	0.0035699595959596\\
401	0.00357130249376559\\
406	0.00357326280788177\\
411	0.00357211313868613\\
416	0.00357063365384615\\
421	0.00356877482185273\\
426	0.00356696291079812\\
431	0.00356806798143852\\
436	0.00356800252293578\\
441	0.00356573696145125\\
446	0.00356641704035875\\
451	0.0035641866962306\\
456	0.00356547828947369\\
461	0.00356573665943601\\
466	0.00356455193133047\\
471	0.00356362993630573\\
476	0.00356248172268908\\
481	0.00356062494802495\\
486	0.00355980308641976\\
491	0.00355820386965377\\
496	0.00355687862903226\\
501	0.00356366966067865\\
506	0.00356607964426878\\
511	0.00356500195694716\\
516	0.00356314224806202\\
521	0.00356133550863724\\
526	0.00355972547528517\\
531	0.00355808210922787\\
536	0.00355697873134328\\
541	0.00355571737523105\\
546	0.00355421355311355\\
551	0.00355267477313975\\
556	0.00355092104316547\\
561	0.00354968092691622\\
566	0.00354882102473498\\
571	0.00354724956217163\\
576	0.00354583472222222\\
581	0.00354575989672978\\
586	0.00354487354948806\\
591	0.00354435160744501\\
596	0.00354315436241611\\
601	0.00354341930116472\\
606	0.00354380627062706\\
611	0.00354297299509001\\
616	0.00354458928571428\\
621	0.0035478074074074\\
626	0.00354936277955271\\
631	0.0035495765451664\\
636	0.00355016289308176\\
641	0.00354990780031201\\
646	0.0035491826625387\\
651	0.00354779354838709\\
656	0.00354719542682926\\
661	0.00354751422087745\\
666	0.00354621801801801\\
671	0.00354491341281669\\
676	0.00354377855029586\\
681	0.00354272790014684\\
686	0.00354160247813411\\
691	0.00354052923299566\\
696	0.00353970158045977\\
701	0.00353990171184023\\
706	0.00353945878186969\\
711	0.00353912784810126\\
716	0.00353799846368715\\
721	0.00353694701803051\\
726	0.00353596019283746\\
731	0.00353459917920656\\
736	0.0035351464673913\\
741	0.00353479095816464\\
746	0.00353455442359249\\
751	0.00353324354194407\\
756	0.00353192433862434\\
761	0.00353069802890933\\
766	0.00352964947780679\\
771	0.00352834824902724\\
776	0.00352723363402062\\
781	0.00352611485275288\\
786	0.00352509351145038\\
791	0.00352419367888748\\
796	0.00352307989949748\\
801	0.00352346803995006\\
806	0.00352343945409429\\
811	0.0035235101109741\\
816	0.00352309362745098\\
821	0.00352346979293544\\
826	0.00352243050847457\\
831	0.00352216064981949\\
836	0.0035216961722488\\
841	0.00352049881093935\\
846	0.00351974751773049\\
851	0.00351848965922444\\
856	0.00351755537383177\\
861	0.00351644738675958\\
866	0.00351549053117783\\
871	0.0035145447761194\\
876	0.00351411883561644\\
881	0.00351325743473326\\
886	0.00351231557562077\\
891	0.00351242940516274\\
896	0.00351181986607143\\
901	0.00351222397336293\\
906	0.00351202847682119\\
911	0.00351129593852909\\
916	0.00351089497816594\\
921	0.00351041248642779\\
926	0.00350960928725702\\
931	0.00350844693877551\\
936	0.00350748632478632\\
941	0.003506874282678\\
946	0.00350599408033827\\
951	0.00350602933753943\\
956	0.00350551715481171\\
961	0.00350462684703434\\
966	0.00350373302277433\\
971	0.0035026508753862\\
976	0.00350190071721311\\
981	0.00350126748216106\\
986	0.00350090253549696\\
991	0.0035010668012109\\
996	0.00350075020080321\\
};
\addlegendentry{AL}

\addplot [color=red]
  table[row sep=crcr]{%
1	0.0081387\\
6	0.00516115\\
11	0.00445087272727273\\
16	0.00419986875\\
21	0.00406921904761905\\
26	0.00399067307692308\\
31	0.00400345806451613\\
36	0.003970825\\
41	0.00395867804878049\\
46	0.00393477826086956\\
51	0.00390208431372549\\
56	0.0038821\\
61	0.0038644393442623\\
66	0.00383866363636364\\
71	0.0038259985915493\\
76	0.00383341710526316\\
81	0.00381521728395062\\
86	0.00380414767441861\\
91	0.0037959010989011\\
96	0.00378964479166667\\
101	0.00379942871287129\\
106	0.00380072075471698\\
111	0.00379484774774775\\
116	0.00379097068965517\\
121	0.00378166446280992\\
126	0.0037778246031746\\
131	0.00376958320610687\\
136	0.00378042058823529\\
141	0.00377758723404255\\
146	0.00377358219178082\\
151	0.00376835695364238\\
156	0.00376385961538461\\
161	0.00376020869565217\\
166	0.0037555343373494\\
171	0.0037573514619883\\
176	0.00375856079545454\\
181	0.00375749281767956\\
186	0.00375290376344086\\
191	0.00375012565445026\\
196	0.00374666683673469\\
201	0.00375396218905473\\
206	0.00375740631067961\\
211	0.00375526398104265\\
216	0.00375301574074074\\
221	0.0037504556561086\\
226	0.00374538495575221\\
231	0.00374237965367965\\
236	0.00374118262711864\\
241	0.00374235767634855\\
246	0.00374226666666667\\
251	0.00373835258964143\\
256	0.003735796484375\\
261	0.00373481072796935\\
266	0.00373400639097744\\
271	0.00373204501845018\\
276	0.0037299231884058\\
281	0.00372625836298932\\
286	0.00372486153846154\\
291	0.0037225116838488\\
296	0.00372071587837838\\
301	0.00372484651162791\\
306	0.0037264977124183\\
311	0.00372552604501608\\
316	0.00372633702531646\\
321	0.00372716043613707\\
326	0.00372688098159509\\
331	0.00372379667673716\\
336	0.00372488898809524\\
341	0.00372526891495601\\
346	0.00372372167630058\\
351	0.00372294245014245\\
356	0.00372322921348315\\
361	0.00372275180055402\\
366	0.0037243718579235\\
371	0.00372516010781671\\
376	0.00372368909574468\\
381	0.00372202414698163\\
386	0.00372167979274612\\
391	0.00372025396419438\\
396	0.00371811868686869\\
401	0.00371923715710723\\
406	0.00372172586206897\\
411	0.00372027688564477\\
416	0.0037185233173077\\
421	0.00371737339667459\\
426	0.00371624389671362\\
431	0.00371475034802784\\
436	0.00371384105504587\\
441	0.00371262902494331\\
446	0.00371185941704036\\
451	0.00371046740576497\\
456	0.00371131842105263\\
461	0.00371417722342733\\
466	0.00371314077253219\\
471	0.00371144394904459\\
476	0.0037105481092437\\
481	0.00370972162162162\\
486	0.00370838847736626\\
491	0.00370657372708758\\
496	0.00370518911290323\\
501	0.00370701377245509\\
506	0.00370843083003953\\
511	0.0037116373776908\\
516	0.00371119360465116\\
521	0.00370950940499041\\
526	0.00370804809885932\\
531	0.0037098252354049\\
536	0.00370910932835821\\
541	0.00370806247689464\\
546	0.00370672032967033\\
551	0.00370566497277677\\
556	0.00370383651079137\\
561	0.00370233101604278\\
566	0.00370066749116608\\
571	0.00369928826619965\\
576	0.00369764045138889\\
581	0.0036959495697074\\
586	0.00369491126279864\\
591	0.00369369763113367\\
596	0.00369210520134228\\
601	0.00369267637271215\\
606	0.00369272326732673\\
611	0.00369414058919804\\
616	0.00369412207792208\\
621	0.00369269082125604\\
626	0.00369181453674122\\
631	0.00369095213946118\\
636	0.00368980801886793\\
641	0.0036887488299532\\
646	0.00368844442724458\\
651	0.00368683164362519\\
656	0.00368661128048781\\
661	0.00368598698940999\\
666	0.00368498768768769\\
671	0.00368443532041729\\
676	0.00368308520710059\\
681	0.00368190587371513\\
686	0.00368100481049563\\
691	0.00368285311143271\\
696	0.00368553548850575\\
701	0.00368942767475036\\
706	0.00368955481586402\\
711	0.00368954838255978\\
716	0.00368860837988827\\
721	0.00368794299583911\\
726	0.00368766267217631\\
731	0.00368710205198359\\
736	0.00368625597826087\\
741	0.00368521174089069\\
746	0.00368442225201072\\
751	0.00368520838881491\\
756	0.00368446917989418\\
761	0.00368368462549277\\
766	0.00368317402088773\\
771	0.00368286575875486\\
776	0.0036818800257732\\
781	0.00368110281690141\\
786	0.00368109580152672\\
791	0.00368113388116309\\
796	0.00368086884422111\\
801	0.00368240986267166\\
806	0.00368314230769231\\
811	0.0036826889025894\\
816	0.00368242990196078\\
821	0.00368190389768575\\
826	0.00368129794188862\\
831	0.00368077280385078\\
836	0.00368059055023923\\
841	0.00368002841854935\\
846	0.00367954373522459\\
851	0.00367875863689777\\
856	0.00367824322429906\\
861	0.00367896411149826\\
866	0.00368401454965358\\
871	0.00368571699196326\\
876	0.00368501883561644\\
881	0.00368424812712826\\
886	0.00368349130925508\\
891	0.00368282323232323\\
896	0.00368343604910714\\
901	0.0036843499445061\\
906	0.0036846114790287\\
911	0.00368478770581778\\
916	0.00368430043668122\\
921	0.00368378925081433\\
926	0.00368313984881209\\
931	0.00368263297529538\\
936	0.0036820797008547\\
941	0.00368186269925611\\
946	0.00368115539112051\\
951	0.00368082302839117\\
956	0.00368049686192469\\
961	0.00367972715920916\\
966	0.00367934213250518\\
971	0.00367883625128733\\
976	0.00367819077868852\\
981	0.00367783088685015\\
986	0.00367742636916836\\
991	0.00367695691220989\\
996	0.00367645441767068\\
};
\addlegendentry{\redalgo}

\end{axis}
\end{tikzpicture}%

==> media/exectimeAverageLarge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymin=0.082,
ymax=0.091,
ylabel style={font=\color{white!15!black}},
ylabel={execution time (averaged over iterations)},
axis background/.style={fill=white}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0.0821682\\
6	0.085404\\
11	0.0836099363636364\\
16	0.08555988125\\
21	0.0851171095238095\\
26	0.0843734923076923\\
31	0.0849658483870968\\
36	0.0845989861111111\\
41	0.0850483756097561\\
46	0.084672347826087\\
51	0.0848828450980392\\
56	0.0845689571428572\\
61	0.0843767262295082\\
66	0.084693953030303\\
71	0.0844804901408451\\
76	0.0847559855263158\\
81	0.0844930851851852\\
86	0.0847101290697675\\
91	0.0844974956043956\\
96	0.0843686385416667\\
101	0.0846062643564356\\
106	0.0844211433962264\\
111	0.084605181981982\\
116	0.0845078974137931\\
121	0.0843504512396694\\
126	0.084554346031746\\
131	0.084462261832061\\
136	0.0845976301470588\\
141	0.0844762553191489\\
146	0.0845572082191781\\
151	0.0844709198675496\\
156	0.0843772833333333\\
161	0.0846610416149068\\
166	0.0845871246987952\\
171	0.0846391947368421\\
176	0.0845760960227273\\
181	0.0846836718232044\\
186	0.0845842876344086\\
191	0.0845258884816754\\
196	0.0846354137755102\\
201	0.0845553462686567\\
206	0.0846820169902912\\
211	0.0846245497630331\\
216	0.0847192754629629\\
221	0.0846579054298642\\
226	0.0845669269911504\\
231	0.0846621398268398\\
236	0.0845819656779661\\
241	0.0846837572614107\\
246	0.0846298560975609\\
251	0.0845737760956175\\
256	0.0846536605468749\\
261	0.0845815693486589\\
266	0.084643507518797\\
271	0.0846043918819188\\
276	0.0847046184782608\\
281	0.0846377761565836\\
286	0.0845875877622377\\
291	0.0846562470790378\\
296	0.0845986516891891\\
301	0.0846500870431893\\
306	0.0845865114379085\\
311	0.0846677627009646\\
316	0.0846101955696202\\
321	0.0845544130841121\\
326	0.0846229791411043\\
331	0.0845772888217522\\
336	0.0846430053571428\\
341	0.0846079155425219\\
346	0.0846669774566474\\
351	0.0846230025641025\\
356	0.0845832516853932\\
361	0.0846252745152354\\
366	0.0845840281420765\\
371	0.0846292959568733\\
376	0.0845926593085106\\
381	0.0845474711286089\\
386	0.084600864507772\\
391	0.0845610815856777\\
396	0.0846134239898989\\
401	0.0845698571072318\\
406	0.0846106201970443\\
411	0.0845689479318734\\
416	0.0845283252403846\\
421	0.0845847560570071\\
426	0.0845486812206572\\
431	0.0845904039443155\\
436	0.0845577350917431\\
441	0.0845928870748299\\
446	0.0845453957399103\\
451	0.0844990024390244\\
456	0.084541211622807\\
461	0.084513020824295\\
466	0.0845522645922747\\
471	0.0845328053078556\\
476	0.0845581394957983\\
481	0.0845449596673597\\
486	0.0845221135802469\\
491	0.0845605857433809\\
496	0.0845304157258065\\
501	0.0845704357285429\\
506	0.0845309462450593\\
511	0.0845129254403131\\
516	0.0845493540697674\\
521	0.0845142437619962\\
526	0.0845556857414449\\
531	0.0845290941619586\\
536	0.0845749453358209\\
541	0.0845479070240296\\
546	0.0845055833333333\\
551	0.0845557842105263\\
556	0.0845356339928058\\
561	0.0845530049910874\\
566	0.0845369065371025\\
571	0.0845636896672504\\
576	0.0845354628472222\\
581	0.0845173425129088\\
586	0.0845363807167235\\
591	0.0845095125211506\\
596	0.0845569624161074\\
601	0.0845444226289518\\
606	0.0845903912541254\\
611	0.0845924387888707\\
616	0.0845762123376624\\
621	0.084609408373591\\
626	0.0845837239616613\\
631	0.0846165282091918\\
636	0.0846145605345912\\
641	0.0846099015600624\\
646	0.084605639628483\\
651	0.0845776738863287\\
656	0.0846063132621951\\
661	0.0845805406959153\\
666	0.0846780079579579\\
671	0.0846703442622951\\
676	0.0847741607988166\\
681	0.0847842521292217\\
686	0.0847912379008746\\
691	0.0849165251808972\\
696	0.0849450376436781\\
701	0.0849877673323823\\
706	0.085047630878187\\
711	0.0851287172995781\\
716	0.0851442395251397\\
721	0.0852158862690707\\
726	0.0852587320936639\\
731	0.0853501781121751\\
736	0.0853804054347826\\
741	0.0854517495276653\\
746	0.0854805525469169\\
751	0.0855362507323568\\
756	0.0856145903439153\\
761	0.0856277722733245\\
766	0.0856650058746736\\
771	0.0857258722438391\\
776	0.0858223222938144\\
781	0.085830652112676\\
786	0.0858683470737913\\
791	0.0858958890012642\\
796	0.085946858919598\\
801	0.0859633038701623\\
806	0.0859928496277915\\
811	0.086013903945746\\
816	0.086029275122549\\
821	0.0860778356881851\\
826	0.0860788889830508\\
831	0.0861205577617328\\
836	0.0861287793062201\\
841	0.0861690429250892\\
846	0.0862029087470449\\
851	0.0862371800235017\\
856	0.0862577101635514\\
861	0.0863059341463414\\
866	0.0863051546189376\\
871	0.0862986246842709\\
876	0.0863646785388128\\
881	0.0863682986379115\\
886	0.0864199899548533\\
891	0.0864511462401796\\
896	0.0864768533482143\\
901	0.0864910125416204\\
906	0.0865306326710817\\
911	0.0865403243688254\\
916	0.0866230373362445\\
921	0.0866228032573289\\
926	0.0866643275377969\\
931	0.0867671214822771\\
936	0.0868138429487179\\
941	0.0868435299681189\\
946	0.0868919730443974\\
951	0.0869431838065194\\
956	0.086923930543933\\
961	0.086977399271592\\
966	0.0869857988612835\\
971	0.0870279580844489\\
976	0.0870327663934425\\
981	0.0870834519877675\\
986	0.0871052120689654\\
991	0.087154291927346\\
996	0.0871709154618473\\
1001	0.0872288338661338\\
1006	0.0872321557654074\\
1011	0.087244021463897\\
1016	0.0872919764763778\\
1021	0.0873359951028402\\
1026	0.0873625529239765\\
1031	0.0873742517943743\\
1036	0.0873817032818532\\
1041	0.0873945069164264\\
1046	0.0874225527724664\\
1051	0.0874405917221692\\
1056	0.0874714688446969\\
1061	0.0875005200754004\\
1066	0.0875407926829267\\
1071	0.0875426601307188\\
1076	0.0875624446096653\\
1081	0.0875819813135984\\
1086	0.0875853459484345\\
1091	0.0875901131072409\\
1096	0.0876296656021897\\
1101	0.0876582850136239\\
1106	0.0876660480108498\\
1111	0.0876782884788478\\
1116	0.0876741103942651\\
1121	0.0877177525423728\\
1126	0.0877582205150976\\
1131	0.0877822596816975\\
1136	0.0877738727112675\\
1141	0.087799769062226\\
1146	0.0878166270506107\\
1151	0.0878324437011294\\
1156	0.0878849911764705\\
1161	0.0879008598621877\\
1166	0.0879285272727272\\
1171	0.0879331399658411\\
1176	0.0879575680272108\\
1181	0.087945951566469\\
1186	0.0879565130691399\\
1191	0.0879656230058773\\
1196	0.0879504070234113\\
1201	0.0879954815986677\\
1206	0.0880273863184078\\
1211	0.0880682928158545\\
1216	0.0880740988486841\\
1221	0.0880938386568385\\
1226	0.088099288254486\\
1231	0.0881357488220957\\
1236	0.0881594323624594\\
1241	0.0881795325543915\\
1246	0.0882071712680576\\
1251	0.0882258288569143\\
1256	0.0882198140923565\\
1261	0.0882573278350514\\
1266	0.0882672383886254\\
1271	0.0882681328088118\\
1276	0.0883039530564262\\
1281	0.0883140093676814\\
1286	0.0883485382581647\\
1291	0.088341968474051\\
1296	0.0883914010802468\\
1301	0.0883901299769407\\
1306	0.0884082649310871\\
1311	0.0884151704042714\\
1316	0.0884503965045591\\
1321	0.0884384616956849\\
1326	0.0884534532428354\\
1331	0.0884546052592034\\
1336	0.0884626706586825\\
1341	0.0884914601043995\\
1346	0.0885059396731053\\
1351	0.0885147108068096\\
1356	0.0885066605457226\\
1361	0.0885301066862599\\
1366	0.0885309410688139\\
1371	0.0885843175784098\\
1376	0.0885793015261626\\
1381	0.0885888837074582\\
1386	0.0885934564213563\\
1391	0.0885873047447878\\
1396	0.0886464734240686\\
1401	0.0886420484653817\\
1406	0.0886994409672829\\
1411	0.0887002990786675\\
1416	0.0887285581214688\\
1421	0.0887502412385642\\
1426	0.0887776690042074\\
1431	0.0887756432564639\\
1436	0.0888030434540389\\
1441	0.0887978315058985\\
1446	0.0888426327109266\\
1451	0.0888340022053755\\
1456	0.0888527763736263\\
1461	0.0888460531143051\\
1466	0.0888338062755797\\
1471	0.0888552481305233\\
1476	0.0888569639566395\\
1481	0.0888617607022281\\
1486	0.0888447748990578\\
1491	0.0888460083165659\\
1496	0.0888409049465239\\
1501	0.0888621625582943\\
1506	0.0888716020584328\\
1511	0.0888836915287887\\
1516	0.0888886205804748\\
1521	0.0888880211702826\\
1526	0.0888958527522935\\
1531	0.0888761607446112\\
1536	0.0889086335286457\\
1541	0.0889050632706034\\
1546	0.0889583536222508\\
1551	0.0889651310767246\\
1556	0.0890047762210796\\
1561	0.0890186087123638\\
1566	0.0890264058748402\\
1571	0.0890112903882876\\
1576	0.0890535156091369\\
1581	0.0890454657811511\\
1586	0.0890655438839848\\
1591	0.0890999579509741\\
1596	0.0891036645363407\\
1601	0.0890997684572141\\
1606	0.089096162079701\\
1611	0.0891193309745499\\
1616	0.0891168258663365\\
1621	0.0891351446637877\\
1626	0.0891220271832718\\
1631	0.089153723543838\\
1636	0.0891517255501222\\
1641	0.0891684851310176\\
1646	0.0891827337788578\\
1651	0.0891785831011507\\
1656	0.0891990559782608\\
1661	0.0891949160746537\\
1666	0.0892004731692676\\
1671	0.0892151340514661\\
1676	0.0892389343675417\\
1681	0.0892439179060082\\
1686	0.0892510042704625\\
1691	0.0892578504435245\\
1696	0.0892645606721697\\
1701	0.0892594466196354\\
1706	0.0892612302461898\\
1711	0.0892822038573932\\
1716	0.0892677546620046\\
1721	0.0892941285299244\\
1726	0.089277724391657\\
1731	0.089283679260543\\
1736	0.0892884940092166\\
1741	0.0892996299253302\\
1746	0.0892981391179839\\
1751	0.0893092675613934\\
1756	0.0892989907175398\\
1761	0.0893064303804656\\
1766	0.0893309796715741\\
1771	0.089335527216262\\
1776	0.0893405400900901\\
1781	0.0893408880965749\\
1786	0.0893495316909294\\
1791	0.0893741870463428\\
1796	0.0893983444877505\\
1801	0.0893893158245419\\
1806	0.0894049375415282\\
1811	0.0893877023191607\\
1816	0.0894054823788546\\
1821	0.0894092706205381\\
1826	0.0894278145673603\\
1831	0.0894365095030038\\
1836	0.0894334502178649\\
1841	0.0894414864204236\\
1846	0.0894505212351029\\
1851	0.089470105078336\\
1856	0.0894590321120689\\
1861	0.0894801336915637\\
1866	0.0894860742229367\\
1871	0.0895135681453768\\
1876	0.0894981206289978\\
1881	0.08951675215311\\
1886	0.0895550374337221\\
1891	0.0895585270227392\\
1896	0.0895486124999999\\
1901	0.0895564904260915\\
1906	0.0895753360965372\\
1911	0.0895669664573521\\
1916	0.0895628116388308\\
1921	0.0895715719937532\\
1926	0.0895866684319833\\
1931	0.0895811697566027\\
1936	0.0895828367252065\\
1941	0.0895884022668726\\
1946	0.0895955773381294\\
1951	0.0895942424397744\\
1956	0.0895943782719835\\
1961	0.0896029385007648\\
1966	0.089632860325534\\
1971	0.0896375125317097\\
1976	0.0896198594129554\\
1981	0.0896233011105501\\
1986	0.0896121439073514\\
1991	0.0896082077850325\\
1996	0.0896134684869739\\
2001	0.0896216608695651\\
2006	0.0896371562811565\\
2011	0.0896554147687717\\
2016	0.089657993204365\\
2021	0.0896594730331518\\
2026	0.0896609218163869\\
2031	0.0896623601181683\\
2036	0.0896744086935166\\
2041	0.0896900796178343\\
2046	0.0896954307917888\\
2051	0.0896894546562651\\
2056	0.0897064793287937\\
2061	0.0897324724890829\\
2066	0.0897563253630202\\
2071	0.0897529694350554\\
2076	0.089772358574181\\
2081	0.0897982004805381\\
2086	0.0898280855225311\\
2091	0.0898415761836441\\
2096	0.0898575064408396\\
2101	0.0898673975725844\\
2106	0.0898665389363722\\
2111	0.0898716501184272\\
2116	0.0898944931474479\\
2121	0.0899033322489391\\
2126	0.0899052279868296\\
2131	0.0898947634913185\\
2136	0.0899161345505617\\
2141	0.0899062857543203\\
2146	0.0899190307548927\\
2151	0.0899211399349139\\
2156	0.0899302635899814\\
2161	0.089940007959278\\
2166	0.0899357603416435\\
2171	0.0899286683095347\\
2176	0.0899267554227941\\
2181	0.0899373944520861\\
2186	0.0899368951967062\\
2191	0.0899494490187128\\
2196	0.0899583188979963\\
2201	0.089965846524307\\
2206	0.0899746870806889\\
2211	0.089971614020805\\
2216	0.0899754623646209\\
2221	0.0899794271949571\\
2226	0.090021418553459\\
2231	0.0900220491259524\\
2236	0.09002975970483\\
2241	0.0900407337349397\\
2246	0.0900515640694567\\
2251	0.0900503910706352\\
2256	0.0900573784131205\\
2261	0.0900513246793453\\
2266	0.0900500636363635\\
2271	0.0900691970057243\\
2276	0.090080371221441\\
2281	0.0900935840859271\\
2286	0.0901003678040244\\
2291	0.0900992592317764\\
2296	0.0900920470383274\\
2301	0.0900983591916557\\
2306	0.0901005043365133\\
2311	0.0901157019472089\\
2316	0.0901162610535405\\
2321	0.0901257581645841\\
2326	0.0901417859845227\\
2331	0.0901485492063491\\
2336	0.0901498270119862\\
2341	0.0901440696283639\\
2346	0.0901432508525148\\
2351	0.0901628410038281\\
2356	0.0901606896859082\\
2361	0.0901695494282083\\
2366	0.0901798450972104\\
2371	0.0901738166174609\\
2376	0.0901707647306396\\
2381	0.0901893305333892\\
2386	0.0901910207879295\\
2391	0.0902000764533667\\
2396	0.0902031034223705\\
2401	0.0902069618492294\\
2406	0.0902234407730673\\
2411	0.0902425356698465\\
2416	0.0902453182947019\\
2421	0.0902485465510119\\
2426	0.0902498568837592\\
2431	0.0902516603866721\\
2436	0.0902591211001641\\
2441	0.0902713152396558\\
2446	0.090269230825838\\
2451	0.0902823898000815\\
2456	0.0902967437296416\\
2461	0.0902878435595286\\
2466	0.0902915859286293\\
2471	0.0903030003642249\\
2476	0.0903213607835217\\
2481	0.0903381942765013\\
2486	0.0903345318986322\\
2491	0.0903451627860296\\
2496	0.0903577866987179\\
2501	0.090361494162335\\
2506	0.09035746217079\\
2511	0.0903523335722818\\
2516	0.0903546599761525\\
2521	0.090360646925823\\
2526	0.0903837903800474\\
2531	0.090381104267088\\
2536	0.0903868594242901\\
2541	0.0903961208579298\\
2546	0.0903889899450117\\
2551	0.0903841707565659\\
2556	0.0903799133802816\\
2561	0.0903742379148769\\
2566	0.0903833325798908\\
2571	0.0903733135744845\\
2576	0.0903784679736024\\
2581	0.090385437621077\\
2586	0.0903845027068831\\
2591	0.0903865922809725\\
2596	0.0903870903312787\\
2601	0.0904029006920414\\
2606	0.090418568112049\\
2611	0.0904244446955188\\
2616	0.0904244549694188\\
2621	0.0904373930179319\\
2626	0.0904280170220867\\
2631	0.0904327958950968\\
2636	0.0904321948786038\\
2641	0.0904282591821278\\
2646	0.0904314249433105\\
2651	0.0904323843078082\\
2656	0.090441953012048\\
2661	0.0904521763622696\\
2666	0.0904647699549886\\
2671	0.0904658602021713\\
2676	0.0904683573617338\\
2681	0.0904715048489368\\
2686	0.0904843552494414\\
2691	0.0904961451876624\\
2696	0.0905025923219583\\
2701	0.0905084703443168\\
2706	0.0905093065779747\\
2711	0.0905253568793802\\
2716	0.0905311240058909\\
2721	0.0905524319000366\\
2726	0.0905676390315479\\
2731	0.0905669134383008\\
2736	0.0905704907529238\\
2741	0.0905665349872308\\
2746	0.0905847726511288\\
2751	0.0905759058524171\\
2756	0.0905731890420898\\
2761	0.0905796190148495\\
2766	0.0905789146420823\\
2771	0.0905733572717429\\
2776	0.0905714008645532\\
2781	0.0905712449838186\\
2786	0.090579318987796\\
2791	0.0905998772124685\\
2796	0.090600397746781\\
2801	0.0905966603355943\\
2806	0.0905955717391303\\
2811	0.0906052394877267\\
2816	0.0906071897727271\\
2821	0.0906038325416518\\
2826	0.0906062196744514\\
2831	0.0906193634404803\\
2836	0.0906250245768687\\
2841	0.0906217912002815\\
2846	0.090624891988756\\
2851	0.0906283094352858\\
2856	0.0906251959383752\\
2861	0.0906234893743445\\
2866	0.0906133663991625\\
2871	0.0906077181121559\\
2876	0.0906194211057022\\
2881	0.0906231350919818\\
2886	0.0906193073458072\\
2891	0.0906169617087511\\
2896	0.0906138461325965\\
2901	0.0906165548431574\\
2906	0.090610847075017\\
2911	0.0906088137409823\\
2916	0.0906193393347049\\
2921	0.090625579493324\\
2926	0.0906285515721119\\
2931	0.0906245108495392\\
2936	0.0906237670640325\\
2941	0.0906200925875551\\
2946	0.0906188150373386\\
2951	0.0906178712639781\\
2956	0.0906204744587278\\
2961	0.0906137764944274\\
2966	0.0906122212744435\\
2971	0.0906203757320766\\
2976	0.0906253749663977\\
2981	0.0906251681650451\\
2986	0.0906221379772269\\
2991	0.0906294735539951\\
2996	0.0906240555073429\\
3001	0.0906196059980005\\
3006	0.0906127928476378\\
3011	0.0906134855529722\\
3016	0.0906166999999998\\
3021	0.090615555147302\\
3026	0.0906204034368802\\
3031	0.0906201856812931\\
3036	0.0906220787549405\\
3041	0.0906111703715881\\
3046	0.0906114488837818\\
3051	0.0906100208784003\\
3056	0.0906109960078532\\
3061	0.090632786475008\\
3066	0.0906421066536202\\
3071	0.0906380820253987\\
3076	0.0906349534460336\\
3081	0.090623039824732\\
3086	0.0906222454957872\\
3091	0.0906210284373987\\
3096	0.0906324525193796\\
3101	0.0906338978394064\\
3106	0.0906231616226656\\
3111	0.0906212822886529\\
3116	0.0906212525353015\\
3121	0.0906120828580581\\
3126	0.0906199497440817\\
3131	0.0906132252634939\\
3136	0.0906086869897957\\
3141	0.0906051765679718\\
3146	0.0905959952638268\\
3151	0.0905926224690572\\
3156	0.090596968187579\\
3161	0.0905900182853525\\
3166	0.0905913817119391\\
3171	0.0905809443077891\\
3176	0.0905737497166245\\
3181	0.090570554762653\\
3186	0.0905691381983676\\
3191	0.0905609271074896\\
3196	0.0905678776908633\\
3201	0.0905728431427677\\
3206	0.0905717402994383\\
3211	0.0905643159140452\\
3216	0.0905521603855719\\
3221	0.0905506654765598\\
3226	0.0905488888716674\\
3231	0.0905516158155367\\
3236	0.0905527837144621\\
3241	0.0905490210428878\\
3246	0.0905431586876153\\
3251	0.090538652476161\\
3256	0.0905418281326779\\
3261	0.0905403675559642\\
3266	0.0905372456827922\\
3271	0.0905407571690612\\
3276	0.0905379699023197\\
3281	0.0905277730265161\\
3286	0.0905292575776017\\
3291	0.0905143984807048\\
3296	0.0905110076456309\\
3301	0.0905273603756436\\
3306	0.0905209690865092\\
3311	0.0905172165508908\\
3316	0.0905153114897465\\
3321	0.0905086544715445\\
3326	0.0905137439867707\\
3331	0.0905088025818071\\
3336	0.0905066903776976\\
3341	0.0905122315175095\\
3346	0.090513027854154\\
3351	0.0905143675619216\\
3356	0.0905074262812871\\
3361	0.0905057068134482\\
3366	0.0905009907902553\\
3371	0.0905004335212102\\
3376	0.0904941452310425\\
3381	0.0904933138124814\\
3386	0.0904892450679266\\
3391	0.0904895963432615\\
3396	0.0904858741755005\\
3401	0.090478371302558\\
3406	0.0904731454198472\\
3411	0.0904656600117267\\
3416	0.0904674650468383\\
3421	0.0904632028938906\\
3426	0.090469028925861\\
3431	0.0904610590206936\\
3436	0.0904537928114085\\
3441	0.0904450620168555\\
3446	0.0904494122460824\\
3451	0.0904463053028107\\
3456	0.0904491163773148\\
3461	0.0904545150245593\\
3466	0.0904595210040392\\
3471	0.0904516381158167\\
3476	0.0904465911680091\\
3481	0.0904405038494685\\
3486	0.0904347873493975\\
3491	0.0904228836723001\\
3496	0.09041846493135\\
3501	0.0904178088260496\\
3506	0.0904148763262977\\
3511	0.0904114383651381\\
3516	0.0904145130830488\\
3521	0.0904071030957114\\
3526	0.0903949655416902\\
3531	0.090380563608043\\
3536	0.0903790300339366\\
3541	0.0903691998870375\\
3546	0.090368115538635\\
3551	0.0903635286398197\\
3556	0.0903613645669291\\
3561	0.0903590303004773\\
3566	0.0903578759113853\\
3571	0.0903484876225147\\
3576	0.0903436718680089\\
3581	0.0903525103323094\\
3586	0.0903573390128276\\
3591	0.0903526965190754\\
3596	0.0903526870133481\\
3601	0.0903623777839489\\
3606	0.0903525278979478\\
3611	0.0903475307671005\\
3616	0.090334330613938\\
3621	0.0903325308202154\\
3626	0.0903254474351903\\
3631	0.0903295055632057\\
3636	0.0903270862211221\\
3641	0.0903267331227684\\
3646	0.0903274899341744\\
3651	0.0903213176937825\\
3656	0.0903203065645514\\
3661	0.0903216999180551\\
3666	0.0903205923622476\\
3671	0.0903119405611549\\
3676	0.0903283362078346\\
3681	0.090330924721543\\
3686	0.0903356717037438\\
3691	0.0903324086697371\\
3696	0.0903414802489177\\
3701	0.0903343314239394\\
3706	0.0903398999190501\\
3711	0.0903456143896524\\
3716	0.0903416893164693\\
3721	0.0903473427573233\\
3726	0.090342661540526\\
3731	0.090339301206111\\
3736	0.0903445744914347\\
3741	0.0903507080192462\\
3746	0.090343647357181\\
3751	0.0903428777659291\\
3756	0.0903442234025559\\
3761	0.0903424161659133\\
3766	0.0903403244025491\\
3771	0.0903420764783877\\
3776	0.0903383227224576\\
3781	0.0903428560169268\\
3786	0.09034162879028\\
3791	0.0903469300448431\\
3796	0.0903517586406744\\
3801	0.0903542332807156\\
3806	0.0903516706253284\\
3811	0.0903499861716085\\
3816	0.0903589951257862\\
3821	0.0903636572101544\\
3826	0.0903621415577627\\
3831	0.0903569321064996\\
3836	0.0903452131126173\\
3841	0.0903460831033585\\
3846	0.0903403172646906\\
3851	0.0903380064139185\\
3856	0.0903328545124481\\
3861	0.0903255949235949\\
3866	0.0903252242369374\\
3871	0.090321844639628\\
3876	0.0903199207430341\\
3881	0.0903275660912136\\
3886	0.0903396069994854\\
3891	0.0903486510151632\\
3896	0.0903440848305955\\
3901	0.0903447023327352\\
3906	0.0903336871223759\\
3911	0.0903337753004347\\
3916	0.0903262405005107\\
3921	0.0903234819178781\\
3926	0.0903271260315843\\
3931	0.0903150539048588\\
3936	0.0903189358739838\\
3941	0.09031737860949\\
3946	0.0903118203750634\\
3951	0.0903175422677803\\
3956	0.0903184457280081\\
3961	0.0903204286291341\\
3966	0.090324857286939\\
3971	0.0903289298161672\\
3976	0.0903369713028169\\
3981	0.0903412442853555\\
3986	0.0903401949071751\\
3991	0.0903422525432223\\
3996	0.0903506751501502\\
4001	0.090350371732067\\
4006	0.0903563182476286\\
4011	0.0903457191473448\\
4016	0.0903510375\\
4021	0.0903436593882119\\
4026	0.0903402341281669\\
4031	0.0903364031009675\\
4036	0.0903319917492567\\
4041	0.0903262472160356\\
4046	0.0903221754572417\\
4051	0.090327881313256\\
4056	0.0903231221400394\\
4061	0.0903272455552819\\
4066	0.0903173143384161\\
4071	0.0903133888970769\\
4076	0.0903100272080471\\
4081	0.0903098913501593\\
4086	0.0903056405041606\\
4091	0.090302539354681\\
4096	0.0902988407470703\\
4101	0.0902952830285297\\
4106	0.090296463248904\\
4111	0.0902914315495014\\
4116	0.0902890459912537\\
4121	0.0902898863625334\\
4126	0.0902963677169171\\
4131	0.0902963751876059\\
4136	0.0902927285299806\\
4141	0.0902886297995653\\
4146	0.0902845073323686\\
4151	0.0902773094916888\\
4156	0.0902745826515881\\
4161	0.0902681844027878\\
4166	0.09027049337494\\
4171	0.0902685202829058\\
4176	0.0902605618534483\\
4181	0.0902584180578809\\
4186	0.0902629279980889\\
4191	0.0902576318778335\\
4196	0.0902624788846521\\
4201	0.0902602043561057\\
4206	0.0902733115073705\\
4211	0.090271164568986\\
4216	0.0902726674573055\\
4221	0.090281822482824\\
4226	0.0902875163038334\\
4231	0.0902868617584495\\
4236	0.090291090108593\\
4241	0.0902896601037491\\
4246	0.0902856505652379\\
4251	0.0902797976711362\\
4256	0.0902756810150376\\
4261	0.0902716228350152\\
4266	0.090264757782466\\
4271	0.090262370264575\\
4276	0.090251619878391\\
4281	0.0902467866386358\\
4286	0.0902439310779281\\
4291	0.0902340175949662\\
4296	0.0902416624767225\\
4301	0.0902389928621251\\
4306	0.0902403408267533\\
4311	0.0902323344699605\\
4316	0.090227812905468\\
4321	0.0902230568849803\\
4326	0.0902190047156727\\
4331	0.0902219338951743\\
4336	0.0902292893219557\\
4341	0.0902283343008523\\
4346	0.0902237073170732\\
4351	0.0902192030797518\\
4356	0.0902213162764003\\
4361	0.0902205711763357\\
4366	0.0902130050618415\\
4371	0.0902223137954701\\
4376	0.0902317700639853\\
4381	0.0902282084683862\\
4386	0.0902313991108071\\
4391	0.0902459293554999\\
4396	0.0902460820291174\\
4401	0.0902478537832311\\
4406	0.0902447793690422\\
4411	0.0902457346860122\\
4416	0.090243268727355\\
4421	0.0902464223931237\\
4426	0.0902410339810212\\
4431	0.0902337306477093\\
4436	0.0902348790577096\\
4441	0.0902358639720783\\
4446	0.0902364991902834\\
4451	0.0902314050550438\\
4456	0.0902225505385996\\
4461	0.0902209988119256\\
4466	0.0902234086654724\\
4471	0.0902349123014985\\
4476	0.0902426747319035\\
4481	0.0902393671948226\\
4486	0.0902434652920196\\
4491	0.090248527165442\\
4496	0.0902498415035587\\
4501	0.0902489355032215\\
4506	0.0902533156901908\\
4511	0.0902604615162935\\
4516	0.0902631832595217\\
4521	0.090264806082725\\
4526	0.0902682073795846\\
4531	0.0902720090929154\\
4536	0.0902720674162257\\
4541	0.0902726198854878\\
4546	0.0902716799604047\\
4551	0.0902718560755878\\
4556	0.0902684455662862\\
4561	0.0902743177811883\\
4566	0.0902887802014893\\
4571	0.0902984429008969\\
4576	0.0902973012674825\\
4581	0.0902976368696791\\
4586	0.0903065271260357\\
4591	0.0903125971465912\\
4596	0.0903161647519582\\
4601	0.0903224605303195\\
4606	0.0903355790707773\\
4611	0.0903353887876816\\
4616	0.0903460122616985\\
4621	0.0903415933780567\\
4626	0.0903461599870298\\
4631	0.090351447851436\\
4636	0.0903547037316652\\
4641	0.0903537197802198\\
4646	0.090356178368489\\
4651	0.0903574552784348\\
4656	0.0903596356099656\\
4661	0.0903634181291568\\
4666	0.0903585508358337\\
4671	0.0903563181545708\\
4676	0.0903629222840034\\
4681	0.0903664942106388\\
4686	0.090371473943662\\
4691	0.0903723747601791\\
4696	0.0903738713586031\\
4701	0.0903780571580515\\
4706	0.0903828169145771\\
4711	0.0903896931437062\\
4716	0.0903955500636132\\
4721	0.0903945304384664\\
4726	0.0903969378755819\\
4731	0.0904061723525682\\
4736	0.0904131210726351\\
4741	0.0904153779160515\\
4746	0.0904197675094817\\
4751	0.0904255639023364\\
4756	0.0904312398444071\\
4761	0.0904334561436673\\
4766	0.090434745300042\\
4771	0.0904350630266192\\
4776	0.0904386768634841\\
4781	0.0904398815310605\\
4786	0.0904435162557459\\
4791	0.0904450209768316\\
4796	0.0904473447039199\\
4801	0.0904539830243699\\
4806	0.0904541996046608\\
4811	0.0904583564747453\\
4816	0.0904662970307308\\
4821	0.0904700898983613\\
4826	0.0904725881682552\\
4831	0.0904761157938315\\
4836	0.0904941308519437\\
4841	0.0904966011980995\\
4846	0.0905004453157243\\
4851	0.0905029169037312\\
4856	0.0905055265032949\\
4861	0.0905082276074882\\
4866	0.0905149252568845\\
4871	0.090519963621433\\
4876	0.09052332707137\\
4881	0.0905321853513624\\
4886	0.0905380439009414\\
4891	0.0905427132897158\\
4896	0.0905419508169934\\
4901	0.0905454799020608\\
4906	0.0905494054830819\\
4911	0.0905626192832416\\
4916	0.0905651863506916\\
4921	0.090567795549685\\
4926	0.0905686142712139\\
4931	0.090569590590144\\
4936	0.0905759004051864\\
4941	0.0905792422991297\\
4946	0.0905824911443591\\
4951	0.0905799778832559\\
4956	0.0905858025423729\\
4961	0.0905880989115097\\
4966	0.0905918487313733\\
4971	0.0905953141621404\\
4976	0.0905920857114148\\
4981	0.0905947132503513\\
4986	0.0905996574809466\\
4991	0.0906042966539772\\
4996	0.0906113654123299\\
};
\end{axis}
\end{tikzpicture}%

==> media/fvalue.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-4,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$f(x_k)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	-0.846464745779849\\
6	2.20103924842251\\
11	0.859280050808804\\
16	-0.14578732716075\\
21	-0.716178279599577\\
26	-0.97841755951044\\
31	-1.06280712158877\\
36	-1.07799061576708\\
41	-1.0662028962831\\
46	-1.0490805760046\\
51	-1.03286636022069\\
56	-1.01930614935955\\
61	-1.00861698131486\\
66	-1.00018704627155\\
71	-0.992939272216876\\
76	-0.986755464859176\\
81	-0.98170851597398\\
86	-0.977604673831246\\
91	-0.974310778301495\\
96	-0.971743511746571\\
101	-0.969794702807956\\
106	-0.968355897230788\\
111	-0.967334474849715\\
116	-0.966653144068589\\
121	-0.966242889838703\\
126	-0.966044044837708\\
131	-0.966007042166792\\
136	-0.966090843162434\\
141	-0.966263150685905\\
146	-0.96649950782814\\
151	-0.966780784965265\\
156	-0.967092013184653\\
161	-0.967422052944686\\
166	-0.967762626973011\\
171	-0.968107365403448\\
176	-0.968451714337544\\
181	-0.968793015406429\\
186	-0.969129867847273\\
191	-0.969461287050941\\
196	-0.969786418044714\\
201	-0.970104589587794\\
206	-0.970415273921505\\
211	-0.970717962813523\\
216	-0.97101209973563\\
221	-0.971297107098262\\
226	-0.971572522754746\\
231	-0.971838178291217\\
236	-0.972094279573688\\
241	-0.972341354142571\\
246	-0.972580153436719\\
251	-0.972811582176434\\
256	-0.973036642300993\\
261	-0.973256353894795\\
266	-0.973471661522533\\
271	-0.973683360093002\\
276	-0.973892055649432\\
281	-0.974098153279643\\
286	-0.974301859952955\\
291	-0.974503201517522\\
296	-0.974702062357158\\
301	-0.974898248387384\\
306	-0.975091556273428\\
311	-0.975281824792976\\
316	-0.975468955737229\\
321	-0.975652908015056\\
326	-0.975833675096119\\
331	-0.976011255449676\\
336	-0.976185625884753\\
341	-0.976356726668922\\
346	-0.976524462168144\\
351	-0.976688714724091\\
356	-0.976849366168951\\
361	-0.977006321054133\\
366	-0.97715952681474\\
371	-0.977308987295766\\
376	-0.977454767089048\\
381	-0.977596985861933\\
386	-0.977735804660416\\
391	-0.977871408640833\\
396	-0.978003991071646\\
401	-0.9781337416693\\
406	-0.97826083979581\\
411	-0.978385451176339\\
416	-0.978507726259024\\
421	-0.978627799005573\\
426	-0.97874578603259\\
431	-0.978861786756558\\
436	-0.978975885138649\\
441	-0.979088153022147\\
446	-0.979198654413854\\
451	-0.979307449745262\\
456	-0.97941459923645\\
461	-0.979520164847123\\
466	-0.979624210737069\\
471	-0.979726802513736\\
476	-0.979828005733944\\
481	-0.979927884144467\\
486	-0.980026498040457\\
491	-0.980123902963642\\
496	-0.980220148819126\\
501	-0.980315279391839\\
506	-0.980409332196437\\
511	-0.980502338580744\\
516	-0.98059432400679\\
521	-0.980685308442929\\
526	-0.980775306812302\\
531	-0.980864329456914\\
536	-0.980952382593728\\
541	-0.981039468758056\\
546	-0.981125587243623\\
551	-0.981210734554439\\
556	-0.981294904875163\\
561	-0.98137809054933\\
566	-0.98146028253671\\
571	-0.98154147081272\\
576	-0.981621644679172\\
581	-0.981700792975347\\
586	-0.981778904201379\\
591	-0.981855966583601\\
596	-0.981931968118457\\
601	-0.982006896629996\\
606	-0.982080739871776\\
611	-0.982153485701158\\
616	-0.982225122351714\\
621	-0.982295638820465\\
626	-0.982365025367488\\
631	-0.982433274096201\\
636	-0.982500379551339\\
641	-0.982566339252167\\
646	-0.982631154081464\\
651	-0.982694828481535\\
656	-0.98275737045689\\
661	-0.982818791431236\\
666	-0.982879106034081\\
671	-0.982938331890374\\
676	-0.982996489459718\\
681	-0.983053601932282\\
686	-0.983109695152902\\
691	-0.983164797522943\\
696	-0.983218939827058\\
701	-0.983272154948641\\
706	-0.983324477466117\\
711	-0.983375943152371\\
716	-0.983426588422407\\
721	-0.983476449782791\\
726	-0.983525563331524\\
731	-0.983573964342389\\
736	-0.983621686950132\\
741	-0.983668763937167\\
746	-0.983715226611137\\
751	-0.983761104756895\\
756	-0.983806426644639\\
761	-0.983851219076931\\
766	-0.983895507459502\\
771	-0.983939315883625\\
776	-0.983982667210326\\
781	-0.984025583149146\\
786	-0.984068084326445\\
791	-0.984110190340138\\
796	-0.984151919799688\\
801	-0.984193290352131\\
806	-0.984234318696051\\
811	-0.984275020586818\\
816	-0.984315410836728\\
821	-0.984355503314043\\
826	-0.984395310944365\\
831	-0.98443484571711\\
836	-0.984474118699087\\
841	-0.984513140056015\\
846	-0.984551919081851\\
851	-0.98459046423497\\
856	-0.984628783179299\\
861	-0.984666882828211\\
866	-0.984704769388227\\
871	-0.984742448400003\\
876	-0.984779924773819\\
881	-0.984817202817884\\
886	-0.984854286258315\\
891	-0.984891178250804\\
896	-0.984927881385343\\
901	-0.984964397686107\\
906	-0.985000728609721\\
911	-0.985036875045502\\
916	-0.985072837321243\\
921	-0.985108615218138\\
926	-0.985144207997327\\
931	-0.985179614440037\\
936	-0.985214832901964\\
941	-0.985249861381245\\
946	-0.985284697598339\\
951	-0.985319339084856\\
956	-0.985353783277409\\
961	-0.985388027612083\\
966	-0.985422069614894\\
971	-0.985455906983645\\
976	-0.985489537657741\\
981	-0.985522959873087\\
986	-0.985556172200914\\
991	-0.985589173570571\\
996	-0.985621963277295\\
};
\addlegendentry{MJ}

\addplot [color=red]
  table[row sep=crcr]{%
1	-0.846464745779849\\
6	-0.844118041157145\\
11	-0.846692697405244\\
16	-0.84738656026808\\
21	-0.847104494307146\\
26	-0.846543566733151\\
31	-0.847398899470586\\
36	-0.84711715066118\\
41	-0.846559477092069\\
46	-0.847540962230419\\
51	-0.847642146146172\\
56	-0.847695986960269\\
61	-0.847855318811987\\
66	-0.84739083260397\\
71	-0.847722337308279\\
76	-0.848006973761592\\
81	-0.847740529636338\\
86	-0.847856400225838\\
91	-0.847689750348664\\
96	-0.847683833128388\\
101	-0.847321234930505\\
106	-0.848419677624538\\
111	-0.849555252517871\\
116	-0.853591595364993\\
121	-0.863468928363383\\
126	-0.882833189182269\\
131	-0.910826905983097\\
136	-0.950163766991659\\
141	-0.987800052718092\\
146	-1.02142328060875\\
151	-1.04871637892804\\
156	-1.06936933674039\\
161	-1.08837567109058\\
166	-1.10611771756552\\
171	-1.12048180071082\\
176	-1.13158548749184\\
181	-1.14326559580899\\
186	-1.15381747817898\\
191	-1.16380387019508\\
196	-1.17495246730903\\
201	-1.18594648900492\\
206	-1.19238717728904\\
211	-1.19572293540766\\
216	-1.19959784994791\\
221	-1.20506542630533\\
226	-1.21187180843911\\
231	-1.219515507891\\
236	-1.22795121595008\\
241	-1.23806507753617\\
246	-1.25198049844256\\
251	-1.2691285386328\\
256	-1.2832064782505\\
261	-1.29265594422522\\
266	-1.30376263316617\\
271	-1.31962524631407\\
276	-1.3349806764056\\
281	-1.35245300263841\\
286	-1.37269870587392\\
291	-1.39757889987248\\
296	-1.42714261399835\\
301	-1.46007296928113\\
306	-1.49594266544277\\
311	-1.5353843056961\\
316	-1.57851719584131\\
321	-1.62414385643928\\
326	-1.67012082794095\\
331	-1.71358755317695\\
336	-1.75348000103507\\
341	-1.79170874651629\\
346	-1.82923393873276\\
351	-1.86527896964921\\
356	-1.89823919057099\\
361	-1.92817426149577\\
366	-1.95683821777877\\
371	-1.98512903659647\\
376	-2.01272731917362\\
381	-2.03771566284358\\
386	-2.06095440888783\\
391	-2.08444850462733\\
396	-2.10911197997124\\
401	-2.13551493546153\\
406	-2.16257043460732\\
411	-2.18793063695777\\
416	-2.21102501921535\\
421	-2.23267647439273\\
426	-2.25351276921872\\
431	-2.27415396298602\\
436	-2.29427070916603\\
441	-2.31451689300896\\
446	-2.33604661779509\\
451	-2.35932225034015\\
456	-2.38342680248803\\
461	-2.40779777839566\\
466	-2.43172129955258\\
471	-2.45519999333954\\
476	-2.47902717697325\\
481	-2.50371949547007\\
486	-2.52922851448195\\
491	-2.55502768975887\\
496	-2.5801973054413\\
501	-2.60452673640282\\
506	-2.62731727638194\\
511	-2.64882029458361\\
516	-2.66999169167093\\
521	-2.69086812029988\\
526	-2.71071969161674\\
531	-2.72937856149448\\
536	-2.74783403936622\\
541	-2.76686947154266\\
546	-2.78557193088489\\
551	-2.80453040805445\\
556	-2.82404544228158\\
561	-2.84386451393527\\
566	-2.86357553759995\\
571	-2.88247810921995\\
576	-2.9003251011929\\
581	-2.91735880113537\\
586	-2.9339577021584\\
591	-2.94995845535322\\
596	-2.96519748743831\\
601	-2.9797917026299\\
606	-2.99409350984321\\
611	-3.00839110320836\\
616	-3.02261457860293\\
621	-3.03625753883029\\
626	-3.049716443105\\
631	-3.06352581772651\\
636	-3.07756552367596\\
641	-3.09181429153779\\
646	-3.10580730507166\\
651	-3.11955802945158\\
656	-3.13289655161788\\
661	-3.14602151548732\\
666	-3.15884345083337\\
671	-3.1714702467362\\
676	-3.18384413351964\\
681	-3.19602933936774\\
686	-3.20800790328494\\
691	-3.21980316472747\\
696	-3.23142489773457\\
701	-3.24283235108105\\
706	-3.25406047901361\\
711	-3.26500114808408\\
716	-3.27572692537825\\
721	-3.28608372883298\\
726	-3.29619341396019\\
731	-3.30587740451092\\
736	-3.3153079915531\\
741	-3.32429164223992\\
746	-3.33304185594164\\
751	-3.34134464712503\\
756	-3.34943280114304\\
761	-3.35706759314379\\
766	-3.36449504182945\\
771	-3.37150288197024\\
776	-3.37837944726307\\
781	-3.38496924419877\\
786	-3.39155903071146\\
791	-3.39800570695553\\
796	-3.40456350679889\\
801	-3.4110918903244\\
806	-3.41781711921079\\
811	-3.42459606459619\\
816	-3.43162247748242\\
821	-3.4387350718043\\
826	-3.44608161284935\\
831	-3.45346801123533\\
836	-3.46099128424985\\
841	-3.46843736138001\\
846	-3.47588744145805\\
851	-3.48316968517251\\
856	-3.49042188289866\\
861	-3.49757686107405\\
866	-3.50484676389818\\
871	-3.51223460572254\\
876	-3.51994557103052\\
881	-3.5279597520817\\
886	-3.53638204309078\\
891	-3.54509563232616\\
896	-3.55404880893152\\
901	-3.56294210843553\\
906	-3.57141342566794\\
911	-3.57879647727472\\
916	-3.58473106822407\\
921	-3.58990911394028\\
926	-3.5950472272549\\
931	-3.60047576236756\\
936	-3.60652130421333\\
941	-3.61326227417776\\
946	-3.62107735038756\\
951	-3.62991224429593\\
956	-3.64012821979735\\
961	-3.65135563954153\\
966	-3.66366875014569\\
971	-3.6762862147991\\
976	-3.68871828626449\\
981	-3.69937599801415\\
986	-3.70823250100662\\
991	-3.71686183357638\\
996	-3.7255103042127\\
};
\addlegendentry{vanilla}

\end{axis}
\end{tikzpicture}%

==> media/fvalue2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-2.2,
ymax=-0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$f(x_k)$},
ylabel near ticks,
axis background/.style={fill=white}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	-0.846464745779849\\
6	-0.844118041157145\\
11	-0.846692697405244\\
16	-0.84738656026808\\
21	-0.847104494307146\\
26	-0.846543566733151\\
31	-0.847398899470586\\
36	-0.84711715066118\\
41	-0.846559477092069\\
46	-0.847540962230419\\
51	-0.847642146146172\\
56	-0.847695986960269\\
61	-0.847855318811987\\
66	-0.84739083260397\\
71	-0.847722337308279\\
76	-0.848006973761592\\
81	-0.847740529636338\\
86	-0.847856400225838\\
91	-0.847689750348664\\
96	-0.847683833128388\\
101	-0.847321234930505\\
106	-0.848419677624538\\
111	-0.849555252517871\\
116	-0.853591595364993\\
121	-0.863468928363383\\
126	-0.882833189182269\\
131	-0.910826905983097\\
136	-0.950163766991659\\
141	-0.987800052718092\\
146	-1.02142328060875\\
151	-1.04871637892804\\
156	-1.06936933674039\\
161	-1.08837567109058\\
166	-1.10611771756552\\
171	-1.12048180071082\\
176	-1.13158548749184\\
181	-1.14326559580899\\
186	-1.15381747817898\\
191	-1.16380387019508\\
196	-1.17495246730903\\
201	-1.18594648900492\\
206	-1.19238717728904\\
211	-1.19572293540766\\
216	-1.19959784994791\\
221	-1.20506542630533\\
226	-1.21187180843911\\
231	-1.219515507891\\
236	-1.22795121595008\\
241	-1.23806507753617\\
246	-1.25198049844256\\
251	-1.2691285386328\\
256	-1.2832064782505\\
261	-1.29265594422522\\
266	-1.30376263316617\\
271	-1.31962524631407\\
276	-1.3349806764056\\
281	-1.35245300263841\\
286	-1.37269870587392\\
291	-1.39757889987248\\
296	-1.42714261399835\\
301	-1.46007296928113\\
306	-1.49594266544277\\
311	-1.5353843056961\\
316	-1.57851719584131\\
321	-1.62414385643928\\
326	-1.67012082794095\\
331	-1.71358755317695\\
336	-1.75348000103507\\
341	-1.79170874651629\\
346	-1.82923393873276\\
351	-1.86527896964921\\
356	-1.89823919057099\\
361	-1.92817426149577\\
366	-1.95683821777877\\
371	-1.98512903659647\\
376	-2.01272731917362\\
381	-2.03771566284358\\
386	-2.06095440888783\\
391	-2.08444850462733\\
396	-2.10911197997124\\
401	-2.13551493546153\\
406	-2.08356989789827\\
411	-2.02885830171611\\
416	-1.9873827605244\\
421	-1.95329560463938\\
426	-1.92407337527029\\
431	-1.89835498335276\\
436	-1.87530812876498\\
441	-1.85438051917283\\
446	-1.83518385400129\\
451	-1.81743308048968\\
456	-1.80091180039319\\
461	-1.78545126509606\\
466	-1.77091695902424\\
471	-1.75719967053091\\
476	-1.74420934352404\\
481	-1.73187072061506\\
486	-1.72012017912426\\
491	-1.70890338409397\\
496	-1.69817351477505\\
501	-1.68788990238798\\
506	-1.6780169684893\\
511	-1.66852338680126\\
516	-1.65938141369447\\
521	-1.65056634770826\\
526	-1.64205608902864\\
531	-1.63383077727477\\
536	-1.6258724912699\\
541	-1.61816499834143\\
546	-1.61069354354499\\
551	-1.60344467132994\\
556	-1.59640607376431\\
561	-1.5895664606547\\
566	-1.58291544783398\\
571	-1.57644346061493\\
576	-1.57014164997597\\
581	-1.56400181949351\\
586	-1.55801636138931\\
591	-1.55217820034667\\
596	-1.54648074397683\\
601	-1.54091783900244\\
606	-1.5354837323751\\
611	-1.53017303666776\\
616	-1.52498069918393\\
621	-1.51990197430928\\
626	-1.51493239870137\\
631	-1.51006776897121\\
636	-1.50530412155878\\
641	-1.50063771454625\\
646	-1.49606501118649\\
651	-1.49158266495462\\
656	-1.4871875059547\\
661	-1.4828765285353\\
666	-1.47864687998588\\
671	-1.47449585020149\\
676	-1.47042086221699\\
681	-1.46641946352359\\
686	-1.46248931809045\\
691	-1.45862819902329\\
696	-1.45483398179911\\
701	-1.45110463802322\\
706	-1.44743822966049\\
711	-1.44383290369755\\
716	-1.44028688719788\\
721	-1.43679848271509\\
726	-1.43336606403328\\
731	-1.42998807220687\\
736	-1.42666301187458\\
741	-1.42338944782502\\
746	-1.42016600179317\\
751	-1.41699134946943\\
756	-1.41386421770434\\
761	-1.41078338189343\\
766	-1.40774766352875\\
771	-1.40475592790395\\
776	-1.40180708196175\\
781	-1.39890007227304\\
786	-1.39603388313794\\
791	-1.39320753480027\\
796	-1.39042008176709\\
801	-1.38767061122604\\
806	-1.38495824155356\\
811	-1.38228212090793\\
816	-1.3796414259012\\
821	-1.3770353603448\\
826	-1.37446315406386\\
831	-1.37192406177592\\
836	-1.3694173620296\\
841	-1.36694235619962\\
846	-1.36449836753441\\
851	-1.36208474025318\\
856	-1.35970083868924\\
861	-1.35734604647686\\
866	-1.35501976577891\\
871	-1.35272141655295\\
876	-1.35045043585332\\
881	-1.34820627716733\\
886	-1.34598840978345\\
891	-1.34379631818954\\
896	-1.34162950149963\\
901	-1.33948747290755\\
906	-1.3373697591658\\
911	-1.33527590008848\\
916	-1.33320544807669\\
921	-1.33115796766545\\
926	-1.32913303509084\\
931	-1.32713023787621\\
936	-1.32514917443666\\
941	-1.32318945370067\\
946	-1.32125069474802\\
951	-1.3193325264632\\
956	-1.31743458720348\\
961	-1.31555652448102\\
966	-1.31369799465803\\
971	-1.31185866265471\\
976	-1.31003820166902\\
981	-1.30823629290796\\
986	-1.30645262532953\\
991	-1.30468689539507\\
996	-1.30293880683149\\
1001	-1.3012080704027\\
1006	-1.29949440369014\\
1011	-1.29779753088165\\
1016	-1.29611718256849\\
1021	-1.29445309555017\\
1026	-1.29280501264659\\
1031	-1.29117268251727\\
1036	-1.28955585948727\\
1041	-1.28795430337961\\
1046	-1.28636777935379\\
1051	-1.28479605775022\\
1056	-1.28323891394025\\
1061	-1.28169612818165\\
1066	-1.28016748547914\\
1071	-1.27865277544991\\
1076	-1.27715179219393\\
1081	-1.27566433416861\\
1086	-1.27419020406805\\
1091	-1.27272920870613\\
1096	-1.27128115890391\\
1101	-1.26984586938061\\
1106	-1.26842315864841\\
1111	-1.26701284891065\\
1116	-1.2656147659636\\
1121	-1.26422873910113\\
1126	-1.26285460102297\\
1131	-1.26149218774552\\
1136	-1.2601413385158\\
1141	-1.25880189572811\\
1146	-1.25747370484331\\
1151	-1.25615661431067\\
1156	-1.25485047549228\\
1161	-1.2535551425896\\
1166	-1.25227047257261\\
1171	-1.25099632511081\\
1176	-1.24973256250666\\
1181	-1.24847904963077\\
1186	-1.24723565385929\\
1191	-1.24600224501298\\
1196	-1.24477869529837\\
1201	-1.2435648792503\\
1206	-1.24236067367657\\
1211	-1.24116595760391\\
1216	-1.2399806122257\\
1221	-1.23880452085116\\
1226	-1.23763756885595\\
1231	-1.2364796436343\\
1236	-1.2353306345525\\
1241	-1.23419043290356\\
1246	-1.23305893186341\\
1251	-1.23193602644806\\
1256	-1.23082161347216\\
1261	-1.22971559150864\\
1266	-1.22861786084946\\
1271	-1.22752832346745\\
1276	-1.22644688297921\\
1281	-1.22537344460896\\
1286	-1.22430791515353\\
1291	-1.22325020294809\\
1296	-1.22220021783289\\
1301	-1.22115787112096\\
1306	-1.22012307556662\\
1311	-1.21909574533467\\
1316	-1.21807579597069\\
1321	-1.21706314437182\\
1326	-1.21605770875857\\
1331	-1.21505940864711\\
1336	-1.21406816482246\\
1341	-1.2130838993123\\
1346	-1.21210653536142\\
1351	-1.2111359974069\\
1356	-1.21017221105381\\
1361	-1.20921510305168\\
1366	-1.20826460127135\\
1371	-1.20732063468264\\
1376	-1.2063831333323\\
1381	-1.20545202832281\\
1386	-1.20452725179143\\
1391	-1.20360873688997\\
1396	-1.20269641776488\\
1401	-1.20179022953796\\
1406	-1.20089010828749\\
1411	-1.19999599102977\\
1416	-1.19910781570115\\
1421	-1.19822552114056\\
1426	-1.19734904707221\\
1431	-1.19647833408901\\
1436	-1.19561332363617\\
1441	-1.19475395799524\\
1446	-1.19390018026857\\
1451	-1.19305193436401\\
1456	-1.1922091649801\\
1461	-1.19137181759155\\
1466	-1.19053983843497\\
1471	-1.18971317449507\\
1476	-1.18889177349106\\
1481	-1.18807558386341\\
1486	-1.18726455476086\\
1491	-1.18645863602778\\
1496	-1.1856577781918\\
1501	-1.18486193245162\\
1506	-1.18407105066526\\
1511	-1.18328508533836\\
1516	-1.18250398961297\\
1521	-1.18172771725633\\
1526	-1.18095622265013\\
1531	-1.18018946077981\\
1536	-1.1794273872242\\
1541	-1.17866995814539\\
1546	-1.17791713027866\\
1551	-1.17716886092287\\
1556	-1.17642510793084\\
1561	-1.1756858297\\
1566	-1.17495098516332\\
1571	-1.17422053378026\\
1576	-1.17349443552807\\
1581	-1.17277265089313\\
1586	-1.1720551408626\\
1591	-1.17134186691614\\
1596	-1.17063279101782\\
1601	-1.16992787560822\\
1606	-1.16922708359669\\
1611	-1.16853037835373\\
1616	-1.16783772370352\\
1621	-1.16714908391666\\
1626	-1.16646442370299\\
1631	-1.16578370820456\\
1636	-1.1651069029888\\
1641	-1.1644339740417\\
1646	-1.16376488776129\\
1651	-1.16309961095107\\
1656	-1.16243811081369\\
1661	-1.16178035494475\\
1666	-1.16112631132661\\
1671	-1.1604759483224\\
1676	-1.15982923467023\\
1681	-1.15918613947728\\
1686	-1.15854663221426\\
1691	-1.15791068270976\\
1696	-1.15727826114483\\
1701	-1.15664933804766\\
1706	-1.1560238842883\\
1711	-1.15540187107348\\
1716	-1.15478326994164\\
1721	-1.15416805275786\\
1726	-1.15355619170907\\
1731	-1.15294765929925\\
1736	-1.15234242834472\\
1741	-1.15174047196953\\
1746	-1.15114176360097\\
1751	-1.15054627696509\\
1756	-1.14995398608239\\
1761	-1.14936486526344\\
1766	-1.14877888910482\\
1771	-1.14819603248488\\
1776	-1.1476162705597\\
1781	-1.14703957875919\\
1786	-1.14646593278305\\
1791	-1.14589530859705\\
1796	-1.14532768242918\\
1801	-1.14476303076599\\
1806	-1.14420133034891\\
1811	-1.14364255817072\\
1816	-1.14308669147196\\
1821	-1.1425337077376\\
1826	-1.14198358469351\\
1831	-1.14143630030322\\
1836	-1.14089183276464\\
1841	-1.14035016050677\\
1846	-1.13981126218662\\
1851	-1.13927511668607\\
1856	-1.13874170310878\\
1861	-1.13821100077723\\
1866	-1.13768298922977\\
1871	-1.13715764821769\\
1876	-1.13663495770235\\
1881	-1.13611489785245\\
1886	-1.1355974490412\\
1891	-1.13508259184362\\
1896	-1.13457030703388\\
1901	-1.13406057558271\\
1906	-1.13355337865476\\
1911	-1.1330486976061\\
1916	-1.13254651398172\\
1921	-1.13204680951306\\
1926	-1.13154956611562\\
1931	-1.13105476588655\\
1936	-1.13056239110233\\
1941	-1.1300724242165\\
1946	-1.12958484785734\\
1951	-1.12909964482568\\
1956	-1.1286167980927\\
1961	-1.12813629079772\\
1966	-1.12765810624622\\
1971	-1.12718222790758\\
1976	-1.12670863941313\\
1981	-1.12623732455408\\
1986	-1.12576826727955\\
1991	-1.12530145169457\\
1996	-1.12483686205819\\
2001	-1.12437448278157\\
2006	-1.12391429842604\\
2011	-1.12345629370137\\
2016	-1.12300045346383\\
2021	-1.12254676271447\\
2026	-1.12209520659734\\
2031	-1.12164577039775\\
2036	-1.12119843954055\\
2041	-1.12075319958844\\
2046	-1.12031003624033\\
2051	-1.11986893532966\\
2056	-1.11942988282283\\
2061	-1.11899286481758\\
2066	-1.11855786754142\\
2071	-1.11812487735009\\
2076	-1.11769388072606\\
2081	-1.11726486427697\\
2086	-1.11683781473421\\
2091	-1.1164127189514\\
2096	-1.11598956390301\\
2101	-1.1155683366829\\
2106	-1.11514902450294\\
2111	-1.1147316146916\\
2116	-1.11431609469262\\
2121	-1.11390245206366\\
2126	-1.11349067447497\\
2131	-1.11308074970808\\
2136	-1.11267266565452\\
2141	-1.11226641031455\\
2146	-1.1118619717959\\
2151	-1.11145933831254\\
2156	-1.11105849818345\\
2161	-1.11065943983143\\
2166	-1.1102621517819\\
2171	-1.10986662266175\\
2176	-1.10947284119816\\
2181	-1.10908079621745\\
2186	-1.10869047664402\\
2191	-1.10830187149914\\
2196	-1.10791496989996\\
2201	-1.10752976105834\\
2206	-1.10714623427987\\
2211	-1.10676437896271\\
2216	-1.10638418459664\\
2221	-1.10600564076203\\
2226	-1.10562873712877\\
2231	-1.10525346345532\\
2236	-1.10487980958774\\
2241	-1.10450776545863\\
2246	-1.1041373210863\\
2251	-1.10376846657371\\
2256	-1.10340119210759\\
2261	-1.10303548795753\\
2266	-1.10267134447501\\
2271	-1.10230875209259\\
2276	-1.10194770132293\\
2281	-1.10158818275799\\
2286	-1.10123018706811\\
2291	-1.10087370500121\\
2296	-1.10051872738191\\
2301	-1.10016524511071\\
2306	-1.09981324916318\\
2311	-1.09946273058915\\
2316	-1.09911368051189\\
2321	-1.09876609012738\\
2326	-1.09841995070341\\
2331	-1.09807525357897\\
2336	-1.0977319901634\\
2341	-1.09739015193567\\
2346	-1.09704973044357\\
2351	-1.09671071730312\\
2356	-1.09637310419773\\
2361	-1.09603688287755\\
2366	-1.09570204515875\\
2371	-1.09536858292283\\
2376	-1.09503648811596\\
2381	-1.09470575274825\\
2386	-1.09437636889318\\
2391	-1.09404832868683\\
2396	-1.09372162432731\\
2401	-1.09339624807413\\
2406	-1.09307219224749\\
2411	-1.09274944922775\\
2416	-1.09242801145473\\
2421	-1.09210787142718\\
2426	-1.09178902170214\\
2431	-1.09147145489432\\
2436	-1.0911551636756\\
2441	-1.09084014077438\\
2446	-1.09052637897503\\
2451	-1.09021387111735\\
2456	-1.08990261009599\\
2461	-1.08959258885991\\
2466	-1.08928380041185\\
2471	-1.08897623780779\\
2476	-1.08866989415641\\
2481	-1.08836476261861\\
2486	-1.08806083640691\\
2491	-1.08775810878507\\
2496	-1.0874565730675\\
2501	-1.08715622261876\\
2506	-1.08685705085313\\
2511	-1.08655905123409\\
2516	-1.08626221727385\\
2521	-1.08596654253287\\
2526	-1.08567202061946\\
2531	-1.08537864518921\\
2536	-1.08508640994463\\
2541	-1.08479530863467\\
2546	-1.08450533505427\\
2551	-1.08421648304394\\
2556	-1.08392874648934\\
2561	-1.08364211932083\\
2566	-1.08335659551304\\
2571	-1.08307216908452\\
2576	-1.08278883409723\\
2581	-1.08250658465625\\
2586	-1.08222541490929\\
2591	-1.08194531904633\\
2596	-1.08166629129922\\
2601	-1.08138832594133\\
2606	-1.0811114172871\\
2611	-1.08083555969175\\
2616	-1.08056074755084\\
2621	-1.08028697529992\\
2626	-1.0800142374142\\
2631	-1.07974252840814\\
2636	-1.07947184283512\\
2641	-1.07920217528712\\
2646	-1.07893352039432\\
2651	-1.07866587282478\\
2656	-1.07839922728413\\
2661	-1.07813357851519\\
2666	-1.07786892129768\\
2671	-1.07760525044784\\
2676	-1.07734256081818\\
2681	-1.07708084729712\\
2686	-1.07682010480863\\
2691	-1.07656032831205\\
2696	-1.07630151280163\\
2701	-1.07604365330631\\
2706	-1.07578674488941\\
2711	-1.07553078264834\\
2716	-1.07527576171426\\
2721	-1.07502167725184\\
2726	-1.07476852445894\\
2731	-1.07451629856634\\
2736	-1.07426499483746\\
2741	-1.07401460856806\\
2746	-1.073765135086\\
2751	-1.07351656975094\\
2756	-1.07326890795408\\
2761	-1.07302214511788\\
2766	-1.07277627669582\\
2771	-1.07253129817213\\
2776	-1.0722872050615\\
2781	-1.07204399290889\\
2786	-1.07180165728922\\
2791	-1.07156019380714\\
2796	-1.07131959809679\\
2801	-1.07107986582154\\
2806	-1.07084099267374\\
2811	-1.07060297437455\\
2816	-1.07036580667355\\
2821	-1.0701294853487\\
2826	-1.06989400620597\\
2831	-1.06965936507911\\
2836	-1.06942555782953\\
2841	-1.06919258034596\\
2846	-1.06896042854428\\
2851	-1.06872909836728\\
2856	-1.06849858578451\\
2861	-1.06826888679191\\
2866	-1.06803999741176\\
2871	-1.06781191369237\\
2876	-1.0675846317079\\
2881	-1.06735814755814\\
2886	-1.06713245736832\\
2891	-1.06690755728889\\
2896	-1.06668344349534\\
2901	-1.06646011218796\\
2906	-1.06623755959169\\
2911	-1.06601578195586\\
2916	-1.06579477555405\\
2921	-1.0655745366839\\
2926	-1.06535506166687\\
2931	-1.06513634684807\\
2936	-1.06491838859612\\
2941	-1.06470118330288\\
2946	-1.06448472738334\\
2951	-1.06426901727537\\
2956	-1.06405404943961\\
2961	-1.06383982035924\\
2966	-1.06362632653984\\
2971	-1.06341356450913\\
2976	-1.06320153081693\\
2981	-1.06299022203486\\
2986	-1.06277963475625\\
2991	-1.06256976559593\\
2996	-1.06236061119008\\
3001	-1.06215216819604\\
3006	-1.06194443329218\\
3011	-1.0617374031777\\
3016	-1.06153107457249\\
3021	-1.06132544421696\\
3026	-1.06112050887189\\
3031	-1.06091626531825\\
3036	-1.06071271035707\\
3041	-1.06050984080926\\
3046	-1.06030765351546\\
3051	-1.06010614533593\\
3056	-1.05990531315031\\
3061	-1.05970515385756\\
3066	-1.05950566437573\\
3071	-1.05930684164192\\
3076	-1.05910868261199\\
3081	-1.05891118426056\\
3086	-1.05871434358074\\
3091	-1.05851815758409\\
3096	-1.05832262330042\\
3101	-1.05812773777763\\
3106	-1.05793349808166\\
3111	-1.05773990129626\\
3116	-1.05754694452288\\
3121	-1.05735462488056\\
3126	-1.05716293950578\\
3131	-1.05697188555232\\
3136	-1.05678146019113\\
3141	-1.05659166061021\\
3146	-1.05640248401444\\
3151	-1.05621392762554\\
3156	-1.05602598868181\\
3161	-1.05583866443815\\
3166	-1.05565195216582\\
3171	-1.05546584915234\\
3176	-1.05528035270145\\
3181	-1.05509546013284\\
3186	-1.05491116878218\\
3191	-1.05472747600088\\
3196	-1.05454437915604\\
3201	-1.0543618756303\\
3206	-1.05417996282175\\
3211	-1.05399863814379\\
3216	-1.05381789902502\\
3221	-1.05363774290913\\
3226	-1.05345816725477\\
3231	-1.05327916953548\\
3236	-1.05310074723952\\
3241	-1.0529228978698\\
3246	-1.05274561894378\\
3251	-1.05256890799331\\
3256	-1.05239276256457\\
3261	-1.05221718021794\\
3266	-1.05204215852793\\
3271	-1.05186769508298\\
3276	-1.05169378748549\\
3281	-1.05152043335161\\
3286	-1.0513476303112\\
3291	-1.05117537600768\\
3296	-1.05100366809796\\
3301	-1.05083250425235\\
3306	-1.05066188215444\\
3311	-1.050491799501\\
3316	-1.0503222540019\\
3321	-1.05015324338001\\
3326	-1.04998476537106\\
3331	-1.04981681772364\\
3336	-1.04964939819903\\
3341	-1.04948250457109\\
3346	-1.04931613462627\\
3351	-1.04915028616341\\
3356	-1.04898495699371\\
3361	-1.04882014494062\\
3366	-1.04865584783977\\
3371	-1.04849206353882\\
3376	-1.04832878989747\\
3381	-1.04816602478731\\
3386	-1.04800376609174\\
3391	-1.04784201170588\\
3396	-1.0476807595365\\
3401	-1.04752000750199\\
3406	-1.04735975353212\\
3411	-1.04719999556812\\
3416	-1.04704073156254\\
3421	-1.04688195947915\\
3426	-1.04672367729287\\
3431	-1.0465658829897\\
3436	-1.04640857456665\\
3441	-1.04625175003161\\
3446	-1.04609540740336\\
3451	-1.04593954471142\\
3456	-1.04578415999599\\
3461	-1.0456292513079\\
3466	-1.04547481670851\\
3471	-1.04532085426965\\
3476	-1.04516736207352\\
3481	-1.04501433821265\\
3486	-1.04486178078982\\
3491	-1.04470968791799\\
3496	-1.0445580577202\\
3501	-1.04440688832953\\
3506	-1.04425617788904\\
3511	-1.04410592455164\\
3516	-1.0439561264801\\
3521	-1.04380678184694\\
3526	-1.04365788883436\\
3531	-1.04350944563419\\
3536	-1.04336145044779\\
3541	-1.04321390148604\\
3546	-1.04306679696924\\
3551	-1.04292013512703\\
3556	-1.04277391419834\\
3561	-1.04262813243136\\
3566	-1.04248278808344\\
3571	-1.04233787942103\\
3576	-1.0421934047196\\
3581	-1.04204936226365\\
3586	-1.04190575034655\\
3591	-1.04176256727058\\
3596	-1.04161981134677\\
3601	-1.04147748089494\\
3606	-1.04133557424354\\
3611	-1.0411940897297\\
3616	-1.04105302569907\\
3621	-1.04091238050583\\
3626	-1.04077215251259\\
3631	-1.0406323400904\\
3636	-1.0404929416186\\
3641	-1.04035395548482\\
3646	-1.04021538008494\\
3651	-1.04007721382299\\
3656	-1.03993945511114\\
3661	-1.0398021023696\\
3666	-1.03966515402661\\
3671	-1.03952860851837\\
3676	-1.03939246428896\\
3681	-1.03925671979034\\
3686	-1.03912137348226\\
3691	-1.03898642383223\\
3696	-1.03885186931544\\
3701	-1.03871770841475\\
3706	-1.03858393962061\\
3711	-1.03845056143103\\
3716	-1.03831757235151\\
3721	-1.03818497089501\\
3726	-1.03805275558187\\
3731	-1.03792092493982\\
3736	-1.03778947750387\\
3741	-1.03765841181633\\
3746	-1.03752772642668\\
3751	-1.03739741989158\\
3756	-1.03726749077482\\
3761	-1.03713793764728\\
3766	-1.03700875908684\\
3771	-1.03687995367837\\
3776	-1.03675152001372\\
3781	-1.03662345669158\\
3786	-1.03649576231754\\
3791	-1.03636843550397\\
3796	-1.03624147487002\\
3801	-1.03611487904158\\
3806	-1.03598864665118\\
3811	-1.03586277633801\\
3816	-1.03573726674787\\
3821	-1.03561211653311\\
3826	-1.03548732435257\\
3831	-1.03536288887161\\
3836	-1.03523880876198\\
3841	-1.03511508270184\\
3846	-1.0349917093757\\
3851	-1.0348686874744\\
3856	-1.03474601569505\\
3861	-1.03462369274097\\
3866	-1.03450171732171\\
3871	-1.03438008815295\\
3876	-1.03425880395653\\
3881	-1.03413786346033\\
3886	-1.03401726539831\\
3891	-1.03389700851041\\
3896	-1.03377709154257\\
3901	-1.03365751324666\\
3906	-1.03353827238043\\
3911	-1.03341936770751\\
3916	-1.03330079799735\\
3921	-1.03318256202522\\
3926	-1.0330646585721\\
3931	-1.03294708642473\\
3936	-1.03282984437552\\
3941	-1.03271293122256\\
3946	-1.03259634576952\\
3951	-1.03248008682568\\
3956	-1.03236415320588\\
3961	-1.03224854373046\\
3966	-1.03213325722526\\
3971	-1.03201829252157\\
3976	-1.0319036484561\\
3981	-1.03178932387095\\
3986	-1.03167531761358\\
3991	-1.03156162853678\\
3996	-1.03144825549862\\
4001	-1.03133519736244\\
4006	-1.03122245299682\\
4011	-1.03111002127553\\
4016	-1.03099790107751\\
4021	-1.03088609128686\\
4026	-1.03077459079275\\
4031	-1.03066339848948\\
4036	-1.03055251327637\\
4041	-1.03044193405777\\
4046	-1.03033165974301\\
4051	-1.03022168924641\\
4056	-1.03011202148719\\
4061	-1.03000265538951\\
4066	-1.0298935898824\\
4071	-1.02978482389971\\
4076	-1.02967635638014\\
4081	-1.02956818626719\\
4086	-1.02946031250912\\
4091	-1.0293527340589\\
4096	-1.02924544987426\\
4101	-1.02913845891758\\
4106	-1.02903176015592\\
4111	-1.02892535256097\\
4116	-1.028819235109\\
4121	-1.0287134067809\\
4126	-1.02860786656208\\
4131	-1.02850261344252\\
4136	-1.02839764641664\\
4141	-1.02829296448339\\
4146	-1.02818856664616\\
4151	-1.02808445191278\\
4156	-1.02798061929542\\
4161	-1.02787706781072\\
4166	-1.02777379647961\\
4171	-1.02767080432736\\
4176	-1.02756809038357\\
4181	-1.02746565368209\\
4186	-1.02736349326105\\
4191	-1.0272616081628\\
4196	-1.02715999743391\\
4201	-1.02705866012514\\
4206	-1.0269575952914\\
4211	-1.02685680199175\\
4216	-1.02675627928937\\
4221	-1.02665602625153\\
4226	-1.02655604194959\\
4231	-1.02645632545895\\
4236	-1.02635687585902\\
4241	-1.02625769223324\\
4246	-1.02615877366904\\
4251	-1.02606011925781\\
4256	-1.02596172809486\\
4261	-1.02586359927945\\
4266	-1.02576573191472\\
4271	-1.0256681251077\\
4276	-1.02557077796927\\
4281	-1.02547368961415\\
4286	-1.02537685916087\\
4291	-1.02528028573177\\
4296	-1.02518396845295\\
4301	-1.02508790645428\\
4306	-1.02499209886935\\
4311	-1.02489654483548\\
4316	-1.02480124349365\\
4321	-1.02470619398857\\
4326	-1.02461139546855\\
4331	-1.02451684708559\\
4336	-1.02442254799527\\
4341	-1.02432849735677\\
4346	-1.02423469433286\\
4351	-1.02414113808987\\
4356	-1.02404782779767\\
4361	-1.02395476262964\\
4366	-1.02386194176267\\
4371	-1.02376936437716\\
4376	-1.02367702965694\\
4381	-1.02358493678929\\
4386	-1.02349308496497\\
4391	-1.02340147337808\\
4396	-1.02331010122619\\
4401	-1.02321896771018\\
4406	-1.02312807203434\\
4411	-1.02303741340626\\
4416	-1.02294699103689\\
4421	-1.02285680414048\\
4426	-1.02276685193455\\
4431	-1.02267713363991\\
4436	-1.02258764848062\\
4441	-1.02249839568399\\
4446	-1.02240937448054\\
4451	-1.022320584104\\
4456	-1.0222320237913\\
4461	-1.02214369278253\\
4466	-1.02205559032093\\
4471	-1.02196771565291\\
4476	-1.02188006802797\\
4481	-1.02179264669874\\
4486	-1.02170545092094\\
4491	-1.02161847995335\\
4496	-1.02153173305785\\
4501	-1.02144520949931\\
4506	-1.02135890854569\\
4511	-1.02127282946792\\
4516	-1.02118697153993\\
4521	-1.02110133403868\\
4526	-1.02101591624404\\
4531	-1.02093071743888\\
4536	-1.02084573690897\\
4541	-1.02076097394304\\
4546	-1.02067642783271\\
4551	-1.0205920978725\\
4556	-1.0205079833598\\
4561	-1.02042408359488\\
4566	-1.02034039788086\\
4571	-1.02025692552367\\
4576	-1.02017366583212\\
4581	-1.02009061811777\\
4586	-1.02000778169501\\
4591	-1.01992515588098\\
4596	-1.01984273999562\\
4601	-1.01976053336161\\
4606	-1.01967853530436\\
4611	-1.01959674515202\\
4616	-1.01951516223544\\
4621	-1.01943378588817\\
4626	-1.01935261544646\\
4631	-1.01927165024921\\
4636	-1.01919088963799\\
4641	-1.01911033295702\\
4646	-1.01902997955316\\
4651	-1.01894982877585\\
4656	-1.01886987997718\\
4661	-1.01879013251182\\
4666	-1.01871058573701\\
4671	-1.01863123901257\\
4676	-1.01855209170087\\
4681	-1.01847314316684\\
4686	-1.0183943927779\\
4691	-1.01831583990403\\
4696	-1.01823748391771\\
4701	-1.01815932419389\\
4706	-1.01808136011002\\
4711	-1.01800359104602\\
4716	-1.01792601638426\\
4721	-1.01784863550956\\
4726	-1.01777144780917\\
4731	-1.01769445267278\\
4736	-1.01761764949245\\
4741	-1.01754103766269\\
4746	-1.01746461658035\\
4751	-1.01738838564468\\
4756	-1.0173123442573\\
4761	-1.01723649182216\\
4766	-1.01716082774558\\
4771	-1.01708535143617\\
4776	-1.01701006230491\\
4781	-1.01693495976503\\
4786	-1.01686004323211\\
4791	-1.01678531212399\\
4796	-1.01671076586077\\
4801	-1.01663640386484\\
4806	-1.01656222556084\\
4811	-1.01648823037563\\
4816	-1.01641441773834\\
4821	-1.01634078708027\\
4826	-1.01626733783497\\
4831	-1.01619406943819\\
4836	-1.01612098132783\\
4841	-1.01604807294402\\
4846	-1.01597534372902\\
4851	-1.01590279312727\\
4856	-1.01583042058534\\
4861	-1.01575822555196\\
4866	-1.01568620747796\\
4871	-1.01561436581632\\
4876	-1.0155427000221\\
4881	-1.01547120955248\\
4886	-1.01539989386671\\
4891	-1.01532875242612\\
4896	-1.01525778469413\\
4901	-1.01518699013619\\
4906	-1.01511636821982\\
4911	-1.01504591841456\\
4916	-1.01497564019199\\
4921	-1.01490553302573\\
4926	-1.01483559639137\\
4931	-1.01476582976654\\
4936	-1.01469623263083\\
4941	-1.01462680446584\\
4946	-1.01455754475514\\
4951	-1.01448845298424\\
4956	-1.01441952864064\\
4961	-1.01435077121375\\
4966	-1.01428218019495\\
4971	-1.01421375507754\\
4976	-1.01414549535671\\
4981	-1.01407740052962\\
4986	-1.01400947009528\\
4991	-1.0139417035546\\
4996	-1.01387410041039\\
5001	-1.01380666016734\\
5006	-1.01373938233199\\
5011	-1.01367226641274\\
5016	-1.01360531191986\\
5021	-1.01353851836544\\
5026	-1.01347188526339\\
5031	-1.01340541212949\\
5036	-1.01333909848132\\
5041	-1.01327294383823\\
5046	-1.01320694772141\\
5051	-1.01314110965383\\
5056	-1.01307542916025\\
5061	-1.01300990576718\\
5066	-1.01294453900293\\
5071	-1.01287932839755\\
5076	-1.01281427348286\\
5081	-1.01274937379239\\
5086	-1.01268462886142\\
5091	-1.01262003822699\\
5096	-1.0125556014278\\
5101	-1.01249131800431\\
5106	-1.01242718749866\\
5111	-1.01236320945471\\
5116	-1.01229938341797\\
5121	-1.01223570893568\\
5126	-1.01217218555669\\
5131	-1.0121088128316\\
5136	-1.01204559031258\\
5141	-1.01198251755352\\
5146	-1.01191959410991\\
5151	-1.0118568195389\\
5156	-1.01179419339927\\
5161	-1.01173171525142\\
5166	-1.01166938465734\\
5171	-1.01160720118065\\
5176	-1.01154516438659\\
5181	-1.01148327384193\\
5186	-1.0114215291151\\
5191	-1.01135992977606\\
5196	-1.01129847539636\\
5201	-1.01123716554911\\
5206	-1.01117599980899\\
5211	-1.0111149777522\\
5216	-1.01105409895653\\
5221	-1.01099336300127\\
5226	-1.01093276946726\\
5231	-1.01087231793684\\
5236	-1.01081200799391\\
5241	-1.01075183922384\\
5246	-1.01069181121352\\
5251	-1.01063192355133\\
5256	-1.01057217582718\\
5261	-1.01051256763239\\
5266	-1.01045309855983\\
5271	-1.01039376820379\\
5276	-1.01033457616004\\
5281	-1.01027552202584\\
5286	-1.01021660539984\\
5291	-1.01015782588221\\
5296	-1.01009918307449\\
5301	-1.0100406765797\\
5306	-1.00998230600226\\
5311	-1.00992407094803\\
5316	-1.00986597102427\\
5321	-1.00980800583965\\
5326	-1.00975017500424\\
5331	-1.00969247812953\\
5336	-1.00963491482837\\
5341	-1.009577484715\\
5346	-1.00952018740505\\
5351	-1.00946302251552\\
5356	-1.00940598966476\\
5361	-1.00934908847251\\
5366	-1.00929231855983\\
5371	-1.00923567954914\\
5376	-1.00917917106424\\
5381	-1.0091227927302\\
5386	-1.00906654417348\\
5391	-1.00901042502183\\
5396	-1.00895443490433\\
5401	-1.00889857345138\\
5406	-1.00884284029469\\
5411	-1.00878723506726\\
5416	-1.00873175740339\\
5421	-1.00867640693869\\
5426	-1.00862118331003\\
5431	-1.00856608615558\\
5436	-1.00851111511479\\
5441	-1.00845626982835\\
5446	-1.00840154993825\\
5451	-1.00834695508772\\
5456	-1.00829248492124\\
5461	-1.00823813908455\\
5466	-1.00818391722464\\
5471	-1.00812981898971\\
5476	-1.00807584402922\\
5481	-1.00802199199384\\
5486	-1.00796826253549\\
5491	-1.00791465530728\\
5496	-1.00786116996352\\
5501	-1.00780780615976\\
5506	-1.00775456355275\\
5511	-1.00770144180041\\
5516	-1.00764844056187\\
5521	-1.00759555949746\\
5526	-1.00754279826866\\
5531	-1.00749015653815\\
5536	-1.00743763396977\\
5541	-1.00738523022853\\
5546	-1.00733294498062\\
5551	-1.00728077789336\\
5556	-1.00722872863523\\
5561	-1.00717679687588\\
5566	-1.00712498228607\\
5571	-1.00707328453772\\
5576	-1.00702170330387\\
5581	-1.00697023825871\\
5586	-1.00691888907753\\
5591	-1.00686765543674\\
5596	-1.00681653701389\\
5601	-1.00676553348763\\
5606	-1.00671464453769\\
5611	-1.00666386984493\\
5616	-1.00661320909129\\
5621	-1.00656266195982\\
5626	-1.00651222813465\\
5631	-1.00646190730097\\
5636	-1.00641169914509\\
5641	-1.00636160335435\\
5646	-1.0063116196172\\
5651	-1.00626174762313\\
5656	-1.0062119870627\\
5661	-1.0061623376275\\
5666	-1.00611279901023\\
5671	-1.0060633709046\\
5676	-1.00601405300535\\
5681	-1.00596484500828\\
5686	-1.00591574661023\\
5691	-1.00586675750906\\
5696	-1.00581787740365\\
5701	-1.00576910599392\\
5706	-1.00572044298081\\
5711	-1.00567188806624\\
5716	-1.00562344095318\\
5721	-1.00557510134558\\
5726	-1.00552686894841\\
5731	-1.00547874346762\\
5736	-1.00543072461017\\
5741	-1.005382812084\\
5746	-1.00533500559804\\
5751	-1.00528730486219\\
5756	-1.00523970958735\\
5761	-1.00519221948537\\
5766	-1.00514483426909\\
5771	-1.00509755365229\\
5776	-1.00505037734975\\
5781	-1.00500330507716\\
5786	-1.00495633655121\\
5791	-1.00490947148952\\
5796	-1.00486270961065\\
5801	-1.00481605063411\\
5806	-1.00476949428035\\
5811	-1.00472304027076\\
5816	-1.00467668832766\\
5821	-1.00463043817427\\
5826	-1.00458428953477\\
5831	-1.00453824213427\\
5836	-1.00449229569874\\
5841	-1.00444644995511\\
5846	-1.0044007046312\\
5851	-1.00435505945576\\
5856	-1.00430951415841\\
5861	-1.00426406846969\\
5866	-1.00421872212102\\
5871	-1.00417347484472\\
5876	-1.004128326374\\
5881	-1.00408327644295\\
5886	-1.00403832478654\\
5891	-1.00399347114063\\
5896	-1.00394871524192\\
5901	-1.00390405682803\\
5906	-1.00385949563739\\
5911	-1.00381503140934\\
5916	-1.00377066388408\\
5921	-1.00372639280261\\
5926	-1.00368221790687\\
5931	-1.00363813893957\\
5936	-1.00359415564431\\
5941	-1.00355026776551\\
5946	-1.00350647504847\\
5951	-1.00346277723928\\
5956	-1.00341917408488\\
5961	-1.00337566533306\\
5966	-1.0033322507324\\
5971	-1.00328893003234\\
5976	-1.00324570298312\\
5981	-1.00320256933578\\
5986	-1.00315952884222\\
5991	-1.00311658125511\\
5996	-1.00307372632795\\
6001	-1.00303096381503\\
6006	-1.00298829347146\\
6011	-1.00294571505313\\
6016	-1.00290322831672\\
6021	-1.00286083301973\\
6026	-1.00281852892042\\
6031	-1.00277631577786\\
6036	-1.00273419335188\\
6041	-1.00269216140309\\
6046	-1.00265021969291\\
6051	-1.00260836798351\\
6056	-1.0025666060378\\
6061	-1.00252493361952\\
6066	-1.00248335049313\\
6071	-1.00244185642387\\
6076	-1.00240045117773\\
6081	-1.00235913452145\\
6086	-1.00231790622255\\
6091	-1.00227676604927\\
6096	-1.00223571377061\\
6101	-1.00219474915632\\
6106	-1.00215387197688\\
6111	-1.00211308200351\\
6116	-1.00207237900818\\
6121	-1.00203176276357\\
6126	-1.00199123304311\\
6131	-1.00195078962094\\
6136	-1.00191043227194\\
6141	-1.00187016077171\\
6146	-1.00182997489655\\
6151	-1.0017898744235\\
6156	-1.0017498591303\\
6161	-1.00170992879539\\
6166	-1.00167008319796\\
6171	-1.00163032211786\\
6176	-1.00159064533567\\
6181	-1.00155105263263\\
6186	-1.00151154379075\\
6191	-1.00147211859266\\
6196	-1.00143277682172\\
6201	-1.00139351826198\\
6206	-1.00135434269815\\
6211	-1.00131524991567\\
6216	-1.00127623970061\\
6221	-1.00123731183975\\
6226	-1.00119846612055\\
6231	-1.00115970233111\\
6236	-1.00112102026025\\
6241	-1.00108241969741\\
6246	-1.00104390043274\\
6251	-1.00100546225701\\
6256	-1.00096710496169\\
6261	-1.00092882833888\\
6266	-1.00089063218136\\
6271	-1.00085251628253\\
6276	-1.00081448043649\\
6281	-1.00077652443794\\
6286	-1.00073864808226\\
6291	-1.00070085116544\\
6296	-1.00066313348416\\
6301	-1.0006254948357\\
6306	-1.00058793501798\\
6311	-1.00055045382956\\
6316	-1.00051305106965\\
6321	-1.00047572653806\\
6326	-1.00043848003524\\
6331	-1.00040131136228\\
6336	-1.00036422032085\\
6341	-1.00032720671329\\
6346	-1.00029027034252\\
6351	-1.0002534110121\\
6356	-1.00021662852619\\
6361	-1.00017992268955\\
6366	-1.00014329330759\\
6371	-1.00010674018627\\
6376	-1.00007026313221\\
6381	-1.00003386195258\\
6386	-0.999997536455185\\
6391	-0.999961286448415\\
6396	-0.999925111741259\\
6401	-0.99988901214329\\
6406	-0.99985298746468\\
6411	-0.999817037516185\\
6416	-0.999781162109159\\
6421	-0.999745361055511\\
6426	-0.999709634167774\\
6431	-0.999673981259021\\
6436	-0.999638402142925\\
6441	-0.999602896633728\\
6446	-0.999567464546248\\
6451	-0.999532105695872\\
6456	-0.999496819898561\\
6461	-0.999461606970834\\
6466	-0.999426466729783\\
6471	-0.999391398993047\\
6476	-0.999356403578857\\
6481	-0.999321480305976\\
6486	-0.999286628993726\\
6491	-0.999251849461998\\
6496	-0.999217141531217\\
6501	-0.999182505022385\\
6506	-0.999147939757023\\
6511	-0.999113445557207\\
6516	-0.999079022245573\\
6521	-0.999044669645289\\
6526	-0.999010387580063\\
6531	-0.998976175874127\\
6536	-0.998942034352276\\
6541	-0.998907962839838\\
6546	-0.998873961162646\\
6551	-0.998840029147086\\
6556	-0.998806166620069\\
6561	-0.998772373409031\\
6566	-0.998738649341934\\
6571	-0.998704994247267\\
6576	-0.998671407954034\\
6581	-0.998637890291755\\
6586	-0.99860444109048\\
6591	-0.998571060180762\\
6596	-0.998537747393671\\
6601	-0.998504502560791\\
6606	-0.998471325514225\\
6611	-0.998438216086557\\
6616	-0.998405174110909\\
6621	-0.998372199420878\\
6626	-0.998339291850596\\
6631	-0.99830645123466\\
6636	-0.998273677408204\\
6641	-0.998240970206813\\
6646	-0.998208329466612\\
6651	-0.998175755024195\\
6656	-0.998143246716648\\
6661	-0.998110804381564\\
6666	-0.998078427856995\\
6671	-0.998046116981519\\
6676	-0.998013871594157\\
6681	-0.997981691534442\\
6686	-0.997949576642374\\
6691	-0.997917526758437\\
6696	-0.997885541723601\\
6701	-0.997853621379295\\
6706	-0.99782176556743\\
6711	-0.997789974130389\\
6716	-0.997758246911035\\
6721	-0.997726583752692\\
6726	-0.997694984499142\\
6731	-0.997663448994661\\
6736	-0.997631977083953\\
6741	-0.997600568612214\\
6746	-0.99756922342508\\
6751	-0.997537941368665\\
6756	-0.997506722289533\\
6761	-0.997475566034694\\
6766	-0.997444472451625\\
6771	-0.997413441388249\\
6776	-0.997382472692948\\
6781	-0.997351566214544\\
6786	-0.997320721802313\\
6791	-0.997289939305964\\
6796	-0.997259218575685\\
6801	-0.997228559462071\\
6806	-0.997197961816172\\
6811	-0.99716742548947\\
6816	-0.997136950333919\\
6821	-0.997106536201851\\
6826	-0.997076182946089\\
6831	-0.997045890419865\\
6836	-0.997015658476836\\
6841	-0.996985486971108\\
6846	-0.996955375757207\\
6851	-0.99692532469008\\
6856	-0.996895333625119\\
6861	-0.996865402418127\\
6866	-0.996835530925322\\
6871	-0.996805719003366\\
6876	-0.996775966509321\\
6881	-0.996746273300687\\
6886	-0.99671663923536\\
6891	-0.996687064171664\\
6896	-0.996657547968342\\
6901	-0.99662809048454\\
6906	-0.996598691579812\\
6911	-0.996569351114143\\
6916	-0.996540068947906\\
6921	-0.996510844941883\\
6926	-0.996481678957269\\
6931	-0.996452570855664\\
6936	-0.996423520499069\\
6941	-0.996394527749876\\
6946	-0.996365592470898\\
6951	-0.996336714525329\\
6956	-0.996307893776765\\
6961	-0.996279130089204\\
6966	-0.996250423327027\\
6971	-0.996221773355024\\
6976	-0.996193180038352\\
6981	-0.996164643242585\\
6986	-0.99613616283368\\
6991	-0.996107738677964\\
6996	-0.99607937064217\\
7001	-0.996051058593408\\
7006	-0.996022802399171\\
7011	-0.99599460192734\\
7016	-0.99596645704617\\
7021	-0.995938367624295\\
7026	-0.995910333530743\\
7031	-0.995882354634892\\
7036	-0.995854430806527\\
7041	-0.995826561915775\\
7046	-0.995798747833163\\
7051	-0.99577098842958\\
7056	-0.995743283576278\\
7061	-0.995715633144895\\
7066	-0.995688037007414\\
7071	-0.99566049503621\\
7076	-0.995633007104019\\
7081	-0.995605573083912\\
7086	-0.995578192849359\\
7091	-0.995550866274173\\
7096	-0.995523593232536\\
7101	-0.995496373598984\\
7106	-0.995469207248416\\
7111	-0.995442094056076\\
7116	-0.995415033897583\\
7121	-0.995388026648892\\
7126	-0.995361072186319\\
7131	-0.995334170386534\\
7136	-0.995307321126556\\
7141	-0.99528052428375\\
7146	-0.995253779735838\\
7151	-0.995227087360872\\
7156	-0.995200447037282\\
7161	-0.995173858643794\\
7166	-0.995147322059532\\
7171	-0.99512083716392\\
7176	-0.995094403836749\\
7181	-0.995068021958136\\
7186	-0.995041691408545\\
7191	-0.995015412068766\\
7196	-0.994989183819944\\
7201	-0.99496300654355\\
7206	-0.994936880121394\\
7211	-0.994910804435587\\
7216	-0.994884779368628\\
7221	-0.994858804803316\\
7226	-0.994832880622769\\
7231	-0.994807006710459\\
7236	-0.994781182950165\\
7241	-0.994755409226015\\
7246	-0.994729685422442\\
7251	-0.994704011424188\\
7256	-0.994678387116388\\
7261	-0.994652812384405\\
7266	-0.994627287114001\\
7271	-0.99460181119121\\
7276	-0.994576384502411\\
7281	-0.994551006934293\\
7286	-0.99452567837385\\
7291	-0.99450039870841\\
7296	-0.994475167825603\\
7301	-0.994449985613385\\
7306	-0.994424851960013\\
7311	-0.994399766754058\\
7316	-0.994374729884404\\
7321	-0.994349741240243\\
7326	-0.994324800711077\\
7331	-0.994299908186707\\
7336	-0.994275063557261\\
7341	-0.994250266713146\\
7346	-0.994225517545099\\
7351	-0.99420081594413\\
7356	-0.994176161801589\\
7361	-0.994151555009086\\
7366	-0.994126995458566\\
7371	-0.994102483042258\\
7376	-0.994078017652683\\
7381	-0.994053599182673\\
7386	-0.994029227525351\\
7391	-0.99400490257413\\
7396	-0.993980624222727\\
7401	-0.993956392365144\\
7406	-0.993932206895675\\
7411	-0.993908067708909\\
7416	-0.993883974699734\\
7421	-0.993859927763308\\
7426	-0.993835926795098\\
7431	-0.993811971690843\\
7436	-0.99378806234657\\
7441	-0.993764198658607\\
7446	-0.993740380523547\\
7451	-0.993716607838272\\
7456	-0.993692880499962\\
7461	-0.99366919840606\\
7466	-0.993645561454294\\
7471	-0.993621969542683\\
7476	-0.99359842256951\\
7481	-0.99357492043335\\
7486	-0.993551463033044\\
7491	-0.993528050267721\\
7496	-0.993504682036763\\
7501	-0.993481358239853\\
7506	-0.993458078776951\\
7511	-0.993434843548252\\
7516	-0.993411652454258\\
7521	-0.993388505395726\\
7526	-0.99336540227369\\
7531	-0.993342342989451\\
7536	-0.993319327444581\\
7541	-0.993296355540906\\
7546	-0.99327342718055\\
7551	-0.993250542265854\\
7556	-0.993227700699478\\
7561	-0.993204902384301\\
7566	-0.9931821472235\\
7571	-0.993159435120487\\
7576	-0.993136765978947\\
7581	-0.993114139702829\\
7586	-0.993091556196331\\
7591	-0.993069015363934\\
7596	-0.993046517110344\\
7601	-0.993024061340548\\
7606	-0.993001647959771\\
7611	-0.992979276873517\\
7616	-0.992956947987521\\
7621	-0.992934661207792\\
7626	-0.992912416440575\\
7631	-0.992890213592388\\
7636	-0.992868052569975\\
7641	-0.992845933280348\\
7646	-0.992823855630759\\
7651	-0.992801819528718\\
7656	-0.992779824881974\\
7661	-0.99275787159854\\
7666	-0.992735959586657\\
7671	-0.992714088754815\\
7676	-0.992692259011768\\
7681	-0.992670470266482\\
7686	-0.992648722428191\\
7691	-0.992627015406364\\
7696	-0.99260534911071\\
7701	-0.992583723451187\\
7706	-0.992562138337984\\
7711	-0.992540593681534\\
7716	-0.992519089392516\\
7721	-0.992497625381821\\
7726	-0.992476201560608\\
7731	-0.99245481784027\\
7736	-0.992433474132402\\
7741	-0.992412170348884\\
7746	-0.992390906401778\\
7751	-0.992369682203427\\
7756	-0.992348497666376\\
7761	-0.992327352703413\\
7766	-0.992306247227551\\
7771	-0.992285181152051\\
7776	-0.992264154390379\\
7781	-0.992243166856259\\
7786	-0.992222218463597\\
7791	-0.992201309126587\\
7796	-0.992180438759605\\
7801	-0.99215960727727\\
7806	-0.992138814594423\\
7811	-0.992118060626131\\
7816	-0.992097345287688\\
7821	-0.992076668494614\\
7826	-0.992056030162627\\
7831	-0.992035430207707\\
7836	-0.992014868546021\\
7841	-0.99199434509398\\
7846	-0.991973859768192\\
7851	-0.991953412485506\\
7856	-0.99193300316298\\
7861	-0.991912631717886\\
7866	-0.99189229806773\\
7871	-0.991872002130198\\
7876	-0.99185174382324\\
7881	-0.991831523064983\\
7886	-0.991811339773784\\
7891	-0.991791193868209\\
7896	-0.991771085267051\\
7901	-0.991751013889292\\
7906	-0.991730979654145\\
7911	-0.991710982481023\\
7916	-0.991691022289555\\
7921	-0.991671098999579\\
7926	-0.991651212531136\\
7931	-0.991631362804485\\
7936	-0.991611549740089\\
7941	-0.991591773258625\\
7946	-0.991572033280948\\
7951	-0.991552329728161\\
7956	-0.991532662521542\\
7961	-0.99151303158258\\
7966	-0.991493436832978\\
7971	-0.991473878194626\\
7976	-0.99145435558963\\
7981	-0.991434868940302\\
7986	-0.99141541816913\\
7991	-0.991396003198837\\
7996	-0.991376623952314\\
8001	-0.991357280352677\\
8006	-0.991337972323227\\
8011	-0.991318699787459\\
8016	-0.99129946266909\\
8021	-0.991280260892008\\
8026	-0.99126109438031\\
8031	-0.991241963058278\\
8036	-0.991222866850398\\
8041	-0.991203805681367\\
8046	-0.991184779476036\\
8051	-0.991165788159486\\
8056	-0.991146831656969\\
8061	-0.991127909893948\\
8066	-0.991109022796065\\
8071	-0.991090170289145\\
8076	-0.991071352299224\\
8081	-0.991052568752515\\
8086	-0.991033819575418\\
8091	-0.991015104694532\\
8096	-0.990996424036639\\
8101	-0.990977777528706\\
8106	-0.990959165097903\\
8111	-0.990940586671544\\
8116	-0.99092204217719\\
8121	-0.990903531542535\\
8126	-0.990885054695491\\
8131	-0.990866611564125\\
8136	-0.990848202076723\\
8141	-0.990829826161714\\
8146	-0.990811483747751\\
8151	-0.990793174763639\\
8156	-0.99077489913837\\
8161	-0.99075665680113\\
8166	-0.990738447681271\\
8171	-0.990720271708331\\
8176	-0.990702128812017\\
8181	-0.990684018922244\\
8186	-0.990665941969057\\
8191	-0.990647897882735\\
8196	-0.990629886593685\\
8201	-0.990611908032529\\
8206	-0.99059396213003\\
8211	-0.990576048817152\\
8216	-0.990558168025016\\
8221	-0.990540319684937\\
8226	-0.990522503728398\\
8231	-0.990504720087034\\
8236	-0.990486968692687\\
8241	-0.990469249477341\\
8246	-0.99045156237317\\
8251	-0.990433907312512\\
8256	-0.990416284227881\\
8261	-0.99039869305196\\
8266	-0.990381133717592\\
8271	-0.990363606157795\\
8276	-0.990346110305773\\
8281	-0.990328646094869\\
8286	-0.99031121345861\\
8291	-0.990293812330692\\
8296	-0.990276442644968\\
8301	-0.990259104335469\\
8306	-0.990241797336376\\
8311	-0.990224521582053\\
8316	-0.990207277007012\\
8321	-0.990190063545947\\
8326	-0.990172881133697\\
8331	-0.990155729705278\\
8336	-0.990138609195856\\
8341	-0.990121519540787\\
8346	-0.990104460675551\\
8351	-0.990087432535809\\
8356	-0.990070435057378\\
8361	-0.990053468176258\\
8366	-0.990036531828562\\
8371	-0.990019625950603\\
8376	-0.990002750478845\\
8381	-0.9899859053499\\
8386	-0.989969090500542\\
8391	-0.989952305867693\\
8396	-0.989935551388461\\
8401	-0.989918827000081\\
8406	-0.989902132639956\\
8411	-0.989885468245645\\
8416	-0.98986883375486\\
8421	-0.989852229105472\\
8426	-0.989835654235492\\
8431	-0.989819109083111\\
8436	-0.989802593586649\\
8441	-0.989786107684583\\
8446	-0.989769651315555\\
8451	-0.989753224418357\\
8456	-0.989736826931909\\
8461	-0.989720458795312\\
8466	-0.989704119947799\\
8471	-0.989687810328769\\
8476	-0.989671529877752\\
8481	-0.989655278534445\\
8486	-0.989639056238671\\
8491	-0.989622862930434\\
8496	-0.989606698549863\\
8501	-0.989590563037237\\
8506	-0.989574456332979\\
8511	-0.989558378377673\\
8516	-0.98954232911203\\
8521	-0.989526308476942\\
8526	-0.9895103164134\\
8531	-0.989494352862565\\
8536	-0.989478417765744\\
8541	-0.989462511064388\\
8546	-0.989446632700074\\
8551	-0.989430782614548\\
8556	-0.989414960749681\\
8561	-0.989399167047498\\
8566	-0.989383401450157\\
8571	-0.989367663899956\\
8576	-0.989351954339349\\
8581	-0.989336272710921\\
8586	-0.989320618957392\\
8591	-0.989304993021617\\
8596	-0.989289394846625\\
8601	-0.989273824375545\\
8606	-0.989258281551664\\
8611	-0.989242766318403\\
8616	-0.989227278619327\\
8621	-0.989211818398122\\
8626	-0.98919638559863\\
8631	-0.989180980164825\\
8636	-0.989165602040809\\
8641	-0.989150251170826\\
8646	-0.989134927499258\\
8651	-0.989119630970622\\
8656	-0.989104361529559\\
8661	-0.98908911912086\\
8666	-0.989073903689437\\
8671	-0.989058715180347\\
8676	-0.989043553538775\\
8681	-0.989028418710039\\
8686	-0.989013310639585\\
8691	-0.988998229273\\
8696	-0.988983174555992\\
8701	-0.988968146434414\\
8706	-0.988953144854241\\
8711	-0.988938169761573\\
8716	-0.988923221102653\\
8721	-0.988908298823851\\
8726	-0.988893402871663\\
8731	-0.98887853319272\\
8736	-0.98886368973376\\
8741	-0.988848872441687\\
8746	-0.988834081263495\\
8751	-0.988819316146331\\
8756	-0.988804577037465\\
8761	-0.988789863884287\\
8766	-0.988775176634314\\
8771	-0.988760515235192\\
8776	-0.988745879634697\\
8781	-0.988731269780731\\
8786	-0.988716685621308\\
8791	-0.988702127104571\\
8796	-0.98868759417881\\
8801	-0.988673086792396\\
8806	-0.988658604893872\\
8811	-0.988644148431872\\
8816	-0.988629717355158\\
8821	-0.988615311612619\\
8826	-0.988600931153279\\
8831	-0.988586575926257\\
8836	-0.988572245880813\\
8841	-0.988557940966321\\
8846	-0.988543661132284\\
8851	-0.988529406328317\\
8856	-0.98851517650415\\
8861	-0.98850097160965\\
8866	-0.98848679159479\\
8871	-0.988472636409669\\
8876	-0.988458506004504\\
8881	-0.988444400329622\\
8886	-0.988430319335486\\
8891	-0.988416262972663\\
8896	-0.988402231191831\\
8901	-0.988388223943809\\
8906	-0.988374241179509\\
8911	-0.988360282849979\\
8916	-0.988346348906367\\
8921	-0.988332439299944\\
8926	-0.988318553982097\\
8931	-0.988304692904331\\
8936	-0.988290856018263\\
8941	-0.98827704327561\\
8946	-0.988263254628244\\
8951	-0.98824949002811\\
8956	-0.98823574942728\\
8961	-0.988222032777935\\
8966	-0.988208340032402\\
8971	-0.98819467114306\\
8976	-0.988181026062452\\
8981	-0.98816740474321\\
8986	-0.988153807138089\\
8991	-0.988140233199944\\
8996	-0.988126682881747\\
9001	-0.988113156136577\\
9006	-0.988099652917636\\
9011	-0.988086173178221\\
9016	-0.988072716871746\\
9021	-0.988059283951735\\
9026	-0.988045874371818\\
9031	-0.988032488085731\\
9036	-0.988019125047342\\
9041	-0.988005785210593\\
9046	-0.987992468529552\\
9051	-0.987979174958402\\
9056	-0.987965904451419\\
9061	-0.987952656962991\\
9066	-0.987939432447611\\
9071	-0.987926230859883\\
9076	-0.987913052154522\\
9081	-0.987899896286337\\
9086	-0.987886763210255\\
9091	-0.987873652881293\\
9096	-0.987860565254583\\
9101	-0.98784750028537\\
9106	-0.987834457928991\\
9111	-0.987821438140882\\
9116	-0.987808440876602\\
9121	-0.987795466091806\\
9126	-0.987782513742241\\
9131	-0.987769583783768\\
9136	-0.987756676172352\\
9141	-0.987743790864059\\
9146	-0.987730927815054\\
9151	-0.987718086981604\\
9156	-0.987705268320083\\
9161	-0.987692471786963\\
9166	-0.987679697338812\\
9171	-0.98766694493231\\
9176	-0.987654214524231\\
9181	-0.987641506071449\\
9186	-0.987628819530941\\
9191	-0.987616154859778\\
9196	-0.987603512015141\\
9201	-0.987590890954296\\
9206	-0.987578291634629\\
9211	-0.987565714013596\\
9216	-0.987553158048777\\
9221	-0.987540623697836\\
9226	-0.98752811091854\\
9231	-0.987515619668759\\
9236	-0.987503149906443\\
9241	-0.987490701589652\\
9246	-0.987478274676552\\
9251	-0.987465869125387\\
9256	-0.987453484894501\\
9261	-0.987441121942345\\
9266	-0.98742878022746\\
9271	-0.98741645970848\\
9276	-0.987404160344123\\
9281	-0.987391882093236\\
9286	-0.98737962491472\\
9291	-0.987367388767599\\
9296	-0.987355173610984\\
9301	-0.987342979404076\\
9306	-0.987330806106173\\
9311	-0.987318653676662\\
9316	-0.987306522075029\\
9321	-0.987294411260856\\
9326	-0.987282321193805\\
9331	-0.987270251833637\\
9336	-0.987258203140208\\
9341	-0.987246175073472\\
9346	-0.987234167593459\\
9351	-0.987222180660292\\
9356	-0.987210214234203\\
9361	-0.987198268275492\\
9366	-0.987186342744577\\
9371	-0.987174437601933\\
9376	-0.987162552808161\\
9381	-0.987150688323919\\
9386	-0.987138844109974\\
9391	-0.987127020127187\\
9396	-0.987115216336482\\
9401	-0.987103432698908\\
9406	-0.987091669175574\\
9411	-0.987079925727687\\
9416	-0.987068202316547\\
9421	-0.987056498903542\\
9426	-0.987044815450138\\
9431	-0.987033151917899\\
9436	-0.987021508268474\\
9441	-0.987009884463588\\
9446	-0.986998280465066\\
9451	-0.986986696234826\\
9456	-0.98697513173485\\
9461	-0.986963586927226\\
9466	-0.986952061774114\\
9471	-0.986940556237782\\
9476	-0.98692907028055\\
9481	-0.986917603864851\\
9486	-0.98690615695319\\
9491	-0.986894729508167\\
9496	-0.986883321492447\\
9501	-0.986871932868801\\
9506	-0.986860563600074\\
9511	-0.986849213649205\\
9516	-0.98683788297919\\
9521	-0.98682657155314\\
9526	-0.986815279334239\\
9531	-0.986804006285744\\
9536	-0.986792752371001\\
9541	-0.986781517553445\\
9546	-0.986770301796579\\
9551	-0.986759105064012\\
9556	-0.986747927319402\\
9561	-0.986736768526525\\
9566	-0.986725628649209\\
9571	-0.986714507651379\\
9576	-0.986703405497044\\
9581	-0.986692322150268\\
9586	-0.986681257575229\\
9591	-0.986670211736172\\
9596	-0.986659184597415\\
9601	-0.986648176123357\\
9606	-0.986637186278497\\
9611	-0.986626215027393\\
9616	-0.986615262334688\\
9621	-0.986604328165093\\
9626	-0.986593412483435\\
9631	-0.986582515254571\\
9636	-0.986571636443463\\
9641	-0.986560776015157\\
9646	-0.986549933934772\\
9651	-0.986539110167487\\
9656	-0.986528304678577\\
9661	-0.986517517433392\\
9666	-0.986506748397368\\
9671	-0.986495997535996\\
9676	-0.986485264814857\\
9681	-0.986474550199617\\
9686	-0.986463853656005\\
9691	-0.986453175149816\\
9696	-0.986442514646963\\
9701	-0.986431872113384\\
9706	-0.986421247515131\\
9711	-0.98641064081831\\
9716	-0.986400051989115\\
9721	-0.986389480993806\\
9726	-0.986378927798719\\
9731	-0.986368392370276\\
9736	-0.986357874674956\\
9741	-0.98634737467933\\
9746	-0.986336892350032\\
9751	-0.986326427653762\\
9756	-0.986315980557316\\
9761	-0.986305551027552\\
9766	-0.986295139031395\\
9771	-0.986284744535848\\
9776	-0.986274367508\\
9781	-0.986264007914988\\
9786	-0.986253665724048\\
9791	-0.986243340902467\\
9796	-0.986233033417616\\
9801	-0.986222743236932\\
9806	-0.986212470327933\\
9811	-0.986202214658195\\
9816	-0.986191976195378\\
9821	-0.986181754907206\\
9826	-0.986171550761477\\
9831	-0.986161363726065\\
9836	-0.986151193768904\\
9841	-0.986141040858\\
9846	-0.986130904961444\\
9851	-0.986120786047375\\
9856	-0.986110684084025\\
9861	-0.986100599039678\\
9866	-0.98609053088269\\
9871	-0.986080479581503\\
9876	-0.986070445104606\\
9881	-0.986060427420573\\
9886	-0.986050426498037\\
9891	-0.986040442305709\\
9896	-0.986030474812355\\
9901	-0.986020523986833\\
9906	-0.986010589798048\\
9911	-0.986000672214972\\
9916	-0.985990771206658\\
9921	-0.985980886742222\\
9926	-0.985971018790851\\
9931	-0.985961167321791\\
9936	-0.985951332304352\\
9941	-0.985941513707936\\
9946	-0.985931711501978\\
9951	-0.985921925656001\\
9956	-0.985912156139601\\
9961	-0.985902402922415\\
9966	-0.985892665974164\\
9971	-0.985882945264636\\
9976	-0.985873240763673\\
9981	-0.985863552441199\\
9986	-0.985853880267194\\
9991	-0.985844224211695\\
9996	-0.985834584244822\\
};
\end{axis}
\end{tikzpicture}%

==> media/fvalueLarge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-1.15,
ymax=-0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$f(x_k)$},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	-0.84630758915256\\
6	-0.847880298241436\\
11	-0.839022975574149\\
16	-0.847347520504034\\
21	-0.850376498547392\\
26	-0.848435573878151\\
31	-0.84758792580252\\
36	-0.848478412838936\\
41	-0.849085808817055\\
46	-0.852821594139237\\
51	-0.86163249075372\\
56	-0.878450527337311\\
61	-0.904178119148198\\
66	-0.93819495659057\\
71	-0.976484857273121\\
76	-1.01399195398804\\
81	-1.04727495076529\\
86	-1.07639110614094\\
91	-1.10173818330229\\
96	-1.12337351018849\\
101	-1.14150702076845\\
106	-1.12622536793178\\
111	-1.10935220803312\\
116	-1.09698264003487\\
121	-1.08708404826232\\
126	-1.07878918911608\\
131	-1.07163467866336\\
136	-1.06533962375413\\
141	-1.05971915110011\\
146	-1.05464427470826\\
151	-1.05002098223926\\
156	-1.04577838154418\\
161	-1.04186153774998\\
166	-1.03822691969314\\
171	-1.03483938325137\\
176	-1.0316701030954\\
181	-1.02869511295328\\
186	-1.0258942494935\\
191	-1.02325037175827\\
196	-1.0207487735171\\
201	-1.0183767337\\
206	-1.01612316756432\\
211	-1.01397835257372\\
216	-1.01193371047997\\
221	-1.00998163221036\\
226	-1.00811533571635\\
231	-1.00632874946293\\
236	-1.00461641606073\\
241	-1.00297341188101\\
246	-1.00139527947989\\
251	-0.999877970396925\\
256	-0.998417796439257\\
261	-0.997011387972543\\
266	-0.995655658045348\\
271	-0.994347771404726\\
276	-0.993085117635219\\
281	-0.991865287791073\\
286	-0.990686053998975\\
291	-0.989545351595213\\
296	-0.988441263432812\\
301	-0.987372006052092\\
306	-0.986335917457265\\
311	-0.985331446280545\\
316	-0.984357142150375\\
321	-0.983411647106058\\
326	-0.982493687925431\\
331	-0.981602069250745\\
336	-0.98073566741417\\
341	-0.979893424878166\\
346	-0.979074345217071\\
351	-0.978277488576757\\
356	-0.977501967556607\\
361	-0.976746943467159\\
366	-0.976011622920536\\
371	-0.975295254718436\\
376	-0.97459712700577\\
381	-0.973916564662314\\
386	-0.97325292690821\\
391	-0.972605605101847\\
396	-0.971974020711904\\
401	-0.971357623446016\\
406	-0.970755889522194\\
411	-0.970168320068988\\
416	-0.969594439643252\\
421	-0.969033794854452\\
426	-0.968485953086316\\
431	-0.967950501307081\\
436	-0.967427044960746\\
441	-0.966915206932401\\
446	-0.966414626581323\\
451	-0.965924958836425\\
456	-0.965445873349024\\
461	-0.964977053698205\\
466	-0.964518196645325\\
471	-0.964069011433661\\
476	-0.963629219130145\\
481	-0.963198552006416\\
486	-0.962776752956617\\
491	-0.962363574949594\\
496	-0.961958780513368\\
501	-0.961562141250078\\
506	-0.961173437379547\\
511	-0.96079245730989\\
516	-0.960418997233388\\
521	-0.96005286074645\\
526	-0.959693858492249\\
531	-0.95934180782431\\
536	-0.958996532490433\\
541	-0.958657862334937\\
546	-0.958325633018837\\
551	-0.957999685756277\\
556	-0.957679867066192\\
561	-0.95736602853866\\
566	-0.957058026614149\\
571	-0.956755722375671\\
576	-0.956458981352078\\
581	-0.956167673332381\\
586	-0.95588167218993\\
591	-0.955600855715911\\
596	-0.955325105461437\\
601	-0.955054306587711\\
606	-0.954788347723623\\
611	-0.954527120830314\\
616	-0.954270521072199\\
621	-0.954018446694219\\
626	-0.95377079890459\\
631	-0.95352748176326\\
636	-0.953288402075017\\
641	-0.953053469287835\\
646	-0.952822595395381\\
651	-0.952595694844186\\
656	-0.952372684444787\\
661	-0.952153483286685\\
666	-0.951938012657477\\
671	-0.95172619596506\\
676	-0.951517958663911\\
681	-0.951313228183977\\
686	-0.951111933863418\\
691	-0.950914006884008\\
696	-0.950719380209449\\
701	-0.950527988526526\\
706	-0.950339768188951\\
711	-0.950154657163756\\
716	-0.949972594979646\\
721	-0.949793522678404\\
726	-0.949617382767623\\
731	-0.949444119175829\\
736	-0.949273677209537\\
741	-0.949106003512037\\
746	-0.948941046023515\\
751	-0.948778753943504\\
756	-0.948619077693732\\
761	-0.948461968883469\\
766	-0.948307380275173\\
771	-0.948155265752\\
776	-0.948005580286114\\
781	-0.947858279908173\\
786	-0.94771332167782\\
791	-0.947570663654869\\
796	-0.947430264871849\\
801	-0.947292085306921\\
806	-0.947156085858002\\
811	-0.947022228317264\\
816	-0.946890475346709\\
821	-0.94676079045439\\
826	-0.946633137971014\\
831	-0.946507483027719\\
836	-0.946383791534094\\
841	-0.946262030156997\\
846	-0.946142166299901\\
851	-0.946024168082927\\
856	-0.945908004323444\\
861	-0.945793644517113\\
866	-0.945681058819525\\
871	-0.945570218028473\\
876	-0.94546109356656\\
881	-0.945353657464503\\
886	-0.945247882344673\\
891	-0.945143741405495\\
896	-0.945041208405741\\
901	-0.944940257649839\\
906	-0.944840863973266\\
911	-0.944743002728493\\
916	-0.944646649771271\\
921	-0.944551781447344\\
926	-0.944458374579703\\
931	-0.944366406455878\\
936	-0.944275854815915\\
941	-0.944186697840641\\
946	-0.944098914140178\\
951	-0.944012482742864\\
956	-0.943927383084634\\
961	-0.943843594998475\\
966	-0.943761098704558\\
971	-0.943679874800208\\
976	-0.943599904250814\\
981	-0.943521168380422\\
986	-0.943443648862989\\
991	-0.943367327713906\\
996	-0.943292187281604\\
1001	-0.943218210239748\\
1006	-0.943145379579252\\
1011	-0.943073678601029\\
1016	-0.943003090908705\\
1021	-0.94293360040163\\
1026	-0.942865191267996\\
1031	-0.942797847978523\\
1036	-0.942731555279918\\
1041	-0.942666298188889\\
1046	-0.942602061986091\\
1051	-0.942538832210446\\
1056	-0.942476594653487\\
1061	-0.942415335354004\\
1066	-0.942355040592724\\
1071	-0.942295696887173\\
1076	-0.94223729098676\\
1081	-0.942179809867842\\
1086	-0.942123240729077\\
1091	-0.94206757098675\\
1096	-0.94201278827038\\
1101	-0.941958880418201\\
1106	-0.941905835473069\\
1111	-0.941853641678096\\
1116	-0.941802287472663\\
1121	-0.941751761488433\\
1126	-0.941702052545461\\
1131	-0.941653149648292\\
1136	-0.941605041982355\\
1141	-0.94155771891017\\
1146	-0.941511169967922\\
1151	-0.941465384861791\\
1156	-0.941420353464648\\
1161	-0.941376065812683\\
1166	-0.941332512102035\\
1171	-0.941289682685677\\
1176	-0.9412475680702\\
1181	-0.94120615891276\\
1186	-0.941165446018018\\
1191	-0.941125420335202\\
1196	-0.941086072955293\\
1201	-0.941047395108011\\
1206	-0.941009378159253\\
1211	-0.940972013608247\\
1216	-0.940935293084843\\
1221	-0.94089920834715\\
1226	-0.94086375127878\\
1231	-0.940828913886489\\
1236	-0.940794688297617\\
1241	-0.940761066757925\\
1246	-0.940728041629164\\
1251	-0.940695605386639\\
1256	-0.940663750617413\\
1261	-0.940632470017785\\
1266	-0.940601756391325\\
1271	-0.94057160264685\\
1276	-0.940542001796385\\
1281	-0.940512946953165\\
1286	-0.940484431329761\\
1291	-0.940456448236205\\
1296	-0.940428991078351\\
1301	-0.940402053355686\\
1306	-0.9403756286601\\
1311	-0.940349710673837\\
1316	-0.940324293168068\\
1321	-0.940299370001121\\
1326	-0.940274935117136\\
1331	-0.940250982544342\\
1336	-0.940227506393708\\
1341	-0.940204500857432\\
1346	-0.940181960207605\\
1351	-0.940159878794741\\
1356	-0.940138251046574\\
1361	-0.940117071466594\\
1366	-0.940096334632961\\
1371	-0.940076035197074\\
1376	-0.94005616788252\\
1381	-0.940036727483753\\
1386	-0.940017708865125\\
1391	-0.939999106959542\\
1396	-0.939980916767495\\
1401	-0.939963133356023\\
1406	-0.939945751857454\\
1411	-0.939928767468718\\
1416	-0.939912175449925\\
1421	-0.939895971123684\\
1426	-0.939880149874127\\
1431	-0.939864707145694\\
1436	-0.93984963844252\\
1441	-0.939834939327341\\
1446	-0.93982060542062\\
1451	-0.939806632399775\\
1456	-0.939793015998222\\
1461	-0.939779752004441\\
1466	-0.939766836261398\\
1471	-0.939754264665494\\
1476	-0.939742033165825\\
1481	-0.939730137763513\\
1486	-0.939718574510728\\
1491	-0.939707339510094\\
1496	-0.93969642891379\\
1501	-0.939685838923007\\
1506	-0.939675565786941\\
1511	-0.939665605802384\\
1516	-0.939655955312746\\
1521	-0.939646610707582\\
1526	-0.939637568421675\\
1531	-0.939628824934624\\
1536	-0.939620376769976\\
1541	-0.939612220494649\\
1546	-0.939604352718267\\
1551	-0.939596770092561\\
1556	-0.939589469310793\\
1561	-0.939582447106926\\
1566	-0.939575700255286\\
1571	-0.939569225569822\\
1576	-0.9395630199036\\
1581	-0.939557080148057\\
1586	-0.939551403232668\\
1591	-0.939545986124241\\
1596	-0.939540825826443\\
1601	-0.939535919379165\\
1606	-0.939531263858149\\
1611	-0.939526856374287\\
1616	-0.939522694073201\\
1621	-0.939518774134828\\
1626	-0.939515093772775\\
1631	-0.939511650233887\\
1636	-0.939508440797792\\
1641	-0.939505462776431\\
1646	-0.93950271351358\\
1651	-0.93950019038437\\
1656	-0.93949789079493\\
1661	-0.939495812181854\\
1666	-0.939493952011793\\
1671	-0.939492307781087\\
1676	-0.939490877015313\\
1681	-0.939489657268824\\
1686	-0.939488646124438\\
1691	-0.939487841193013\\
1696	-0.939487240113066\\
1701	-0.93948684055028\\
1706	-0.939486640197364\\
1711	-0.939486636773441\\
1716	-0.939486828023846\\
1721	-0.939487211719737\\
1726	-0.939487785657666\\
1731	-0.939488547659374\\
1736	-0.939489495571293\\
1741	-0.939490627264404\\
1746	-0.939491940633761\\
1751	-0.939493433598276\\
1756	-0.939495104100225\\
1761	-0.939496950105182\\
1766	-0.939498969601632\\
1771	-0.939501160600569\\
1776	-0.939503521135291\\
1781	-0.939506049261227\\
1786	-0.939508743055411\\
1791	-0.93951160061643\\
1796	-0.939514620064007\\
1801	-0.939517799538805\\
1806	-0.939521137202275\\
1811	-0.939524631236127\\
1816	-0.93952827984236\\
1821	-0.939532081242874\\
1826	-0.939536033679267\\
1831	-0.939540135412636\\
1836	-0.939544384723638\\
1841	-0.939548779913539\\
1846	-0.939553319313285\\
1851	-0.939558001350871\\
1856	-0.939562825090039\\
1861	-0.939567794903055\\
1866	-0.939572964610655\\
1871	-0.939578889293931\\
1876	-0.93959141935095\\
1881	-0.939656180829872\\
1886	-0.939825960084806\\
1891	-0.939990591845265\\
1896	-0.940117907947508\\
1901	-0.940216598033854\\
1906	-0.940294900677269\\
1911	-0.940358659079537\\
1916	-0.940411954013781\\
1921	-0.940457667290362\\
1926	-0.940497866603353\\
1931	-0.940534061182766\\
1936	-0.940567371173891\\
1941	-0.940598640577095\\
1946	-0.94062851251329\\
1951	-0.940657479428023\\
1956	-0.940685916419602\\
1961	-0.940714103585441\\
1966	-0.940742241553821\\
1971	-0.940770463387098\\
1976	-0.940798845044335\\
1981	-0.940827415769599\\
1986	-0.940856168858616\\
1991	-0.940885072589633\\
1996	-0.940914080614537\\
2001	-0.940943141037278\\
2006	-0.940972203548626\\
2011	-0.941001224348491\\
2016	-0.94103016891436\\
2021	-0.941059012947756\\
2026	-0.941087741960537\\
2031	-0.941116349974344\\
2036	-0.941144837769585\\
2041	-0.941173210992886\\
2046	-0.941201478377989\\
2051	-0.941229650188614\\
2056	-0.941257736989558\\
2061	-0.94128574872321\\
2066	-0.941313694121418\\
2071	-0.941341580362877\\
2076	-0.941369412983061\\
2081	-0.941397195921131\\
2086	-0.941424931716919\\
2091	-0.94145262173932\\
2096	-0.941480266480984\\
2101	-0.941507865807595\\
2106	-0.941535419223772\\
2111	-0.941562926053299\\
2116	-0.941590385619597\\
2121	-0.941617797329827\\
2126	-0.941645160766823\\
2131	-0.941672475691512\\
2136	-0.941699742071839\\
2141	-0.941726960034781\\
2146	-0.941754129864258\\
2151	-0.941781251933258\\
2156	-0.941808326697286\\
2161	-0.941835354627195\\
2166	-0.941862336212702\\
2171	-0.941889271906006\\
2176	-0.941916162140647\\
2181	-0.941943007286766\\
2186	-0.941969807683759\\
2191	-0.941996563603835\\
2196	-0.942023275293933\\
2201	-0.942049942943046\\
2206	-0.942076566728387\\
2211	-0.942103146782526\\
2216	-0.942129683240833\\
2221	-0.942156176205766\\
2226	-0.942182625793787\\
2231	-0.942209032096038\\
2236	-0.942235395224395\\
2241	-0.942261715268795\\
2246	-0.942287992342834\\
2251	-0.942314226538254\\
2256	-0.942340417970857\\
2261	-0.942366566733358\\
2266	-0.942392672941879\\
2271	-0.942418736687367\\
2276	-0.942444758083617\\
2281	-0.942470737217645\\
2286	-0.942496674199048\\
2291	-0.942522569109622\\
2296	-0.942548422054085\\
2301	-0.94257423310876\\
2306	-0.94260000237363\\
2311	-0.942625729920102\\
2316	-0.942651415844239\\
2321	-0.942677060213384\\
2326	-0.942702663120433\\
2331	-0.942728224629629\\
2336	-0.942753744831582\\
2341	-0.942779223788092\\
2346	-0.942804661588085\\
2351	-0.942830058291453\\
2356	-0.942855413985662\\
2361	-0.942880728729\\
2366	-0.942906002607658\\
2371	-0.942931235678249\\
2376	-0.942956428025961\\
2381	-0.942981579705701\\
2386	-0.943006690801403\\
2391	-0.943031761366592\\
2396	-0.943056791483939\\
2401	-0.943081781205352\\
2406	-0.94310673061249\\
2411	-0.943131639755783\\
2416	-0.943156508715612\\
2421	-0.943181337540846\\
2426	-0.943206126310839\\
2431	-0.943230875073121\\
2436	-0.943255583905889\\
2441	-0.943280252855373\\
2446	-0.94330488199858\\
2451	-0.943329471380471\\
2456	-0.943354021077113\\
2461	-0.943378531132172\\
2466	-0.943403001620665\\
2471	-0.943427432585115\\
2476	-0.943451824099703\\
2481	-0.943476176205696\\
2486	-0.943500488976258\\
2491	-0.943524762451525\\
2496	-0.943548996703797\\
2501	-0.943573191772091\\
2506	-0.943597347727671\\
2511	-0.94362146460859\\
2516	-0.94364554248532\\
2521	-0.943669581394762\\
2526	-0.94369358140664\\
2531	-0.943717542556941\\
2536	-0.943741464914489\\
2541	-0.943765348514297\\
2546	-0.943789193424579\\
2551	-0.943812999679347\\
2556	-0.943836767346077\\
2561	-0.943860496457969\\
2566	-0.943884187081783\\
2571	-0.943907839249999\\
2576	-0.943931453028695\\
2581	-0.943955028449539\\
2586	-0.943978565578142\\
2591	-0.944002064445379\\
2596	-0.944025525116314\\
2601	-0.944048947621282\\
2606	-0.944072332024725\\
2611	-0.94409567835644\\
2616	-0.944118986680466\\
2621	-0.944142257026025\\
2626	-0.944165489456826\\
2631	-0.944188684001513\\
2636	-0.944211840723394\\
2641	-0.944234959650779\\
2646	-0.944258040846664\\
2651	-0.944281084338993\\
2656	-0.944304090190423\\
2661	-0.944327058428547\\
2666	-0.944349989115893\\
2671	-0.944372882279755\\
2676	-0.944395737982424\\
2681	-0.944418556250999\\
2686	-0.944441337147703\\
2691	-0.944464080699478\\
2696	-0.944486786968411\\
2701	-0.944509455981331\\
2706	-0.944532087800305\\
2711	-0.944554682452112\\
2716	-0.94457723999872\\
2721	-0.944599760466888\\
2726	-0.944622243918675\\
2731	-0.944644690380782\\
2736	-0.944667099915459\\
2741	-0.944689472549404\\
2746	-0.94471180834494\\
2751	-0.944734107328932\\
2756	-0.944756369563821\\
2761	-0.944778595076622\\
2766	-0.944800783929956\\
2771	-0.944822936150921\\
2776	-0.944845051802426\\
2781	-0.944867130911789\\
2786	-0.944889173542097\\
2791	-0.944911179720912\\
2796	-0.944933149511592\\
2801	-0.944955082941954\\
2806	-0.944976980075671\\
2811	-0.944998840940856\\
2816	-0.945020665601522\\
2821	-0.945042454086078\\
2826	-0.945064206458826\\
2831	-0.945085922748516\\
2836	-0.945107603019898\\
2841	-0.945129247301987\\
2846	-0.945150855659999\\
2851	-0.945172428123263\\
2856	-0.945193964757381\\
2861	-0.945215465592181\\
2866	-0.945236930693611\\
2871	-0.945258360091852\\
2876	-0.945279753853373\\
2881	-0.945301112008711\\
2886	-0.945322434624742\\
2891	-0.945343721732501\\
2896	-0.94536497339931\\
2901	-0.945386189656595\\
2906	-0.94540737057215\\
2911	-0.945428516177841\\
2916	-0.945449626542042\\
2921	-0.945470701696977\\
2926	-0.945491741711455\\
2931	-0.945512746618212\\
2936	-0.945533716486406\\
2941	-0.945554651349348\\
2946	-0.945575551276708\\
2951	-0.945596416302214\\
2956	-0.945617246496013\\
2961	-0.94563804189222\\
2966	-0.945658802561546\\
2971	-0.945679528538471\\
2976	-0.945700219894234\\
2981	-0.945720876663825\\
2986	-0.945741498918882\\
2991	-0.945762086694756\\
2996	-0.945782640063646\\
3001	-0.94580315906134\\
3006	-0.945823643760564\\
3011	-0.945844094197487\\
3016	-0.945864510445184\\
3021	-0.945884892540388\\
3026	-0.945905240556611\\
3031	-0.945925554530913\\
3036	-0.945945834537243\\
3041	-0.945966080613134\\
3046	-0.94598629283292\\
3051	-0.946006471234519\\
3056	-0.946026615892688\\
3061	-0.946046726845686\\
3066	-0.946066804168725\\
3071	-0.946086847900395\\
3076	-0.946106858116287\\
3081	-0.946126834855311\\
3086	-0.946146778193473\\
3091	-0.946166688170013\\
3096	-0.946186564861358\\
3101	-0.946206408307034\\
3106	-0.946226218583815\\
3111	-0.946245995731447\\
3116	-0.946265739827101\\
3121	-0.946285450910851\\
3126	-0.946305129060108\\
3131	-0.946324774315249\\
3136	-0.946344386754038\\
3141	-0.946363966417051\\
3146	-0.946383513382318\\
3151	-0.946403027690627\\
3156	-0.946422509420294\\
3161	-0.946441958612394\\
3166	-0.94646137534545\\
3171	-0.946480759660698\\
3176	-0.946500111637035\\
3181	-0.946519431315764\\
3186	-0.946538718775986\\
3191	-0.946557974059187\\
3196	-0.946577197244644\\
3201	-0.946596388374035\\
3206	-0.946615547526826\\
3211	-0.946634674744845\\
3216	-0.946653770107759\\
3221	-0.946672833657471\\
3226	-0.946691865473773\\
3231	-0.946710865598795\\
3236	-0.946729834112409\\
3241	-0.946748771056745\\
3246	-0.946767676511889\\
3251	-0.946786550520061\\
3256	-0.946805393161415\\
3261	-0.946824204478282\\
3266	-0.946842984550964\\
3271	-0.946861733421749\\
3276	-0.946880451171097\\
3281	-0.946899137841325\\
3286	-0.946917793512969\\
3291	-0.946936418228374\\
3296	-0.94695501206817\\
3301	-0.946973575074659\\
3306	-0.946992107328518\\
3311	-0.947010608872158\\
3316	-0.947029079786278\\
3321	-0.947047520113244\\
3326	-0.947065929933864\\
3331	-0.947084309290481\\
3336	-0.947102658264041\\
3341	-0.947120976896844\\
3346	-0.947139265269828\\
3351	-0.947157523425178\\
3356	-0.947175751443931\\
3361	-0.947193949368316\\
3366	-0.947212117279286\\
3371	-0.947230255219108\\
3376	-0.947248363268845\\
3381	-0.947266441470629\\
3386	-0.947284489905582\\
3391	-0.947302508615859\\
3396	-0.947320497682488\\
3401	-0.947338457147625\\
3406	-0.94735638709241\\
3411	-0.947374287558909\\
3416	-0.947392158628274\\
3421	-0.947410000342541\\
3426	-0.947427812782956\\
3431	-0.94744559599145\\
3436	-0.947463350049317\\
3441	-0.947481074998473\\
3446	-0.947498770920213\\
3451	-0.947516437856438\\
3456	-0.947534075888418\\
3461	-0.947551685058098\\
3466	-0.947569265446805\\
3471	-0.947586817096434\\
3476	-0.947604340088383\\
3481	-0.947621834464458\\
3486	-0.947639300306089\\
3491	-0.947656737655111\\
3496	-0.947674146593038\\
3501	-0.947691527161726\\
3506	-0.947708879442701\\
3511	-0.947726203477772\\
3516	-0.94774349934861\\
3521	-0.947760767096912\\
3526	-0.947778006804408\\
3531	-0.94779521851294\\
3536	-0.947812402304136\\
3541	-0.94782955821992\\
3546	-0.947846686342102\\
3551	-0.947863786712516\\
3556	-0.947880859413164\\
3561	-0.947897904485944\\
3566	-0.947914922012826\\
3571	-0.94793191203567\\
3576	-0.947948874636631\\
3581	-0.947965809857571\\
3586	-0.947982717780741\\
3591	-0.947999598448081\\
3596	-0.948016451941917\\
3601	-0.948033278304257\\
3606	-0.94805007761759\\
3611	-0.948066849923877\\
3616	-0.948083595305804\\
3621	-0.948100313805463\\
3626	-0.948117005505565\\
3631	-0.948133670448238\\
3636	-0.948150308716353\\
3641	-0.948166920352121\\
3646	-0.948183505438571\\
3651	-0.948200064017922\\
3656	-0.948216596173366\\
3661	-0.94823310194724\\
3666	-0.948249581422817\\
3671	-0.948266034642601\\
3676	-0.94828246168999\\
3681	-0.948298862607519\\
3686	-0.948315237478726\\
3691	-0.948331586346306\\
3696	-0.948347909293989\\
3701	-0.94836420636441\\
3706	-0.948380477641441\\
3711	-0.948396723167887\\
3716	-0.948412943027819\\
3721	-0.948429137264077\\
3726	-0.948445305960883\\
3731	-0.948461449161214\\
3736	-0.94847756694944\\
3741	-0.948493659368673\\
3746	-0.948509726503389\\
3751	-0.94852576839674\\
3756	-0.948541785133378\\
3761	-0.948557776756556\\
3766	-0.948573743351003\\
3771	-0.948589684960166\\
3776	-0.948605601668908\\
3781	-0.948621493520697\\
3786	-0.948637360600596\\
3791	-0.948653202952158\\
3796	-0.94866902066052\\
3801	-0.948684813769286\\
3806	-0.948700582363735\\
3811	-0.948716326487636\\
3816	-0.948732046226251\\
3821	-0.94874774162337\\
3826	-0.948763412764504\\
3831	-0.948779059693427\\
3836	-0.948794682495699\\
3841	-0.94881028121518\\
3846	-0.948825855937455\\
3851	-0.948841406706478\\
3856	-0.948856933607871\\
3861	-0.948872436685644\\
3866	-0.948887916025403\\
3871	-0.948903371671129\\
3876	-0.948918803708501\\
3881	-0.948934212181402\\
3886	-0.94894959717558\\
3891	-0.948964958734891\\
3896	-0.948980296945048\\
3901	-0.948995611849826\\
3906	-0.949010903534925\\
3911	-0.949026172044051\\
3916	-0.949041417462801\\
3921	-0.949056639834731\\
3926	-0.949071839245366\\
3931	-0.949087015738192\\
3936	-0.949102169398557\\
3941	-0.949117300269816\\
3946	-0.949132408437178\\
3951	-0.949147493943738\\
3956	-0.949162556874532\\
3961	-0.949177597272421\\
3966	-0.94919261522223\\
3971	-0.949207610766614\\
3976	-0.949222583990154\\
3981	-0.949237534935112\\
3986	-0.949252463685693\\
3991	-0.949267370283895\\
3996	-0.949282254813634\\
4001	-0.949297117316543\\
4006	-0.949311957876127\\
4011	-0.949326776533551\\
4016	-0.949341573371855\\
4021	-0.949356348431788\\
4026	-0.949371101795828\\
4031	-0.949385833504386\\
4036	-0.949400543639364\\
4041	-0.949415232240541\\
4046	-0.949429899389305\\
4051	-0.949444545124848\\
4056	-0.949459169527882\\
4061	-0.949473772636927\\
4066	-0.949488354532044\\
4071	-0.949502915251068\\
4076	-0.949517454873261\\
4081	-0.949531973435889\\
4086	-0.949546471017317\\
4091	-0.949560947653967\\
4096	-0.949575403423551\\
4101	-0.949589838361537\\
4106	-0.949604252544769\\
4111	-0.949618646007952\\
4116	-0.94963301882693\\
4121	-0.949647371035488\\
4126	-0.949661702708473\\
4131	-0.949676013878777\\
4136	-0.949690304620256\\
4141	-0.949704574964786\\
4146	-0.949718824985213\\
4151	-0.949733054712403\\
4156	-0.94974726421809\\
4161	-0.949761453532167\\
4166	-0.949775622725269\\
4171	-0.949789771826258\\
4176	-0.949803900904634\\
4181	-0.949818009988266\\
4186	-0.949832099145516\\
4191	-0.949846168403157\\
4196	-0.949860217828377\\
4201	-0.949874247446989\\
4206	-0.949888257324973\\
4211	-0.949902247487166\\
4216	-0.949916217998438\\
4221	-0.949930168882642\\
4226	-0.949944100203512\\
4231	-0.949958011983898\\
4236	-0.949971904286531\\
4241	-0.949985777133302\\
4246	-0.949999630585861\\
4251	-0.950013464665166\\
4256	-0.950027279431939\\
4261	-0.950041074906306\\
4266	-0.950054851147927\\
4271	-0.950068608176211\\
4276	-0.950082346049987\\
4281	-0.950096064787947\\
4286	-0.950109764448039\\
4291	-0.950123445048398\\
4296	-0.950137106646173\\
4301	-0.950150749259018\\
4306	-0.950164372943358\\
4311	-0.950177977716423\\
4316	-0.950191563634149\\
4321	-0.950205130713329\\
4326	-0.950218679009327\\
4331	-0.950232208538751\\
4336	-0.950245719356664\\
4341	-0.950259211479461\\
4346	-0.950272684961818\\
4351	-0.9502861398201\\
4356	-0.950299576108833\\
4361	-0.950312993844436\\
4366	-0.950326393081284\\
4371	-0.950339773836053\\
4376	-0.950353136163023\\
4381	-0.950366480078981\\
4386	-0.950379805638378\\
4391	-0.950393112858375\\
4396	-0.950406401793574\\
4401	-0.95041967246159\\
4406	-0.950432924917179\\
4411	-0.950446159178582\\
4416	-0.950459375300864\\
4421	-0.950472573302788\\
4426	-0.950485753239773\\
4431	-0.950498915131393\\
4436	-0.950512059033416\\
4441	-0.950525184966125\\
4446	-0.950538292985844\\
4451	-0.950551383113623\\
4456	-0.950564455406381\\
4461	-0.950577509885975\\
4466	-0.950590546609898\\
4471	-0.950603565600872\\
4476	-0.95061656691707\\
4481	-0.950629550581995\\
4486	-0.950642516654488\\
4491	-0.950655465158945\\
4496	-0.950668396154886\\
4501	-0.950681309667754\\
4506	-0.950694205757642\\
4511	-0.950707084450805\\
4516	-0.950719945807964\\
4521	-0.950732789856349\\
4526	-0.950745616657292\\
4531	-0.950758426238989\\
4536	-0.950771218663313\\
4541	-0.950783993959284\\
4546	-0.9507967521893\\
4551	-0.950809493383357\\
4556	-0.950822217604471\\
4561	-0.950834924883189\\
4566	-0.950847615283078\\
4571	-0.950860288835508\\
4576	-0.950872945604444\\
4581	-0.950885585621959\\
4586	-0.950898208952284\\
4591	-0.950910815628171\\
4596	-0.950923405714304\\
4601	-0.950935979243953\\
4606	-0.950948536282024\\
4611	-0.950961076862255\\
4616	-0.950973601049826\\
4621	-0.950986108878836\\
4626	-0.950998600414503\\
4631	-0.951011075691396\\
4636	-0.951023534774682\\
4641	-0.951035977699127\\
4646	-0.951048404529931\\
4651	-0.951060815302113\\
4656	-0.951073210080595\\
4661	-0.951085588900518\\
4666	-0.951097951826652\\
4671	-0.951110298894043\\
4676	-0.951122630167193\\
4681	-0.951134945680976\\
4686	-0.95114724549948\\
4691	-0.951159529657525\\
4696	-0.951171798218587\\
4701	-0.951184051217182\\
4706	-0.951196288716226\\
4711	-0.951208510749832\\
4716	-0.95122071738024\\
4721	-0.951232908641019\\
4726	-0.951245084593562\\
4731	-0.95125724527094\\
4736	-0.951269390733503\\
4741	-0.95128152101377\\
4746	-0.951293636171106\\
4751	-0.951305736237067\\
4756	-0.951317821270103\\
4761	-0.951329891300836\\
4766	-0.951341946386332\\
4771	-0.951353986556289\\
4776	-0.951366011866615\\
4781	-0.951378022345881\\
4786	-0.951390018048568\\
4791	-0.951401999002126\\
4796	-0.951413965259593\\
4801	-0.951425916847228\\
4806	-0.951437853816435\\
4811	-0.951449776192105\\
4816	-0.951461684024057\\
4821	-0.951473577335837\\
4826	-0.951485456175647\\
4831	-0.951497320565495\\
4836	-0.951509170551891\\
4841	-0.951521006155405\\
4846	-0.951532827420766\\
4851	-0.951544634366994\\
4856	-0.951556427036996\\
4861	-0.951568205448267\\
4866	-0.951579969641864\\
4871	-0.95159171963373\\
4876	-0.951603455463203\\
4881	-0.951615177144781\\
4886	-0.95162688471591\\
4891	-0.951638578189522\\
4896	-0.951650257601229\\
4901	-0.951661922962533\\
4906	-0.951673574307455\\
4911	-0.951685211645904\\
4916	-0.951696835010288\\
4921	-0.951708444409186\\
4926	-0.95172003987346\\
4931	-0.95173162141047\\
4936	-0.951743189049637\\
4941	-0.951754742797077\\
4946	-0.951766282680735\\
4951	-0.951777808705768\\
4956	-0.951789320898839\\
4961	-0.951800819264171\\
4966	-0.951812303827389\\
4971	-0.95182377459193\\
4976	-0.9518352315824\\
4981	-0.951846674801674\\
4986	-0.951858104273475\\
4991	-0.951869520000204\\
4996	-0.951880922004933\\
};
\end{axis}
\end{tikzpicture}%

==> media/fvalueUpdated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|f(x_k)-f^*|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0.148936627077608\\
6	3.19644062127997\\
11	1.85468142366626\\
16	0.849614045696708\\
21	0.279223093257881\\
26	0.0169838133470177\\
31	0.0674057487313153\\
36	0.0825892429096275\\
41	0.0708015234256438\\
46	0.053679203147138\\
51	0.0374649873632293\\
56	0.0239047765020888\\
61	0.013215608457398\\
66	0.00478567341409164\\
71	0.00246210064058183\\
76	0.00864590799828091\\
81	0.0136928568834772\\
86	0.0177966990262116\\
91	0.0210905945559624\\
96	0.0236578611108866\\
101	0.0256066700495011\\
106	0.0270454756266691\\
111	0.0280668980077422\\
116	0.0287482287888687\\
121	0.0291584830187542\\
126	0.0293573280197496\\
131	0.029394330690665\\
136	0.0293105296950229\\
141	0.029138222171552\\
146	0.0289018650293172\\
151	0.028620587892192\\
156	0.0283093596728043\\
161	0.0279793199127716\\
166	0.0276387458844459\\
171	0.0272940074540093\\
176	0.0269496585199132\\
181	0.0266083574510287\\
186	0.0262715050101843\\
191	0.0259400858065167\\
196	0.0256149548127438\\
201	0.0252967832696634\\
206	0.0249860989359524\\
211	0.0246834100439347\\
216	0.0243892731218274\\
221	0.0241042657591958\\
226	0.0238288501027112\\
231	0.0235631945662402\\
236	0.0233070932837696\\
241	0.0230600187148861\\
246	0.0228212194207388\\
251	0.0225897906810235\\
256	0.0223647305564645\\
261	0.0221450189626626\\
266	0.0219297113349246\\
271	0.0217180127644552\\
276	0.0215093172080254\\
281	0.0213032195778147\\
286	0.0210995129045022\\
291	0.0208981713399354\\
296	0.0206993105002991\\
301	0.0205031244700737\\
306	0.0203098165840289\\
311	0.0201195480644812\\
316	0.0199324171202285\\
321	0.0197484648424011\\
326	0.0195676977613384\\
331	0.0193901174077815\\
336	0.0192157469727041\\
341	0.0190446461885353\\
346	0.0188769106893134\\
351	0.0187126581333659\\
356	0.0185520066885062\\
361	0.0183950518033241\\
366	0.0182418460427172\\
371	0.0180923855616912\\
376	0.017946605768409\\
381	0.0178043869955247\\
386	0.0176655681970412\\
391	0.0175299642166248\\
396	0.0173973817858115\\
401	0.0172676311881569\\
406	0.0171405330616469\\
411	0.0170159216811181\\
416	0.0168936465984328\\
421	0.0167735738518847\\
426	0.0166555868248673\\
431	0.0165395861008991\\
436	0.0164254877188083\\
441	0.01631321983531\\
446	0.0162027184436029\\
451	0.0160939231121957\\
456	0.0159867736210074\\
461	0.0158812080103343\\
466	0.0157771621203882\\
471	0.0156745703437212\\
476	0.015573367123513\\
481	0.0154734887129903\\
486	0.0153748748170006\\
491	0.0152774698938156\\
496	0.0151812240383313\\
501	0.0150860934656186\\
506	0.0149920406610203\\
511	0.0148990342767129\\
516	0.014807048850667\\
521	0.0147160644145283\\
526	0.0146260660451558\\
531	0.0145370434005428\\
536	0.0144489902637298\\
541	0.0143619040994017\\
546	0.0142757856138347\\
551	0.0141906383030188\\
556	0.0141064679822946\\
561	0.0140232823081272\\
566	0.0139410903207476\\
571	0.0138599020447376\\
576	0.0137797281782851\\
581	0.01370057988211\\
586	0.0136224686560786\\
591	0.0135454062738568\\
596	0.0134694047390004\\
601	0.0133944762274614\\
606	0.0133206329856815\\
611	0.013247887156299\\
616	0.0131762505057432\\
621	0.0131057340369928\\
626	0.0130363474899697\\
631	0.0129680987612559\\
636	0.0129009933061182\\
641	0.0128350336052901\\
646	0.0127702187759935\\
651	0.0127065443759224\\
656	0.0126440024005668\\
661	0.0125825814262209\\
666	0.0125222668233761\\
671	0.0124630409670832\\
676	0.0124048833977394\\
681	0.012347770925175\\
686	0.0122916777045557\\
691	0.0122365753345141\\
696	0.0121824330303992\\
701	0.0121292179088159\\
706	0.0120768953913399\\
711	0.0120254297050867\\
716	0.0119747844350498\\
721	0.0119249230746659\\
726	0.0118758095259335\\
731	0.0118274085150682\\
736	0.0117796859073249\\
741	0.01173260892029\\
746	0.0116861462463204\\
751	0.011640268100562\\
756	0.0115949462128182\\
761	0.0115501537805264\\
766	0.0115058653979553\\
771	0.0114620569738323\\
776	0.0114187056471313\\
781	0.0113757897083114\\
786	0.011333288531012\\
791	0.0112911825173196\\
796	0.0112494530577694\\
801	0.0112080825053261\\
806	0.0111670541614064\\
811	0.0111263522706392\\
816	0.0110859620207295\\
821	0.0110458695434141\\
826	0.0110060619130918\\
831	0.010966527140347\\
836	0.0109272541583699\\
841	0.0108882328014428\\
846	0.0108494537756062\\
851	0.0108109086224876\\
856	0.0107725896781584\\
861	0.0107344900292461\\
866	0.0106966034692301\\
871	0.0106589244574545\\
876	0.0106214480836379\\
881	0.0105841700395738\\
886	0.0105470865991428\\
891	0.0105101946066537\\
896	0.0104734914721145\\
901	0.0104369751713504\\
906	0.0104006442477359\\
911	0.0103644978119556\\
916	0.0103285355362144\\
921	0.0102927576393195\\
926	0.0102571648601298\\
931	0.0102217584174202\\
936	0.0101865399554929\\
941	0.010151511476212\\
946	0.0101166752591185\\
951	0.010082033772601\\
956	0.0100475895800481\\
961	0.010013345245374\\
966	0.00997930324256369\\
971	0.0099454658738124\\
976	0.00991183519971639\\
981	0.0098784129843702\\
986	0.00984520065654337\\
991	0.00981219928688648\\
996	0.00977940958016255\\
};
\addlegendentry{\algo}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0.148936627077608\\
6	0.148930803603413\\
11	0.148929582045431\\
16	0.149056230881783\\
21	16.9896187178999\\
26	48.7489031347188\\
31	22.9398964994392\\
36	3.72004221965904\\
41	1.80409306775725\\
46	0.688677650749411\\
51	0.48569734308718\\
56	0.312498399327862\\
61	0.250625227886008\\
66	0.201089307721436\\
71	0.171905488073625\\
76	0.151712039133411\\
81	0.139820697077972\\
86	0.133173960938727\\
91	0.129193792349184\\
96	0.127243315092799\\
101	0.12559232247866\\
106	0.124490775170982\\
111	0.123187013778321\\
116	0.121592133617653\\
121	0.119564423686373\\
126	0.116856607643956\\
131	0.113760997279624\\
136	0.109974810459241\\
141	0.105887480210916\\
146	0.101245938221153\\
151	0.0963729574723876\\
156	0.0911681378327043\\
161	0.0858210893718911\\
166	0.0804625328134898\\
171	0.0750392646680477\\
176	0.0698917844950533\\
181	0.0647112371037514\\
186	0.0600579340402222\\
191	0.0554052703331258\\
196	0.0514739682468323\\
201	0.0475655906959224\\
206	0.0444935613130201\\
211	0.0414404527490168\\
216	0.03924454639063\\
221	0.0370638355835304\\
226	0.0357332865263883\\
231	0.0344122991512428\\
236	0.0338659430345318\\
241	0.0333069713431586\\
246	0.0334267628207882\\
251	0.0335192846582592\\
256	0.0341753773590829\\
261	0.0347720159763836\\
266	0.0357754689564492\\
271	0.0366821258210173\\
276	0.0378492100302698\\
281	0.0389006496126828\\
286	0.0400931399681071\\
291	0.0411655633759714\\
296	0.0422996350991967\\
301	0.0433154810264668\\
306	0.0443208880569843\\
311	0.0452039656800115\\
316	0.0460124800630831\\
321	0.0466999483602678\\
326	0.0472679755779563\\
331	0.0477229972369742\\
336	0.0480347441558766\\
341	0.0482460932336868\\
346	0.0483079441436693\\
351	0.0482836992113693\\
356	0.0481163248778276\\
361	0.0478770328289179\\
366	0.0475097996609883\\
371	0.0470841230080808\\
376	0.0465521818363495\\
381	0.0459744270437842\\
386	0.0453166900223939\\
391	0.0446246963753407\\
396	0.0438815605055461\\
401	0.0431142909699093\\
406	0.0423250972683458\\
411	0.041520121434674\\
416	0.0407208251725675\\
421	0.0399121799104979\\
426	0.0391337175748266\\
431	0.038350543014526\\
436	0.0376181158944929\\
441	0.0368841316406182\\
446	0.0362172185545088\\
451	0.0355507649458288\\
456	0.0349634756301554\\
461	0.034377804371975\\
466	0.0338793434525824\\
471	0.0333830130974366\\
476	0.0329781578783798\\
481	0.0325754030488837\\
486	0.0322648288530741\\
491	0.0319557484808083\\
496	0.0317361527729846\\
501	0.0315167991894947\\
506	0.0313811022146216\\
511	0.0312438026862398\\
516	0.0311817593619026\\
521	0.0311158855155367\\
526	0.0311151106167518\\
531	0.0311081612690872\\
536	0.031155266314537\\
541	0.0311939583993356\\
546	0.0312755289155198\\
551	0.0313467087323894\\
556	0.0314500561490331\\
561	0.0315414062512803\\
566	0.0316551138772335\\
571	0.0317556457867406\\
576	0.0318698725521788\\
581	0.0319701528034335\\
586	0.0320766606055995\\
591	0.0321687749441875\\
596	0.0322607607374713\\
601	0.03233813772581\\
606	0.0324100355698389\\
611	0.0324672878451124\\
616	0.0325146682863751\\
621	0.0325475420269026\\
626	0.0325671361156394\\
631	0.0325725673056081\\
636	0.0325623685390802\\
641	0.0325385911435666\\
646	0.0324979645218174\\
651	0.0324446035005865\\
656	0.0323743368446027\\
661	0.0322924288271311\\
666	0.0321946813150826\\
671	0.0320865882157584\\
676	0.0319647212647798\\
681	0.0318339336296452\\
686	0.0316922433901593\\
691	0.0315431010057451\\
696	0.0313864960687963\\
701	0.0312238705670662\\
706	0.0310575437791484\\
711	0.0308865271000518\\
716	0.0307156590859274\\
721	0.0305412876832103\\
726	0.0303708000874097\\
731	0.0301978254479517\\
736	0.0300321820929476\\
741	0.0298648812436584\\
746	0.0297079235586063\\
751	0.0295499367626222\\
756	0.0294047423886415\\
761	0.029258932833979\\
766	0.0291277009342144\\
771	0.0289960464723088\\
776	0.0288800277344237\\
781	0.0287635647516628\\
786	0.0286630563621737\\
791	0.0285618926529144\\
796	0.0284763073748691\\
801	0.0283897074168199\\
806	0.0283177097394688\\
811	0.0282442410308067\\
816	0.0281839311103057\\
821	0.0281216508974763\\
826	0.0280707721974522\\
831	0.0280174315281235\\
836	0.0279735796380676\\
841	0.0279268244364903\\
846	0.027887639573667\\
851	0.0278451933879242\\
856	0.0278085243762471\\
861	0.0277683417371114\\
866	0.0277323726024085\\
871	0.0276927542034643\\
876	0.0276560859828784\\
881	0.0276157481195999\\
886	0.0275774302593217\\
891	0.0275355236110455\\
896	0.0274950338641411\\
901	0.0274511125264073\\
906	0.027408291956193\\
911	0.0273622419170051\\
916	0.027317200043969\\
921	0.0272691439357128\\
926	0.0272221543707671\\
931	0.0271723527055912\\
936	0.0271237590047649\\
941	0.0270725254746166\\
946	0.0270226706169082\\
951	0.0269703117132134\\
956	0.0269194955913939\\
961	0.0268662762421723\\
966	0.0268147377945427\\
971	0.0267608683770252\\
976	0.0267087849916324\\
981	0.0266544225629379\\
986	0.0266019192904\\
991	0.026547176644344\\
996	0.0264943399796269\\
};
\addlegendentry{AL}

\addplot [color=red]
  table[row sep=crcr]{%
1	0.148936627077608\\
6	0.151283331700312\\
11	0.148708675452214\\
16	0.148014812589377\\
21	0.148296878550312\\
26	0.148857806124306\\
31	0.148002473386871\\
36	0.148284222196277\\
41	0.148841895765388\\
46	0.147860410627038\\
51	0.147759226711285\\
56	0.147705385897189\\
61	0.14754605404547\\
66	0.148010540253487\\
71	0.147679035549179\\
76	0.147394399095865\\
81	0.147660843221119\\
86	0.147544972631619\\
91	0.147711622508793\\
96	0.147717539729069\\
101	0.148080137926952\\
106	0.147080165492773\\
111	0.146844682845171\\
116	0.145831984510789\\
121	0.144506156965444\\
126	0.14317499585704\\
131	0.14187792502151\\
136	0.140572134283243\\
141	0.139224024829043\\
146	0.137809592589389\\
151	0.136313187439759\\
156	0.134725679500527\\
161	0.133043109841137\\
166	0.13126602408486\\
171	0.129399218819276\\
176	0.127451587071505\\
181	0.125435810192641\\
186	0.123367723678691\\
191	0.121265305227887\\
196	0.119147403427788\\
201	0.117032477785277\\
206	0.114937631822046\\
211	0.112878050209383\\
216	0.110866745220857\\
221	0.108914459803011\\
226	0.10702965645364\\
231	0.105218600124791\\
236	0.10348554765833\\
241	0.101833020578073\\
246	0.100262112090838\\
251	0.0987727783937449\\
256	0.0973640804460123\\
261	0.0960343626527578\\
266	0.0947813715676936\\
271	0.0936023282872535\\
276	0.0924939732796203\\
281	0.0914526032975775\\
286	0.0904741176988934\\
291	0.0895540865054589\\
296	0.0886878455906577\\
301	0.0878706167352371\\
306	0.0870976435921119\\
311	0.086364330398874\\
316	0.0856663694194378\\
321	0.084999845401791\\
326	0.084361309737745\\
331	0.0837478220313534\\
336	0.0831569611181768\\
341	0.0825868104536478\\
346	0.0820359240426938\\
351	0.0815032790044974\\
356	0.0809882199586701\\
361	0.080490399188439\\
366	0.0800097153711909\\
371	0.0795462527991405\\
376	0.0791002225269782\\
381	0.0786719067457743\\
386	0.0782616077714796\\
391	0.077869603186048\\
396	0.0774961087077699\\
401	0.0771412501649567\\
406	0.0768050454496065\\
411	0.0764873965719941\\
416	0.0761880910436525\\
421	0.0759068109599963\\
426	0.0756431475193697\\
431	0.0753966184453783\\
436	0.0751666859309222\\
441	0.0749527732444998\\
446	0.0747542788831528\\
451	0.0745705879208597\\
456	0.0744010807972928\\
461	0.0742451401023411\\
466	0.0741021559214735\\
471	0.0739715300991118\\
476	0.0738526794883071\\
481	0.0737450380269772\\
486	0.0736480574077609\\
491	0.0735612062154477\\
496	0.0734839676484014\\
501	0.0734158362299552\\
506	0.073356314151679\\
511	0.073304907995432\\
516	0.0732611265201614\\
521	0.0732244799892647\\
526	0.0731944812116586\\
531	0.0731706481533848\\
536	0.0731525077207372\\
541	0.0731396001700804\\
546	0.07313148357807\\
551	0.0731277378872545\\
556	0.073127968185055\\
561	0.0731318070306712\\
566	0.0731389157787382\\
571	0.0731489849417288\\
576	0.0731617336856965\\
581	0.0731769085773459\\
586	0.0731942817098996\\
591	0.0732136483429983\\
596	0.0732348242018926\\
601	0.0732576425925585\\
606	0.0732819514961669\\
611	0.0733076108033789\\
616	0.0733344898320522\\
621	0.0733624652420045\\
626	0.0733914194196859\\
631	0.0734212393601857\\
636	0.0734518160292189\\
641	0.0734830441492608\\
646	0.0735148223260575\\
651	0.0735470534157818\\
656	0.0735796450298684\\
661	0.0736125100822258\\
666	0.0736455672987628\\
671	0.0736787416299161\\
676	0.0737119645283864\\
681	0.0737451740750293\\
686	0.0737783149530958\\
691	0.0738113382840666\\
696	0.0738442013470311\\
701	0.0738768672077119\\
706	0.073909304284392\\
711	0.0739414858764235\\
716	0.0739733896778075\\
721	0.074004997294287\\
726	0.0740362937782946\\
731	0.0740672671918657\\
736	0.0740979082042946\\
741	0.0741282097280068\\
746	0.0741581665940859\\
751	0.0741877752667374\\
756	0.0742170335950781\\
761	0.0742459405994167\\
766	0.0742744962889019\\
771	0.0743027015071882\\
776	0.0743305578024845\\
781	0.0743580673187458\\
786	0.0743852327046438\\
791	0.0744120570374471\\
796	0.074438543759073\\
801	0.0744646966218501\\
806	0.0744905196421161\\
811	0.074516017059664\\
816	0.0745411933017066\\
821	0.0745660529501735\\
826	0.0745906007114664\\
831	0.0746148413879333\\
836	0.0746387798507354\\
841	0.0746624210137597\\
846	0.0746857698085757\\
851	0.074708831160356\\
856	0.0747316099649931\\
861	0.0747541110675016\\
866	0.0747763392420017\\
871	0.0747982991734494\\
876	0.0748199954414559\\
881	0.0748414325062094\\
886	0.0748626146969673\\
891	0.0748835462028909\\
896	0.0749042310665995\\
901	0.0749246731802891\\
906	0.0749448762843915\\
911	0.0749648439688144\\
916	0.0749845796763786\\
921	0.0750040867084862\\
926	0.0750233682326179\\
931	0.075042427291569\\
936	0.0750612668138965\\
941	0.0750798896255033\\
946	0.0750982984618996\\
951	0.0751164959808529\\
956	0.0751344847751568\\
961	0.0751522673851225\\
966	0.0751698463106639\\
971	0.0751872240225263\\
976	0.0752044029725779\\
981	0.0752213856029118\\
986	0.0752381743535648\\
991	0.0752547716687697\\
996	0.0752711800015998\\
};
\addlegendentry{reduced \algo}

\end{axis}
\end{tikzpicture}%

==> media/gnorm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{rms}(h(x_k))$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.55,0.55)},anchor=west},
axis background/.style={fill=white},
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
6	0.00157647918458071\\
11	0.00123249936147852\\
16	0.000982470797344102\\
21	0.000788392957847463\\
26	0.000630625848403623\\
31	0.000498650516596113\\
36	0.000391864177736385\\
41	0.000306743673261504\\
46	0.000239519046497488\\
51	0.000186835887851158\\
56	0.000145616558288575\\
61	0.000113438130792073\\
66	8.83714221783618e-05\\
71	6.88421935659028e-05\\
76	5.36075595231446e-05\\
81	4.17435502204482e-05\\
86	3.24957380451271e-05\\
91	2.52772951192385e-05\\
96	1.96532389382437e-05\\
101	1.52745858896642e-05\\
106	1.18673615956986e-05\\
111	9.2176279556293e-06\\
116	7.15776203306625e-06\\
121	5.55698245513243e-06\\
126	4.31376384398271e-06\\
131	3.34923312816885e-06\\
136	2.60155010030765e-06\\
141	2.02217391062804e-06\\
146	1.57333781704408e-06\\
151	1.22576077871289e-06\\
156	9.56691563930765e-07\\
161	7.48487065891352e-07\\
166	5.87529244311952e-07\\
171	4.63247326044641e-07\\
176	3.67330210583864e-07\\
181	2.93304471621994e-07\\
186	2.36278598703403e-07\\
191	1.92544165187453e-07\\
196	1.59172606321664e-07\\
201	1.33830422617198e-07\\
206	1.14698614579489e-07\\
211	1.00348413968909e-07\\
216	8.96138183643705e-08\\
221	8.14953399455487e-08\\
226	7.5119541140285e-08\\
231	6.97942793155688e-08\\
236	6.5077176753792e-08\\
241	6.07467889463123e-08\\
246	5.67064993767055e-08\\
251	5.29180292859031e-08\\
256	4.93950363217132e-08\\
261	4.62038162427991e-08\\
266	4.34339867867807e-08\\
271	4.11581978005269e-08\\
276	3.94069313076211e-08\\
281	3.81627372359606e-08\\
286	3.73615616948912e-08\\
291	3.68925510190655e-08\\
296	3.66060869331257e-08\\
301	3.63436656559552e-08\\
306	3.59815971792896e-08\\
311	3.54614792737828e-08\\
316	3.47894987098828e-08\\
321	3.40130265858726e-08\\
326	3.31943295411264e-08\\
331	3.23906037347361e-08\\
336	3.16401593222526e-08\\
341	3.09553074498141e-08\\
346	3.03233362456795e-08\\
351	2.97141337557977e-08\\
356	2.9090627279027e-08\\
361	2.8418502141725e-08\\
366	2.76735370257171e-08\\
371	2.68463729220948e-08\\
376	2.59445364499775e-08\\
381	2.49908968198416e-08\\
386	2.40182562596288e-08\\
391	2.30615916708259e-08\\
396	2.21507615688447e-08\\
401	2.13060921715551e-08\\
406	2.05376830881944e-08\\
411	1.98475559067078e-08\\
416	1.92327047911476e-08\\
421	1.86872362293588e-08\\
426	1.82029900200041e-08\\
431	1.77693533343933e-08\\
436	1.737343053357e-08\\
441	1.70012131226284e-08\\
446	1.66395494025749e-08\\
451	1.62781872625546e-08\\
456	1.59111652932257e-08\\
461	1.55371802122346e-08\\
466	1.51589712354062e-08\\
471	1.47820441293526e-08\\
476	1.44131612693978e-08\\
481	1.40589791847132e-08\\
486	1.37250764785773e-08\\
491	1.34154469453431e-08\\
496	1.31323942909213e-08\\
501	1.28766926825486e-08\\
506	1.264787192339e-08\\
511	1.24445228676551e-08\\
516	1.22645664106303e-08\\
521	1.21054665482271e-08\\
526	1.19643885873912e-08\\
531	1.18383120211704e-08\\
536	1.17241112114941e-08\\
541	1.16186210454589e-08\\
546	1.15187090411418e-08\\
551	1.14213741814847e-08\\
556	1.13238811949579e-08\\
561	1.1223917755069e-08\\
566	1.11197408025932e-08\\
571	1.1010269413615e-08\\
576	1.08950918571823e-08\\
581	1.07743805603265e-08\\
586	1.06487379036135e-08\\
591	1.05190130338033e-08\\
596	1.0386126692525e-08\\
601	1.02509215964707e-08\\
606	1.0114035967783e-08\\
611	9.97579209530729e-09\\
616	9.83610430222674e-09\\
621	9.69442969072899e-09\\
626	9.54979461009973e-09\\
631	9.40091846264492e-09\\
636	9.24642601810973e-09\\
641	9.08510215348198e-09\\
646	8.91611830371587e-09\\
651	8.73916379947493e-09\\
656	8.55445010200487e-09\\
661	8.36260522691756e-09\\
666	8.16451387942818e-09\\
671	7.96116812233993e-09\\
676	7.75357528727016e-09\\
681	7.54273863565529e-09\\
686	7.32969804331592e-09\\
691	7.11560012470677e-09\\
696	6.90176114010044e-09\\
701	6.68969058183579e-09\\
706	6.48105703418949e-09\\
711	6.27759690761892e-09\\
716	6.0809850522867e-09\\
721	5.89269737931504e-09\\
726	5.71389619426079e-09\\
731	5.54536013853664e-09\\
736	5.38746673379704e-09\\
741	5.24022264068342e-09\\
746	5.10332817879861e-09\\
751	4.97625971426938e-09\\
756	4.8583549517252e-09\\
761	4.74889044929124e-09\\
766	4.64714510349796e-09\\
771	4.55244724481394e-09\\
776	4.46420566326597e-09\\
781	4.38192603619005e-09\\
786	4.3052147437025e-09\\
791	4.23377223491212e-09\\
796	4.1673781606783e-09\\
801	4.10587064957477e-09\\
806	4.04912246727618e-09\\
811	3.99701691389385e-09\\
816	3.94942614969523e-09\\
821	3.90619425911339e-09\\
826	3.86712654234386e-09\\
831	3.8319857092702e-09\\
836	3.80049463801303e-09\\
841	3.77234485038106e-09\\
846	3.74720913758324e-09\\
851	3.72475667014376e-09\\
856	3.70466880850138e-09\\
861	3.68665391728045e-09\\
866	3.6704595045822e-09\\
871	3.65588031869365e-09\\
876	3.64276130906155e-09\\
881	3.63099475367814e-09\\
886	3.62051158238633e-09\\
891	3.6112676009278e-09\\
896	3.60322606322366e-09\\
901	3.59633867664911e-09\\
906	3.59052729698437e-09\\
911	3.5856687205457e-09\\
916	3.58158427149554e-09\\
921	3.57803555537351e-09\\
926	3.57472682140361e-09\\
931	3.57131354589395e-09\\
936	3.56741647016981e-09\\
941	3.5626396248674e-09\\
946	3.5565907095894e-09\\
951	3.54890203569546e-09\\
956	3.53925023603595e-09\\
961	3.52737312574889e-09\\
966	3.51308225614372e-09\\
971	3.49627027078017e-09\\
976	3.47691245752083e-09\\
981	3.4550627191954e-09\\
986	3.43084454889839e-09\\
991	3.40443826525447e-09\\
996	3.37606598410696e-09\\
};
\addlegendentry{MJ}

\addplot [color=red]
  table[row sep=crcr]{%
1	0\\
6	0.000100527894253087\\
11	9.02201687063572e-05\\
16	8.28610073113188e-05\\
21	8.07897512672054e-05\\
26	8.00656693428086e-05\\
31	8.03219526202546e-05\\
36	8.36907794066898e-05\\
41	7.9924663485585e-05\\
46	8.22316113981195e-05\\
51	8.04544140899932e-05\\
56	8.050525266801e-05\\
61	8.07447760475883e-05\\
66	8.05728410271541e-05\\
71	8.23981738365558e-05\\
76	8.10792774976084e-05\\
81	8.52007723858638e-05\\
86	8.10915861240303e-05\\
91	8.007781617471e-05\\
96	8.33687048494412e-05\\
101	7.9836897667944e-05\\
106	8.27617752787801e-05\\
111	7.90212297396653e-05\\
116	7.44493985016894e-05\\
121	6.69274119149754e-05\\
126	6.04944475842867e-05\\
131	6.3252284907722e-05\\
136	0.000106054308717524\\
141	0.000146349140211535\\
146	0.000179193894426132\\
151	0.000203876188306075\\
156	0.000219243823381209\\
161	0.000232924175726245\\
166	0.000245821839528317\\
171	0.000255276790835232\\
176	0.0002618904526388\\
181	0.000269094427072533\\
186	0.000275925591726176\\
191	0.000281720049422391\\
196	0.000288422310523213\\
201	0.000295489208091768\\
206	0.000298518635012227\\
211	0.00029815226682191\\
216	0.000298030184352456\\
221	0.000299248037914872\\
226	0.000301625730493635\\
231	0.000304613243450714\\
236	0.000308021354743331\\
241	0.000312435788806174\\
246	0.000319449307311435\\
251	0.000329064869275586\\
256	0.000336010952121934\\
261	0.00033821413560188\\
266	0.000340281975639003\\
271	0.000345664347112523\\
276	0.00034979866552728\\
281	0.00035439532454455\\
286	0.000360044641807162\\
291	0.00036804073454825\\
296	0.000378580526716203\\
301	0.000390842498512269\\
306	0.000404540309266575\\
311	0.000420243863261184\\
316	0.000438113528423406\\
321	0.00045748789672899\\
326	0.000477123990056439\\
331	0.00049552387484862\\
336	0.000511883637668507\\
341	0.000527333291436143\\
346	0.000542439118430806\\
351	0.000556861711761479\\
356	0.000569815400964101\\
361	0.000581145223083535\\
366	0.000591714421809439\\
371	0.000602032454501006\\
376	0.000612033358024262\\
381	0.0006207648296437\\
386	0.000628505134639075\\
391	0.000636159295862795\\
396	0.000644208252663063\\
401	0.000652954208973046\\
406	0.000661986544556824\\
411	0.000670285640045249\\
416	0.000677543513710237\\
421	0.000684040688707937\\
426	0.000690173044468266\\
431	0.000696126879174943\\
436	0.000701882007957443\\
441	0.000707574095637582\\
446	0.000713736047646231\\
451	0.000720618596051307\\
456	0.000727868133793671\\
461	0.000735237751627243\\
466	0.000742509690417571\\
471	0.000749501317094884\\
476	0.000756683407015708\\
481	0.000764108755678512\\
486	0.000771930097751803\\
491	0.00077981764401125\\
496	0.000787537511428728\\
501	0.000794844169168479\\
506	0.00080164012492616\\
511	0.000807845833168892\\
516	0.000813861123253922\\
521	0.000819816400635059\\
526	0.000825350890432398\\
531	0.000830494198804137\\
536	0.000835448290292005\\
541	0.000840667962692266\\
546	0.000845776121688769\\
551	0.000850960352386457\\
556	0.000856327656662895\\
561	0.000861842816408452\\
566	0.00086730323012416\\
571	0.000872558961358554\\
576	0.000877362955580607\\
581	0.000881945515638828\\
586	0.000886298677264657\\
591	0.000890518298337324\\
596	0.000894456723976024\\
601	0.000898193987179577\\
606	0.000901814910696339\\
611	0.000905454917826598\\
616	0.000909085041272326\\
621	0.000912546147061999\\
626	0.000915931500680244\\
631	0.000919423472160521\\
636	0.00092302426742553\\
641	0.000926692899049023\\
646	0.0009303153204646\\
651	0.000933850997069408\\
656	0.000937266298502236\\
661	0.00094060881059894\\
666	0.000943861793151595\\
671	0.000947056764947298\\
676	0.000950173085176018\\
681	0.000953239880525431\\
686	0.000956235933967676\\
691	0.000959191123120714\\
696	0.00096207893559174\\
701	0.00096492408157113\\
706	0.000967693889485267\\
711	0.000970405246023574\\
716	0.000973025849607905\\
721	0.000975567210413372\\
726	0.000978005498598652\\
731	0.000980349222139779\\
736	0.000982586970380645\\
741	0.00098472477070706\\
746	0.000986762623158078\\
751	0.000988700987121399\\
756	0.000990546578667843\\
761	0.000992288962764788\\
766	0.000993943883040909\\
771	0.000995499081618748\\
776	0.000996993506932941\\
781	0.000998423085182317\\
786	0.000999835807923102\\
791	0.00100122580135037\\
796	0.00100263496883972\\
801	0.00100405508446291\\
806	0.00100552148258085\\
811	0.00100702310008556\\
816	0.00100858742801131\\
821	0.00101019604255511\\
826	0.00101186468880859\\
831	0.00101356302499791\\
836	0.00101529327694052\\
841	0.00101701663883118\\
846	0.00101873114252798\\
851	0.00102040865392136\\
856	0.00102206338480073\\
861	0.00102369959308566\\
866	0.00102535290844927\\
871	0.00102705244848214\\
876	0.0010288318385271\\
881	0.0010307146924231\\
886	0.00103270775560501\\
891	0.00103480218156959\\
896	0.00103696404115812\\
901	0.00103912670830278\\
906	0.00104118050817298\\
911	0.00104291518731388\\
916	0.00104426677755078\\
921	0.00104527849215748\\
926	0.00104632774796561\\
931	0.00104740507577423\\
936	0.00104868931621372\\
941	0.00105016182354285\\
946	0.00105194505744318\\
951	0.0010540403206828\\
956	0.00105651742749819\\
961	0.00105932887846144\\
966	0.00106243480962815\\
971	0.00106567911065026\\
976	0.00106888474830274\\
981	0.00107160586640787\\
986	0.00107380482268684\\
991	0.00107579847797852\\
996	0.00107789902082252\\
};
\addlegendentry{vanilla}

\end{axis}
\end{tikzpicture}%

==> media/gnorm2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=5.27277827214889e-06,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{rms}(h(x_k))$},
ylabel near ticks,
axis background/.style={fill=white}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0\\
6	0.000100527894253087\\
11	9.02201687063572e-05\\
16	8.28610073113188e-05\\
21	8.07897512672054e-05\\
26	8.00656693428086e-05\\
31	8.03219526202546e-05\\
36	8.36907794066898e-05\\
41	7.9924663485585e-05\\
46	8.22316113981195e-05\\
51	8.04544140899932e-05\\
56	8.050525266801e-05\\
61	8.07447760475883e-05\\
66	8.05728410271541e-05\\
71	8.23981738365558e-05\\
76	8.10792774976084e-05\\
81	8.52007723858638e-05\\
86	8.10915861240303e-05\\
91	8.007781617471e-05\\
96	8.33687048494412e-05\\
101	7.9836897667944e-05\\
106	8.27617752787801e-05\\
111	7.90212297396653e-05\\
116	7.44493985016894e-05\\
121	6.69274119149754e-05\\
126	6.04944475842867e-05\\
131	6.3252284907722e-05\\
136	0.000106054308717524\\
141	0.000146349140211535\\
146	0.000179193894426132\\
151	0.000203876188306075\\
156	0.000219243823381209\\
161	0.000232924175726245\\
166	0.000245821839528317\\
171	0.000255276790835232\\
176	0.0002618904526388\\
181	0.000269094427072533\\
186	0.000275925591726176\\
191	0.000281720049422391\\
196	0.000288422310523213\\
201	0.000295489208091768\\
206	0.000298518635012227\\
211	0.00029815226682191\\
216	0.000298030184352456\\
221	0.000299248037914872\\
226	0.000301625730493635\\
231	0.000304613243450714\\
236	0.000308021354743331\\
241	0.000312435788806174\\
246	0.000319449307311435\\
251	0.000329064869275586\\
256	0.000336010952121934\\
261	0.00033821413560188\\
266	0.000340281975639003\\
271	0.000345664347112523\\
276	0.00034979866552728\\
281	0.00035439532454455\\
286	0.000360044641807162\\
291	0.00036804073454825\\
296	0.000378580526716203\\
301	0.000390842498512269\\
306	0.000404540309266575\\
311	0.000420243863261184\\
316	0.000438113528423406\\
321	0.00045748789672899\\
326	0.000477123990056439\\
331	0.00049552387484862\\
336	0.000511883637668507\\
341	0.000527333291436143\\
346	0.000542439118430806\\
351	0.000556861711761479\\
356	0.000569815400964101\\
361	0.000581145223083535\\
366	0.000591714421809439\\
371	0.000602032454501006\\
376	0.000612033358024262\\
381	0.0006207648296437\\
386	0.000628505134639075\\
391	0.000636159295862795\\
396	0.000644208252663063\\
401	0.000652954208973046\\
406	0.00062920068062977\\
411	0.000601608684514735\\
416	0.000580978103714843\\
421	0.000564043228238623\\
426	0.000549489411407914\\
431	0.000536631198304954\\
436	0.000525057769663236\\
441	0.000514500057945572\\
446	0.000504770581192352\\
451	0.000495732581982341\\
456	0.000487282716565374\\
461	0.000479340665086519\\
466	0.000471842555625364\\
471	0.000464736619722556\\
476	0.000457980218743459\\
481	0.00045153774709575\\
486	0.000445379115779536\\
491	0.000439478631393603\\
496	0.00043381415151242\\
501	0.000428366437524888\\
506	0.000423118651333691\\
511	0.000418055958696901\\
516	0.000413165212858491\\
521	0.000408434699477367\\
526	0.000403853928951873\\
531	0.000399413465814214\\
536	0.000395104787425107\\
541	0.000390920166051838\\
546	0.000386852569774188\\
551	0.000382895578674959\\
556	0.000379043313533309\\
561	0.000375290374817807\\
566	0.00037163179022036\\
571	0.000368062969316081\\
576	0.000364579664202919\\
581	0.000361177935186319\\
586	0.000357854120741939\\
591	0.000354604811123413\\
596	0.000351426825089835\\
601	0.000348317189314706\\
606	0.000345273120108992\\
611	0.000342292007148892\\
616	0.00033937139894655\\
621	0.000336508989841413\\
626	0.000333702608322604\\
631	0.000330950206519967\\
636	0.00032824985072434\\
641	0.000325599712816784\\
646	0.00032299806250276\\
651	0.000320443260261026\\
656	0.000317933750928668\\
661	0.000315468057853717\\
666	0.000313044777555358\\
671	0.000310662574839033\\
676	0.000308320178320125\\
681	0.000306016376315323\\
686	0.000303750013065582\\
691	0.000301519985258611\\
696	0.000299325238822475\\
701	0.000297164765965017\\
706	0.000295037602436518\\
711	0.000292942824995444\\
716	0.000290879549059222\\
721	0.000288846926523868\\
726	0.000286844143737928\\
731	0.000284870419617618\\
736	0.000282925003891395\\
741	0.000281007175463285\\
746	0.000279116240885343\\
751	0.000277251532930507\\
756	0.000275412409257946\\
761	0.000273598251163699\\
766	0.000271808462410074\\
771	0.000270042468127838\\
776	0.000268299713785782\\
781	0.00026657966422267\\
786	0.000264881802737084\\
791	0.000263205630230958\\
796	0.000261550664403035\\
801	0.00025991643898873\\
806	0.000258302503043212\\
811	0.000256708420264735\\
816	0.000255133768355517\\
821	0.000253578138417666\\
826	0.00025204113438182\\
831	0.000250522372466418\\
836	0.000249021480665578\\
841	0.000247538098263802\\
846	0.000246071875375804\\
851	0.000244622472509887\\
856	0.000243189560153454\\
861	0.000241772818379259\\
866	0.0002403719364712\\
871	0.000238986612568448\\
876	0.000237616553326844\\
881	0.000236261473596576\\
886	0.000234921096115162\\
891	0.000233595151214899\\
896	0.000232283376543932\\
901	0.000230985516800189\\
906	0.000229701323477474\\
911	0.000228430554623046\\
916	0.000227172974606065\\
921	0.000225928353896296\\
926	0.000224696468852565\\
931	0.000223477101520409\\
936	0.000222270039438468\\
941	0.000221075075453151\\
946	0.000219892007541155\\
951	0.000218720638639432\\
956	0.000217560776482246\\
961	0.00021641223344493\\
966	0.000215274826394053\\
971	0.000214148376543643\\
976	0.000213032709317202\\
981	0.00021192765421521\\
986	0.000210833044687872\\
991	0.000209748718012842\\
996	0.00020867451517771\\
1001	0.000207610280767003\\
1006	0.00020655586285352\\
1011	0.000205511112893785\\
1016	0.000204475885627421\\
1021	0.000203450038980291\\
1026	0.000202433433971223\\
1031	0.000201425934622159\\
1036	0.000200427407871578\\
1041	0.000199437723491054\\
1046	0.000198456754004812\\
1051	0.000197484374612137\\
1056	0.000196520463112542\\
1061	0.000195564899833553\\
1066	0.000194617567561013\\
1071	0.000193678351471793\\
1076	0.000192747139068819\\
1081	0.000191823820118305\\
1086	0.000190908286589118\\
1091	0.000190000432594175\\
1096	0.000189100154333797\\
1101	0.00018820735004094\\
1106	0.000187321919928224\\
1111	0.000186443766136701\\
1116	0.000185572792686274\\
1121	0.000184708905427723\\
1126	0.000183852011996263\\
1131	0.000183002021766579\\
1136	0.000182158845809277\\
1141	0.000181322396848711\\
1146	0.000180492589222113\\
1151	0.000179669338839996\\
1156	0.000178852563147777\\
1161	0.000178042181088558\\
1166	0.000177238113067065\\
1171	0.00017644028091464\\
1176	0.000175648607855316\\
1181	0.000174863018472882\\
1186	0.000174083438678929\\
1191	0.000173309795681835\\
1196	0.00017254201795667\\
1201	0.000171780035215953\\
1206	0.000171023778381268\\
1211	0.000170273179555698\\
1216	0.00016952817199704\\
1221	0.000168788690091781\\
1226	0.000168054669329805\\
1231	0.000167326046279814\\
1236	0.000166602758565437\\
1241	0.000165884744841996\\
1246	0.000165171944773909\\
1251	0.000164464299012724\\
1256	0.000163761749175738\\
1261	0.000163064237825202\\
1266	0.000162371708448095\\
1271	0.000161684105436417\\
1276	0.00016100137406803\\
1281	0.000160323460487994\\
1286	0.000159650311690397\\
1291	0.000158981875500666\\
1296	0.000158318100558327\\
1301	0.000157658936300227\\
1306	0.000157004332944177\\
1311	0.000156354241473023\\
1316	0.000155708613619112\\
1321	0.000155067401849166\\
1326	0.000154430559349525\\
1331	0.000153798040011772\\
1336	0.000153169798418703\\
1341	0.000152545789830662\\
1346	0.000151925970172205\\
1351	0.000151310296019084\\
1356	0.000150698724585569\\
1361	0.000150091213712056\\
1366	0.000149487721852997\\
1371	0.000148888208065108\\
1376	0.000148292631995856\\
1381	0.000147700953872236\\
1386	0.000147113134489802\\
1391	0.000146529135201954\\
1396	0.000145948917909499\\
1401	0.000145372445050424\\
1406	0.000144799679589936\\
1411	0.000144230585010713\\
1416	0.000143665125303394\\
1421	0.000143103264957278\\
1426	0.000142544968951236\\
1431	0.000141990202744837\\
1436	0.000141438932269665\\
1441	0.000140891123920842\\
1446	0.000140346744548729\\
1451	0.000139805761450826\\
1456	0.000139268142363837\\
1461	0.000138733855455924\\
1466	0.000138202869319125\\
1471	0.000137675152961936\\
1476	0.000137150675802061\\
1481	0.000136629407659312\\
1486	0.000136111318748676\\
1491	0.000135596379673506\\
1496	0.000135084561418892\\
1501	0.000134575835345143\\
1506	0.000134070173181424\\
1511	0.000133567547019522\\
1516	0.000133067929307746\\
1521	0.000132571292844954\\
1526	0.000132077610774705\\
1531	0.000131586856579526\\
1536	0.000131099004075314\\
1541	0.000130614027405832\\
1546	0.000130131901037336\\
1551	0.000129652599753302\\
1556	0.000129176098649265\\
1561	0.000128702373127759\\
1566	0.000128231398893359\\
1571	0.000127763151947834\\
1576	0.000127297608585374\\
1581	0.000126834745387937\\
1586	0.000126374539220668\\
1591	0.000125916967227427\\
1596	0.00012546200682639\\
1601	0.000125009635705743\\
1606	0.000124559831819462\\
1611	0.000124112573383168\\
1616	0.000123667838870068\\
1621	0.000123225607006978\\
1626	0.000122785856770413\\
1631	0.000122348567382757\\
1636	0.000121913718308508\\
1641	0.000121481289250589\\
1646	0.000121051260146735\\
1651	0.000120623611165944\\
1656	0.000120198322704992\\
1661	0.000119775375385026\\
1666	0.000119354750048202\\
1671	0.0001189364277544\\
1676	0.000118520389777994\\
1681	0.000118106617604681\\
1686	0.000117695092928377\\
1691	0.000117285797648147\\
1696	0.000116878713865224\\
1701	0.000116473823880051\\
1706	0.000116071110189397\\
1711	0.000115670555483518\\
1716	0.000115272142643367\\
1721	0.000114875854737856\\
1726	0.000114481675021167\\
1731	0.000114089586930112\\
1736	0.000113699574081538\\
1741	0.000113311620269779\\
1746	0.000112925709464151\\
1751	0.000112541825806489\\
1756	0.000112159953608736\\
1761	0.000111780077350562\\
1766	0.000111402181677033\\
1771	0.00011102625139632\\
1776	0.00011065227147744\\
1781	0.000110280227048042\\
1786	0.000109910103392233\\
1791	0.00010954188594843\\
1796	0.000109175560307264\\
1801	0.000108811112209505\\
1806	0.000108448527544034\\
1811	0.000108087792345843\\
1816	0.000107728892794059\\
1821	0.000107371815210025\\
1826	0.00010701654605539\\
1831	0.000106663071930244\\
1836	0.000106311379571275\\
1841	0.000105961455849965\\
1846	0.000105613287770808\\
1851	0.000105266862469563\\
1856	0.000104922167211533\\
1861	0.000104579189389868\\
1866	0.000104237916523907\\
1871	0.000103898336257531\\
1876	0.000103560436357555\\
1881	0.00010322420471214\\
1886	0.000102889629329237\\
1891	0.000102556698335041\\
1896	0.000102225399972489\\
1901	0.000101895722599768\\
1906	0.000101567654688848\\
1911	0.000101241184824044\\
1916	0.000100916301700599\\
1921	0.000100592994123283\\
1926	0.000100271251005023\\
1931	9.99510613655449e-05\\
1936	9.96324143300457e-05\\
1941	9.93152991278784e-05\\
1946	9.89997050912588e-05\\
1951	9.8685621654e-05\\
1956	9.83730383502571e-05\\
1961	9.80619448132907e-05\\
1966	9.77523307742574e-05\\
1971	9.74441860610092e-05\\
1976	9.71375005969216e-05\\
1981	9.68322643997275e-05\\
1986	9.65284675803776e-05\\
1991	9.62261003419151e-05\\
1996	9.59251529783633e-05\\
2001	9.56256158736394e-05\\
2006	9.53274795004734e-05\\
2011	9.50307344193486e-05\\
2016	9.47353712774612e-05\\
2021	9.44413808076848e-05\\
2026	9.41487538275632e-05\\
2031	9.38574812383038e-05\\
2036	9.35675540238012e-05\\
2041	9.3278963249661e-05\\
2046	9.29917000622473e-05\\
2051	9.27057556877358e-05\\
2056	9.24211214311902e-05\\
2061	9.21377886756442e-05\\
2066	9.18557488812015e-05\\
2071	9.15749935841387e-05\\
2076	9.12955143960423e-05\\
2081	9.1017303002933e-05\\
2086	9.07403511644176e-05\\
2091	9.04646507128478e-05\\
2096	9.01901935524975e-05\\
2101	8.99169716587372e-05\\
2106	8.96449770772387e-05\\
2111	8.93742019231755e-05\\
2116	8.91046383804403e-05\\
2121	8.88362787008775e-05\\
2126	8.85691152035147e-05\\
2131	8.83031402738201e-05\\
2136	8.80383463629593e-05\\
2141	8.77747259870655e-05\\
2146	8.75122717265157e-05\\
2151	8.7250976225227e-05\\
2156	8.69908321899514e-05\\
2161	8.67318323895869e-05\\
2166	8.64739696544979e-05\\
2171	8.62172368758358e-05\\
2176	8.59616270048861e-05\\
2181	8.57071330524043e-05\\
2186	8.54537480879781e-05\\
2191	8.52014652393858e-05\\
2196	8.49502776919675e-05\\
2201	8.47001786880102e-05\\
2206	8.44511615261316e-05\\
2211	8.42032195606765e-05\\
2216	8.3956346201123e-05\\
2221	8.37105349114951e-05\\
2226	8.346577920978e-05\\
2231	8.32220726673573e-05\\
2236	8.29794089084338e-05\\
2241	8.27377816094846e-05\\
2246	8.24971844987079e-05\\
2251	8.22576113554757e-05\\
2256	8.20190560097965e-05\\
2261	8.17815123417923e-05\\
2266	8.15449742811747e-05\\
2271	8.13094358067251e-05\\
2276	8.10748909457893e-05\\
2281	8.08413337737722e-05\\
2286	8.0608758413644e-05\\
2291	8.03771590354484e-05\\
2296	8.01465298558217e-05\\
2301	7.9916865137512e-05\\
2306	7.96881591889091e-05\\
2311	7.94604063635784e-05\\
2316	7.92336010598014e-05\\
2321	7.90077377201228e-05\\
2326	7.87828108309032e-05\\
2331	7.85588149218692e-05\\
2336	7.83357445656858e-05\\
2341	7.81135943775202e-05\\
2346	7.78923590146131e-05\\
2351	7.76720331758608e-05\\
2356	7.74526116013981e-05\\
2361	7.72340890721875e-05\\
2366	7.70164604096132e-05\\
2371	7.67997204750828e-05\\
2376	7.65838641696256e-05\\
2381	7.63688864335073e-05\\
2386	7.61547822458385e-05\\
2391	7.5941546624198e-05\\
2396	7.57291746242529e-05\\
2401	7.55176613393856e-05\\
2406	7.53070019003269e-05\\
2411	7.5097191474792e-05\\
2416	7.48882252671234e-05\\
2421	7.46800985179277e-05\\
2426	7.44728065037359e-05\\
2431	7.42663445366506e-05\\
2436	7.4060707964003e-05\\
2441	7.38558921680183e-05\\
2446	7.36518925654787e-05\\
2451	7.34487046073903e-05\\
2456	7.32463237786617e-05\\
2461	7.30447455977792e-05\\
2466	7.28439656164857e-05\\
2471	7.26439794194691e-05\\
2476	7.24447826240472e-05\\
2481	7.22463708798618e-05\\
2486	7.20487398685747e-05\\
2491	7.18518853035644e-05\\
2496	7.16558029296276e-05\\
2501	7.14604885226924e-05\\
2506	7.12659378895226e-05\\
2511	7.10721468674285e-05\\
2516	7.08791113239851e-05\\
2521	7.06868271567527e-05\\
2526	7.04952902929984e-05\\
2531	7.03044966894206e-05\\
2536	7.0114442331877e-05\\
2541	6.992512323512e-05\\
2546	6.97365354425298e-05\\
2551	6.95486750258505e-05\\
2556	6.93615380849324e-05\\
2561	6.91751207474763e-05\\
2566	6.89894191687764e-05\\
2571	6.88044295314736e-05\\
2576	6.86201480453096e-05\\
2581	6.84365709468744e-05\\
2586	6.825369449937e-05\\
2591	6.80715149923704e-05\\
2596	6.78900287415803e-05\\
2601	6.77092320886026e-05\\
2606	6.75291214007098e-05\\
2611	6.73496930706129e-05\\
2616	6.71709435162324e-05\\
2621	6.69928691804747e-05\\
2626	6.68154665310137e-05\\
2631	6.66387320600676e-05\\
2636	6.64626622841817e-05\\
2641	6.62872537440172e-05\\
2646	6.61125030041348e-05\\
2651	6.59384066527885e-05\\
2656	6.57649613017122e-05\\
2661	6.55921635859223e-05\\
2666	6.54200101635076e-05\\
2671	6.52484977154277e-05\\
2676	6.50776229453191e-05\\
2681	6.49073825792968e-05\\
2686	6.47377733657552e-05\\
2691	6.45687920751793e-05\\
2696	6.44004354999553e-05\\
2701	6.4232700454177e-05\\
2706	6.40655837734624e-05\\
2711	6.3899082314769e-05\\
2716	6.37331929562101e-05\\
2721	6.35679125968755e-05\\
2726	6.34032381566468e-05\\
2731	6.323916657603e-05\\
2736	6.30756948159716e-05\\
2741	6.29128198576876e-05\\
2746	6.27505387024967e-05\\
2751	6.25888483716434e-05\\
2756	6.24277459061343e-05\\
2761	6.22672283665698e-05\\
2766	6.21072928329774e-05\\
2771	6.19479364046562e-05\\
2776	6.17891562000079e-05\\
2781	6.16309493563809e-05\\
2786	6.14733130299106e-05\\
2791	6.13162443953643e-05\\
2796	6.11597406459872e-05\\
2801	6.10037989933466e-05\\
2806	6.08484166671809e-05\\
2811	6.0693590915252e-05\\
2816	6.05393190031935e-05\\
2821	6.03855982143656e-05\\
2826	6.02324258497078e-05\\
2831	6.00797992275946e-05\\
2836	5.99277156836987e-05\\
2841	5.97761725708415e-05\\
2846	5.96251672588559e-05\\
2851	5.94746971344493e-05\\
2856	5.9324759601068e-05\\
2861	5.91753520787558e-05\\
2866	5.90264720040258e-05\\
2871	5.88781168297225e-05\\
2876	5.87302840248923e-05\\
2881	5.85829710746538e-05\\
2886	5.84361754800664e-05\\
2891	5.82898947580052e-05\\
2896	5.81441264410313e-05\\
2901	5.79988680772681e-05\\
2906	5.78541172302784e-05\\
2911	5.77098714789386e-05\\
2916	5.75661284173198e-05\\
2921	5.74228856545647e-05\\
2926	5.72801408147669e-05\\
2931	5.71378915368571e-05\\
2936	5.69961354744852e-05\\
2941	5.6854870295901e-05\\
2946	5.67140936838393e-05\\
2951	5.65738033354104e-05\\
2956	5.64339969619871e-05\\
2961	5.62946722890869e-05\\
2966	5.61558270562689e-05\\
2971	5.60174590170179e-05\\
2976	5.58795659386413e-05\\
2981	5.57421456021594e-05\\
2986	5.56051958022001e-05\\
2991	5.54687143468888e-05\\
2996	5.53326990577514e-05\\
3001	5.5197147769604e-05\\
3006	5.50620583304558e-05\\
3011	5.49274286014062e-05\\
3016	5.47932564565424e-05\\
3021	5.46595397828419e-05\\
3026	5.45262764800706e-05\\
3031	5.43934644606904e-05\\
3036	5.42611016497571e-05\\
3041	5.41291859848287e-05\\
3046	5.39977154158696e-05\\
3051	5.38666879051526e-05\\
3056	5.37361014271698e-05\\
3061	5.36059539685389e-05\\
3066	5.34762435279102e-05\\
3071	5.33469681158808e-05\\
3076	5.32181257548988e-05\\
3081	5.30897144791761e-05\\
3086	5.29617323346005e-05\\
3091	5.28341773786533e-05\\
3096	5.27070476803115e-05\\
3101	5.2580341319973e-05\\
3106	5.24540563893631e-05\\
3111	5.23281909914584e-05\\
3116	5.22027432403951e-05\\
3121	5.20777112613921e-05\\
3126	5.19530931906657e-05\\
3131	5.18288871753525e-05\\
3136	5.17050913734219e-05\\
3141	5.15817039536025e-05\\
3146	5.14587230953019e-05\\
3151	5.13361469885244e-05\\
3156	5.1213973833798e-05\\
3161	5.1092201842096e-05\\
3166	5.09708292347579e-05\\
3171	5.0849854243417e-05\\
3176	5.07292751099266e-05\\
3181	5.06090900862803e-05\\
3186	5.04892974345448e-05\\
3191	5.03698954267824e-05\\
3196	5.02508823449788e-05\\
3201	5.0132256480974e-05\\
3206	5.00140161363899e-05\\
3211	4.98961596225604e-05\\
3216	4.9778685260459e-05\\
3221	4.96615913806328e-05\\
3226	4.95448763231321e-05\\
3231	4.94285384374451e-05\\
3236	4.93125760824243e-05\\
3241	4.91969876262263e-05\\
3246	4.90817714462431e-05\\
3251	4.89669259290349e-05\\
3256	4.88524494702669e-05\\
3261	4.87383404746449e-05\\
3266	4.8624597355849e-05\\
3271	4.85112185364722e-05\\
3276	4.83982024479562e-05\\
3281	4.8285547530532e-05\\
3286	4.81732522331558e-05\\
3291	4.80613150134441e-05\\
3296	4.79497343376203e-05\\
3301	4.78385086804488e-05\\
3306	4.77276365251792e-05\\
3311	4.76171163634836e-05\\
3316	4.75069466953986e-05\\
3321	4.73971260292698e-05\\
3326	4.7287652881691e-05\\
3331	4.71785257774477e-05\\
3336	4.70697432494629e-05\\
3341	4.69613038387348e-05\\
3346	4.6853206094287e-05\\
3351	4.67454485731107e-05\\
3356	4.66380298401106e-05\\
3361	4.65309484680486e-05\\
3366	4.64242030374928e-05\\
3371	4.631779213676e-05\\
3376	4.62117143618665e-05\\
3381	4.61059683164739e-05\\
3386	4.60005526118366e-05\\
3391	4.58954658667495e-05\\
3396	4.57907067074987e-05\\
3401	4.56862737678103e-05\\
3406	4.5582165688796e-05\\
3411	4.54783811189076e-05\\
3416	4.53749187138867e-05\\
3421	4.52717771367144e-05\\
3426	4.51689550575599e-05\\
3431	4.50664511537383e-05\\
3436	4.49642641096564e-05\\
3441	4.48623926167695e-05\\
3446	4.47608353735306e-05\\
3451	4.46595910853464e-05\\
3456	4.45586584645291e-05\\
3461	4.44580362302506e-05\\
3466	4.43577231084971e-05\\
3471	4.42577178320233e-05\\
3476	4.41580191403072e-05\\
3481	4.40586257795067e-05\\
3486	4.39595365024125e-05\\
3491	4.38607500684101e-05\\
3496	4.37622652434294e-05\\
3501	4.36640807999034e-05\\
3506	4.35661955167289e-05\\
3511	4.34686081792181e-05\\
3516	4.33713175790605e-05\\
3521	4.32743225142834e-05\\
3526	4.31776217892031e-05\\
3531	4.30812142143894e-05\\
3536	4.29850986066211e-05\\
3541	4.28892737888517e-05\\
3546	4.27937385901595e-05\\
3551	4.26984918457166e-05\\
3556	4.26035323967444e-05\\
3561	4.25088590904753e-05\\
3566	4.2414470780115e-05\\
3571	4.23203663248025e-05\\
3576	4.22265445895711e-05\\
3581	4.21330044453132e-05\\
3586	4.20397447687397e-05\\
3591	4.19467644423425e-05\\
3596	4.18540623543607e-05\\
3601	4.17616373987393e-05\\
3606	4.16694884750944e-05\\
3611	4.15776144886783e-05\\
3616	4.14860143503435e-05\\
3621	4.13946869765023e-05\\
3626	4.13036312890974e-05\\
3631	4.12128462155627e-05\\
3636	4.11223306887916e-05\\
3641	4.10320836470979e-05\\
3646	4.09421040341862e-05\\
3651	4.08523907991128e-05\\
3656	4.07629428962574e-05\\
3661	4.06737592852848e-05\\
3666	4.05848389311156e-05\\
3671	4.04961808038869e-05\\
3676	4.04077838789279e-05\\
3681	4.03196471367194e-05\\
3686	4.02317695628664e-05\\
3691	4.01441501480649e-05\\
3696	4.00567878880688e-05\\
3701	3.99696817836591e-05\\
3706	3.98828308406126e-05\\
3711	3.97962340696725e-05\\
3716	3.97098904865124e-05\\
3721	3.9623799111712e-05\\
3726	3.95379589707205e-05\\
3731	3.94523690938324e-05\\
3736	3.93670285161529e-05\\
3741	3.92819362775695e-05\\
3746	3.91970914227238e-05\\
3751	3.91124930009811e-05\\
3756	3.90281400664001e-05\\
3761	3.89440316777078e-05\\
3766	3.88601668982658e-05\\
3771	3.87765447960445e-05\\
3776	3.86931644435959e-05\\
3781	3.86100249180258e-05\\
3786	3.852712530096e-05\\
3791	3.84444646785259e-05\\
3796	3.83620421413168e-05\\
3801	3.82798567843712e-05\\
3806	3.81979077071404e-05\\
3811	3.81161940134656e-05\\
3816	3.80347148115502e-05\\
3821	3.79534692139319e-05\\
3826	3.78724563374587e-05\\
3831	3.7791675303261e-05\\
3836	3.77111252367269e-05\\
3841	3.76308052674745e-05\\
3846	3.75507145293309e-05\\
3851	3.74708521603024e-05\\
3856	3.739121730255e-05\\
3861	3.73118091023699e-05\\
3866	3.72326267101598e-05\\
3871	3.7153669280401e-05\\
3876	3.70749359716308e-05\\
3881	3.69964259464212e-05\\
3886	3.6918138371352e-05\\
3891	3.68400724169884e-05\\
3896	3.67622272578576e-05\\
3901	3.66846020724238e-05\\
3906	3.66071960430653e-05\\
3911	3.65300083560546e-05\\
3916	3.64530382015277e-05\\
3921	3.63762847734711e-05\\
3926	3.62997472696914e-05\\
3931	3.62234248917958e-05\\
3936	3.61473168451691e-05\\
3941	3.60714223389533e-05\\
3946	3.59957405860211e-05\\
3951	3.59202708029613e-05\\
3956	3.58450122100497e-05\\
3961	3.57699640312301e-05\\
3966	3.56951254940952e-05\\
3971	3.56204958298624e-05\\
3976	3.55460742733543e-05\\
3981	3.54718600629773e-05\\
3986	3.53978524406987e-05\\
3991	3.53240506520304e-05\\
3996	3.52504539460037e-05\\
4001	3.51770615751526e-05\\
4006	3.51038727954917e-05\\
4011	3.5030886866496e-05\\
4016	3.4958103051082e-05\\
4021	3.48855206155849e-05\\
4026	3.48131388297454e-05\\
4031	3.47409569666821e-05\\
4036	3.46689743028778e-05\\
4041	3.45971901181572e-05\\
4046	3.45256036956695e-05\\
4051	3.44542143218694e-05\\
4056	3.43830212864953e-05\\
4061	3.43120238825556e-05\\
4066	3.42412214063059e-05\\
4071	3.4170613157231e-05\\
4076	3.4100198438028e-05\\
4081	3.40299765545884e-05\\
4086	3.39599468159789e-05\\
4091	3.38901085344213e-05\\
4096	3.38204610252788e-05\\
4101	3.37510036070351e-05\\
4106	3.36817356012793e-05\\
4111	3.36126563326861e-05\\
4116	3.35437651289988e-05\\
4121	3.34750613210128e-05\\
4126	3.3406544242559e-05\\
4131	3.3338213230486e-05\\
4136	3.32700676246407e-05\\
4141	3.32021067678568e-05\\
4146	3.31343300059345e-05\\
4151	3.30667366876221e-05\\
4156	3.29993261646047e-05\\
4161	3.29320977914846e-05\\
4166	3.28650509257657e-05\\
4171	3.27981849278358e-05\\
4176	3.2731499160953e-05\\
4181	3.26649929912297e-05\\
4186	3.25986657876131e-05\\
4191	3.25325169218758e-05\\
4196	3.24665457685936e-05\\
4201	3.24007517051355e-05\\
4206	3.23351341116438e-05\\
4211	3.22696923710218e-05\\
4216	3.22044258689154e-05\\
4221	3.21393339937034e-05\\
4226	3.20744161364776e-05\\
4231	3.20096716910305e-05\\
4236	3.19451000538379e-05\\
4241	3.18807006240469e-05\\
4246	3.18164728034613e-05\\
4251	3.17524159965236e-05\\
4256	3.16885296103053e-05\\
4261	3.16248130544895e-05\\
4266	3.15612657413564e-05\\
4271	3.14978870857711e-05\\
4276	3.14346765051698e-05\\
4281	3.13716334195436e-05\\
4286	3.13087572514254e-05\\
4291	3.12460474258766e-05\\
4296	3.11835033704747e-05\\
4301	3.11211245152968e-05\\
4306	3.10589102929094e-05\\
4311	3.09968601383511e-05\\
4316	3.0934973489123e-05\\
4321	3.08732497851728e-05\\
4326	3.08116884688829e-05\\
4331	3.07502889850588e-05\\
4336	3.06890507809106e-05\\
4341	3.06279733060494e-05\\
4346	3.05670560124646e-05\\
4351	3.05062983545167e-05\\
4356	3.04456997889251e-05\\
4361	3.03852597747519e-05\\
4366	3.03249777733919e-05\\
4371	3.02648532485614e-05\\
4376	3.02048856662828e-05\\
4381	3.01450744948744e-05\\
4386	3.00854192049364e-05\\
4391	3.00259192693411e-05\\
4396	2.99665741632207e-05\\
4401	2.99073833639518e-05\\
4406	2.98483463511499e-05\\
4411	2.97894626066505e-05\\
4416	2.97307316145018e-05\\
4421	2.96721528609524e-05\\
4426	2.96137258344385e-05\\
4431	2.95554500255748e-05\\
4436	2.94973249271403e-05\\
4441	2.94393500340689e-05\\
4446	2.93815248434366e-05\\
4451	2.93238488544516e-05\\
4456	2.92663215684438e-05\\
4461	2.92089424888506e-05\\
4466	2.91517111212088e-05\\
4471	2.9094626973142e-05\\
4476	2.90376895543525e-05\\
4481	2.89808983766058e-05\\
4486	2.89242529537245e-05\\
4491	2.88677528015739e-05\\
4496	2.8811397438057e-05\\
4501	2.87551863830963e-05\\
4506	2.86991191586278e-05\\
4511	2.86431952885926e-05\\
4516	2.85874142989214e-05\\
4521	2.85317757175269e-05\\
4526	2.84762790742953e-05\\
4531	2.84209239010721e-05\\
4536	2.83657097316554e-05\\
4541	2.83106361017868e-05\\
4546	2.82557025491359e-05\\
4551	2.82009086132952e-05\\
4556	2.81462538357717e-05\\
4561	2.80917377599703e-05\\
4566	2.80373599311903e-05\\
4571	2.79831198966139e-05\\
4576	2.7929017205296e-05\\
4581	2.78750514081539e-05\\
4586	2.78212220579605e-05\\
4591	2.77675287093325e-05\\
4596	2.77139709187238e-05\\
4601	2.76605482444112e-05\\
4606	2.76072602464894e-05\\
4611	2.75541064868613e-05\\
4616	2.75010865292277e-05\\
4621	2.74481999390785e-05\\
4626	2.73954462836846e-05\\
4631	2.73428251320877e-05\\
4636	2.7290336055092e-05\\
4641	2.72379786252554e-05\\
4646	2.71857524168804e-05\\
4651	2.71336570060059e-05\\
4656	2.70816919703966e-05\\
4661	2.70298568895374e-05\\
4666	2.69781513446224e-05\\
4671	2.69265749185479e-05\\
4676	2.68751271959021e-05\\
4681	2.6823807762958e-05\\
4686	2.67726162076654e-05\\
4691	2.67215521196422e-05\\
4696	2.66706150901641e-05\\
4701	2.66198047121604e-05\\
4706	2.65691205802008e-05\\
4711	2.65185622904908e-05\\
4716	2.64681294408645e-05\\
4721	2.64178216307728e-05\\
4726	2.63676384612781e-05\\
4731	2.63175795350449e-05\\
4736	2.62676444563335e-05\\
4741	2.62178328309909e-05\\
4746	2.61681442664416e-05\\
4751	2.6118578371685e-05\\
4756	2.60691347572813e-05\\
4761	2.60198130353491e-05\\
4766	2.59706128195523e-05\\
4771	2.59215337250984e-05\\
4776	2.58725753687277e-05\\
4781	2.58237373687044e-05\\
4786	2.57750193448135e-05\\
4791	2.57264209183487e-05\\
4796	2.56779417121089e-05\\
4801	2.56295813503884e-05\\
4806	2.55813394589701e-05\\
4811	2.55332156651202e-05\\
4816	2.54852095975771e-05\\
4821	2.54373208865482e-05\\
4826	2.53895491637e-05\\
4831	2.53418940621551e-05\\
4836	2.52943552164769e-05\\
4841	2.52469322626719e-05\\
4846	2.51996248381785e-05\\
4851	2.51524325818596e-05\\
4856	2.51053551339955e-05\\
4861	2.50583921362798e-05\\
4866	2.50115432318101e-05\\
4871	2.49648080650809e-05\\
4876	2.49181862819796e-05\\
4881	2.48716775297793e-05\\
4886	2.48252814571273e-05\\
4891	2.47789977140466e-05\\
4896	2.47328259519211e-05\\
4901	2.46867658234966e-05\\
4906	2.46408169828688e-05\\
4911	2.45949790854767e-05\\
4916	2.45492517881023e-05\\
4921	2.45036347488585e-05\\
4926	2.44581276271846e-05\\
4931	2.44127300838378e-05\\
4936	2.43674417808923e-05\\
4941	2.43222623817283e-05\\
4946	2.42771915510267e-05\\
4951	2.42322289547633e-05\\
4956	2.41873742602045e-05\\
4961	2.41426271358976e-05\\
4966	2.40979872516675e-05\\
4971	2.40534542786119e-05\\
4976	2.40090278890892e-05\\
4981	2.39647077567208e-05\\
4986	2.39204935563772e-05\\
4991	2.38763849641791e-05\\
4996	2.38323816574858e-05\\
5001	2.37884833148946e-05\\
5006	2.37446896162307e-05\\
5011	2.37010002425439e-05\\
5016	2.36574148761008e-05\\
5021	2.36139332003813e-05\\
5026	2.35705549000716e-05\\
5031	2.35272796610601e-05\\
5036	2.34841071704293e-05\\
5041	2.34410371164524e-05\\
5046	2.33980691885874e-05\\
5051	2.33552030774703e-05\\
5056	2.33124384749106e-05\\
5061	2.32697750738864e-05\\
5066	2.32272125685382e-05\\
5071	2.31847506541635e-05\\
5076	2.3142389027211e-05\\
5081	2.31001273852764e-05\\
5086	2.30579654270966e-05\\
5091	2.30159028525458e-05\\
5096	2.29739393626266e-05\\
5101	2.2932074659469e-05\\
5106	2.2890308446321e-05\\
5111	2.28486404275489e-05\\
5116	2.28070703086266e-05\\
5121	2.27655977961343e-05\\
5126	2.27242225977509e-05\\
5131	2.26829444222512e-05\\
5136	2.26417629794982e-05\\
5141	2.2600677980441e-05\\
5146	2.255968913711e-05\\
5151	2.25187961626073e-05\\
5156	2.24779987711079e-05\\
5161	2.24372966778513e-05\\
5166	2.2396689599136e-05\\
5171	2.23561772523175e-05\\
5176	2.23157593558023e-05\\
5181	2.22754356290397e-05\\
5186	2.22352057925246e-05\\
5191	2.21950695677844e-05\\
5196	2.21550266773818e-05\\
5201	2.21150768449034e-05\\
5206	2.20752197949604e-05\\
5211	2.20354552531823e-05\\
5216	2.19957829462092e-05\\
5221	2.19562026016936e-05\\
5226	2.19167139482884e-05\\
5231	2.18773167156483e-05\\
5236	2.18380106344219e-05\\
5241	2.17987954362513e-05\\
5246	2.17596708537606e-05\\
5251	2.1720636620559e-05\\
5256	2.1681692471231e-05\\
5261	2.16428381413357e-05\\
5266	2.1604073367401e-05\\
5271	2.15653978869169e-05\\
5276	2.15268114383352e-05\\
5281	2.14883137610636e-05\\
5286	2.14499045954599e-05\\
5291	2.14115836828315e-05\\
5296	2.13733507654265e-05\\
5301	2.13352055864319e-05\\
5306	2.1297147889972e-05\\
5311	2.12591774210983e-05\\
5316	2.12212939257911e-05\\
5321	2.11834971509514e-05\\
5326	2.11457868443997e-05\\
5331	2.11081627548706e-05\\
5336	2.10706246320064e-05\\
5341	2.10331722263578e-05\\
5346	2.09958052893787e-05\\
5351	2.09585235734184e-05\\
5356	2.09213268317219e-05\\
5361	2.08842148184238e-05\\
5366	2.08471872885454e-05\\
5371	2.0810243997989e-05\\
5376	2.07733847035379e-05\\
5381	2.07366091628488e-05\\
5386	2.06999171344493e-05\\
5391	2.06633083777343e-05\\
5396	2.06267826529614e-05\\
5401	2.05903397212478e-05\\
5406	2.05539793445667e-05\\
5411	2.05177012857436e-05\\
5416	2.04815053084512e-05\\
5421	2.04453911772073e-05\\
5426	2.04093586573705e-05\\
5431	2.03734075151379e-05\\
5436	2.03375375175384e-05\\
5441	2.03017484324321e-05\\
5446	2.02660400285054e-05\\
5451	2.02304120752668e-05\\
5456	2.01948643430432e-05\\
5461	2.01593966029796e-05\\
5466	2.0124008627033e-05\\
5471	2.00887001879658e-05\\
5476	2.00534710593491e-05\\
5481	2.00183210155547e-05\\
5486	1.9983249831751e-05\\
5491	1.99482572839044e-05\\
5496	1.99133431487695e-05\\
5501	1.987850720389e-05\\
5506	1.98437492275953e-05\\
5511	1.98090689989943e-05\\
5516	1.97744662979754e-05\\
5521	1.97399409052003e-05\\
5526	1.97054926021029e-05\\
5531	1.9671121170883e-05\\
5536	1.96368263945084e-05\\
5541	1.96026080567052e-05\\
5546	1.95684659419594e-05\\
5551	1.95343998355122e-05\\
5556	1.95004095233542e-05\\
5561	1.94664947922262e-05\\
5566	1.94326554296152e-05\\
5571	1.93988912237487e-05\\
5576	1.93652019635936e-05\\
5581	1.93315874388537e-05\\
5586	1.92980474399639e-05\\
5591	1.92645817580888e-05\\
5596	1.92311901851207e-05\\
5601	1.9197872513675e-05\\
5606	1.91646285370877e-05\\
5611	1.91314580494105e-05\\
5616	1.90983608454119e-05\\
5621	1.90653367205708e-05\\
5626	1.90323854710738e-05\\
5631	1.89995068938133e-05\\
5636	1.89667007863845e-05\\
5641	1.89339669470816e-05\\
5646	1.89013051748947e-05\\
5651	1.88687152695087e-05\\
5656	1.88361970312989e-05\\
5661	1.88037502613264e-05\\
5666	1.87713747613413e-05\\
5671	1.87390703337714e-05\\
5676	1.87068367817257e-05\\
5681	1.8674673908991e-05\\
5686	1.86425815200248e-05\\
5691	1.86105594199571e-05\\
5696	1.85786074145856e-05\\
5701	1.85467253103721e-05\\
5706	1.85149129144415e-05\\
5711	1.84831700345786e-05\\
5716	1.84514964792256e-05\\
5721	1.84198920574771e-05\\
5726	1.83883565790809e-05\\
5731	1.83568898544336e-05\\
5736	1.83254916945762e-05\\
5741	1.82941619111938e-05\\
5746	1.82629003166131e-05\\
5751	1.82317067237976e-05\\
5756	1.82005809463474e-05\\
5761	1.81695227984947e-05\\
5766	1.8138532095102e-05\\
5771	1.81076086516598e-05\\
5776	1.80767522842848e-05\\
5781	1.80459628097132e-05\\
5786	1.80152400453033e-05\\
5791	1.79845838090307e-05\\
5796	1.79539939194846e-05\\
5801	1.79234701958688e-05\\
5806	1.78930124579946e-05\\
5811	1.7862620526281e-05\\
5816	1.78322942217544e-05\\
5821	1.78020333660396e-05\\
5826	1.77718377813651e-05\\
5831	1.77417072905532e-05\\
5836	1.77116417170255e-05\\
5841	1.7681640884792e-05\\
5846	1.76517046184556e-05\\
5851	1.76218327432055e-05\\
5856	1.75920250848177e-05\\
5861	1.75622814696501e-05\\
5866	1.75326017246429e-05\\
5871	1.75029856773126e-05\\
5876	1.74734331557519e-05\\
5881	1.74439439886295e-05\\
5886	1.74145180051825e-05\\
5891	1.73851550352194e-05\\
5896	1.7355854909114e-05\\
5901	1.73266174578039e-05\\
5906	1.72974425127906e-05\\
5911	1.72683299061341e-05\\
5916	1.72392794704539e-05\\
5921	1.72102910389221e-05\\
5926	1.71813644452673e-05\\
5931	1.71524995237659e-05\\
5936	1.71236961092439e-05\\
5941	1.70949540370773e-05\\
5946	1.70662731431803e-05\\
5951	1.70376532640139e-05\\
5956	1.70090942365771e-05\\
5961	1.69805958984084e-05\\
5966	1.69521580875808e-05\\
5971	1.69237806426996e-05\\
5976	1.68954634029048e-05\\
5981	1.68672062078622e-05\\
5986	1.68390088977672e-05\\
5991	1.68108713133394e-05\\
5996	1.6782793295821e-05\\
6001	1.67547746869766e-05\\
6006	1.67268153290877e-05\\
6011	1.66989150649547e-05\\
6016	1.667107373789e-05\\
6021	1.66432911917215e-05\\
6026	1.66155672707866e-05\\
6031	1.65879018199302e-05\\
6036	1.65602946845068e-05\\
6041	1.65327457103735e-05\\
6046	1.65052547438896e-05\\
6051	1.64778216319164e-05\\
6056	1.64504462218129e-05\\
6061	1.64231283614358e-05\\
6066	1.6395867899136e-05\\
6071	1.63686646837566e-05\\
6076	1.63415185646322e-05\\
6081	1.63144293915876e-05\\
6086	1.62873970149329e-05\\
6091	1.62604212854635e-05\\
6096	1.62335020544596e-05\\
6101	1.62066391736806e-05\\
6106	1.61798324953662e-05\\
6111	1.61530818722351e-05\\
6116	1.61263871574796e-05\\
6121	1.60997482047668e-05\\
6126	1.60731648682353e-05\\
6131	1.60466370024955e-05\\
6136	1.60201644626246e-05\\
6141	1.59937471041664e-05\\
6146	1.59673847831298e-05\\
6151	1.59410773559859e-05\\
6156	1.59148246796685e-05\\
6161	1.58886266115692e-05\\
6166	1.58624830095377e-05\\
6171	1.58363937318799e-05\\
6176	1.58103586373541e-05\\
6181	1.57843775851724e-05\\
6186	1.57584504349962e-05\\
6191	1.57325770469376e-05\\
6196	1.57067572815538e-05\\
6201	1.56809909998481e-05\\
6206	1.56552780632661e-05\\
6211	1.56296183336983e-05\\
6216	1.56040116734715e-05\\
6221	1.55784579453538e-05\\
6226	1.55529570125487e-05\\
6231	1.55275087386954e-05\\
6236	1.55021129878659e-05\\
6241	1.54767696245656e-05\\
6246	1.54514785137267e-05\\
6251	1.5426239520713e-05\\
6256	1.54010525113139e-05\\
6261	1.53759173517445e-05\\
6266	1.53508339086424e-05\\
6271	1.53258020490678e-05\\
6276	1.53008216405021e-05\\
6281	1.52758925508439e-05\\
6286	1.52510146484095e-05\\
6291	1.52261878019308e-05\\
6296	1.52014118805526e-05\\
6301	1.51766867538341e-05\\
6306	1.51520122917438e-05\\
6311	1.51273883646607e-05\\
6316	1.51028148433705e-05\\
6321	1.50782915990656e-05\\
6326	1.50538185033421e-05\\
6331	1.50293954281998e-05\\
6336	1.50050222460403e-05\\
6341	1.49806988296644e-05\\
6346	1.49564250522719e-05\\
6351	1.49322007874588e-05\\
6356	1.49080259092189e-05\\
6361	1.48839002919385e-05\\
6366	1.48598238103956e-05\\
6371	1.48357963397602e-05\\
6376	1.4811817755592e-05\\
6381	1.47878879338381e-05\\
6386	1.47640067508337e-05\\
6391	1.47401740832973e-05\\
6396	1.47163898083328e-05\\
6401	1.46926538034252e-05\\
6406	1.46689659464405e-05\\
6411	1.46453261156256e-05\\
6416	1.46217341896038e-05\\
6421	1.45981900473758e-05\\
6426	1.45746935683158e-05\\
6431	1.45512446321755e-05\\
6436	1.45278431190752e-05\\
6441	1.45044889095079e-05\\
6446	1.44811818843362e-05\\
6451	1.44579219247911e-05\\
6456	1.4434708912471e-05\\
6461	1.44115427293375e-05\\
6466	1.43884232577186e-05\\
6471	1.43653503803038e-05\\
6476	1.43423239801449e-05\\
6481	1.43193439406544e-05\\
6486	1.42964101456024e-05\\
6491	1.42735224791161e-05\\
6496	1.42506808256797e-05\\
6501	1.42278850701324e-05\\
6506	1.42051350976666e-05\\
6511	1.41824307938266e-05\\
6516	1.41597720445076e-05\\
6521	1.41371587359544e-05\\
6526	1.41145907547615e-05\\
6531	1.40920679878683e-05\\
6536	1.406959032256e-05\\
6541	1.40471576464682e-05\\
6546	1.40247698475671e-05\\
6551	1.40024268141713e-05\\
6556	1.39801284349374e-05\\
6561	1.39578745988604e-05\\
6566	1.39356651952746e-05\\
6571	1.3913500113852e-05\\
6576	1.38913792445976e-05\\
6581	1.38693024778533e-05\\
6586	1.38472697042933e-05\\
6591	1.3825280814924e-05\\
6596	1.38033357010814e-05\\
6601	1.37814342544324e-05\\
6606	1.37595763669736e-05\\
6611	1.37377619310262e-05\\
6616	1.37159908392387e-05\\
6621	1.36942629845846e-05\\
6626	1.36725782603603e-05\\
6631	1.3650936560185e-05\\
6636	1.36293377780001e-05\\
6641	1.3607781808066e-05\\
6646	1.35862685449628e-05\\
6651	1.35647978835882e-05\\
6656	1.35433697191548e-05\\
6661	1.35219839471934e-05\\
6666	1.3500640463548e-05\\
6671	1.34793391643759e-05\\
6676	1.34580799461465e-05\\
6681	1.34368627056391e-05\\
6686	1.34156873399449e-05\\
6691	1.33945537464636e-05\\
6696	1.3373461822901e-05\\
6701	1.33524114672697e-05\\
6706	1.3331402577888e-05\\
6711	1.33104350533797e-05\\
6716	1.32895087926693e-05\\
6721	1.32686236949859e-05\\
6726	1.32477796598593e-05\\
6731	1.32269765871178e-05\\
6736	1.32062143768893e-05\\
6741	1.31854929295991e-05\\
6746	1.31648121459701e-05\\
6751	1.31441719270209e-05\\
6756	1.31235721740638e-05\\
6761	1.31030127887052e-05\\
6766	1.30824936728436e-05\\
6771	1.30620147286703e-05\\
6776	1.30415758586649e-05\\
6781	1.30211769655977e-05\\
6786	1.30008179525272e-05\\
6791	1.29804987227993e-05\\
6796	1.29602191800468e-05\\
6801	1.29399792281863e-05\\
6806	1.29197787714199e-05\\
6811	1.28996177142323e-05\\
6816	1.2879495961391e-05\\
6821	1.2859413417944e-05\\
6826	1.28393699892201e-05\\
6831	1.28193655808278e-05\\
6836	1.27994000986528e-05\\
6841	1.27794734488584e-05\\
6846	1.27595855378851e-05\\
6851	1.27397362724479e-05\\
6856	1.27199255595367e-05\\
6861	1.27001533064133e-05\\
6866	1.2680419420614e-05\\
6871	1.26607238099461e-05\\
6876	1.26410663824859e-05\\
6881	1.26214470465812e-05\\
6886	1.26018657108469e-05\\
6891	1.25823222841662e-05\\
6896	1.25628166756894e-05\\
6901	1.25433487948313e-05\\
6906	1.25239185512737e-05\\
6911	1.25045258549613e-05\\
6916	1.24851706161005e-05\\
6921	1.24658527451605e-05\\
6926	1.24465721528726e-05\\
6931	1.24273287502278e-05\\
6936	1.24081224484765e-05\\
6941	1.23889531591274e-05\\
6946	1.23698207939459e-05\\
6951	1.23507252649559e-05\\
6956	1.23316664844363e-05\\
6961	1.23126443649197e-05\\
6966	1.22936588191931e-05\\
6971	1.22747097602989e-05\\
6976	1.22557971015274e-05\\
6981	1.2236920756423e-05\\
6986	1.22180806387801e-05\\
6991	1.21992766626438e-05\\
6996	1.21805087423063e-05\\
7001	1.21617767923078e-05\\
7006	1.21430807274351e-05\\
7011	1.21244204627232e-05\\
7016	1.21057959134491e-05\\
7021	1.20872069951376e-05\\
7026	1.20686536235543e-05\\
7031	1.2050135714709e-05\\
7036	1.20316531848539e-05\\
7041	1.20132059504821e-05\\
7046	1.19947939283257e-05\\
7051	1.19764170353553e-05\\
7056	1.19580751887842e-05\\
7061	1.19397683060597e-05\\
7066	1.19214963048671e-05\\
7071	1.19032591031278e-05\\
7076	1.18850566189987e-05\\
7081	1.18668887708717e-05\\
7086	1.18487554773711e-05\\
7091	1.18306566573545e-05\\
7096	1.18125922299125e-05\\
7101	1.17945621143661e-05\\
7106	1.17765662302673e-05\\
7111	1.17586044973989e-05\\
7116	1.17406768357694e-05\\
7121	1.1722783165618e-05\\
7126	1.1704923407411e-05\\
7131	1.16870974818413e-05\\
7136	1.16693053098263e-05\\
7141	1.16515468125096e-05\\
7146	1.16338219112598e-05\\
7151	1.16161305276673e-05\\
7156	1.15984725835465e-05\\
7161	1.15808480009327e-05\\
7166	1.15632567020839e-05\\
7171	1.15456986094774e-05\\
7176	1.15281736458106e-05\\
7181	1.15106817340011e-05\\
7186	1.14932227971829e-05\\
7191	1.14757967587073e-05\\
7196	1.14584035421452e-05\\
7201	1.14410430712811e-05\\
7206	1.14237152701151e-05\\
7211	1.14064200628614e-05\\
7216	1.13891573739489e-05\\
7221	1.13719271280201e-05\\
7226	1.13547292499298e-05\\
7231	1.13375636647439e-05\\
7236	1.13204302977391e-05\\
7241	1.13033290744037e-05\\
7246	1.1286259920434e-05\\
7251	1.12692227617349e-05\\
7256	1.1252217524422e-05\\
7261	1.12352441348154e-05\\
7266	1.12183025194439e-05\\
7271	1.12013926050421e-05\\
7276	1.11845143185493e-05\\
7281	1.11676675871099e-05\\
7286	1.11508523380721e-05\\
7291	1.11340684989864e-05\\
7296	1.11173159976089e-05\\
7301	1.11005947618958e-05\\
7306	1.10839047200039e-05\\
7311	1.10672458002923e-05\\
7316	1.10506179313177e-05\\
7321	1.10340210418383e-05\\
7326	1.10174550608102e-05\\
7331	1.10009199173867e-05\\
7336	1.09844155409199e-05\\
7341	1.09679418609568e-05\\
7346	1.09514988072423e-05\\
7351	1.09350863097148e-05\\
7356	1.09187042985083e-05\\
7361	1.09023527039513e-05\\
7366	1.08860314565645e-05\\
7371	1.08697404870615e-05\\
7376	1.08534797263491e-05\\
7381	1.08372491055251e-05\\
7386	1.08210485558784e-05\\
7391	1.08048780088868e-05\\
7396	1.07887373962179e-05\\
7401	1.07726266497302e-05\\
7406	1.07565457014685e-05\\
7411	1.07404944836665e-05\\
7416	1.07244729287449e-05\\
7421	1.07084809693094e-05\\
7426	1.06925185381541e-05\\
7431	1.0676585568255e-05\\
7436	1.06606819927754e-05\\
7441	1.06448077450615e-05\\
7446	1.06289627586435e-05\\
7451	1.06131469672344e-05\\
7456	1.05973603047292e-05\\
7461	1.05816027052041e-05\\
7466	1.05658741029171e-05\\
7471	1.05501744323061e-05\\
7476	1.05345036279874e-05\\
7481	1.05188616247599e-05\\
7486	1.05032483575991e-05\\
7491	1.04876637616581e-05\\
7496	1.04721077722695e-05\\
7501	1.04565803249403e-05\\
7506	1.04410813553554e-05\\
7511	1.0425610799375e-05\\
7516	1.04101685930357e-05\\
7521	1.03947546725466e-05\\
7526	1.03793689742914e-05\\
7531	1.03640114348282e-05\\
7536	1.03486819908872e-05\\
7541	1.03333805793726e-05\\
7546	1.03181071373569e-05\\
7551	1.03028616020882e-05\\
7556	1.02876439109815e-05\\
7561	1.0272454001624e-05\\
7566	1.02572918117729e-05\\
7571	1.02421572793519e-05\\
7576	1.02270503424559e-05\\
7581	1.02119709393454e-05\\
7586	1.01969190084503e-05\\
7591	1.01818944883671e-05\\
7596	1.01668973178565e-05\\
7601	1.01519274358472e-05\\
7606	1.01369847814331e-05\\
7611	1.01220692938702e-05\\
7616	1.01071809125823e-05\\
7621	1.00923195771539e-05\\
7626	1.00774852273343e-05\\
7631	1.00626778030354e-05\\
7636	1.00478972443319e-05\\
7641	1.00331434914552e-05\\
7646	1.00184164848032e-05\\
7651	1.00037161649324e-05\\
7656	9.98904247255878e-06\\
7661	9.97439534855894e-06\\
7666	9.95977473396821e-06\\
7671	9.94518056997804e-06\\
7676	9.93061279794114e-06\\
7681	9.91607135936536e-06\\
7686	9.90155619591696e-06\\
7691	9.88706724941822e-06\\
7696	9.87260446184641e-06\\
7701	9.85816777533605e-06\\
7706	9.84375713217445e-06\\
7711	9.82937247480528e-06\\
7716	9.81501374582495e-06\\
7721	9.8006808879826e-06\\
7726	9.78637384418279e-06\\
7731	9.77209255748086e-06\\
7736	9.75783697108423e-06\\
7741	9.74360702835212e-06\\
7746	9.72940267279546e-06\\
7751	9.71522384807359e-06\\
7756	9.70107049799863e-06\\
7761	9.68694256653014e-06\\
7766	9.67283999777807e-06\\
7771	9.65876273600017e-06\\
7776	9.64471072560352e-06\\
7781	9.63068391114178e-06\\
7786	9.61668223731678e-06\\
7791	9.60270564897549e-06\\
7796	9.58875409111276e-06\\
7801	9.57482750886953e-06\\
7806	9.56092584753075e-06\\
7811	9.54704905252729e-06\\
7816	9.53319706943426e-06\\
7821	9.51936984397044e-06\\
7826	9.50556732199841e-06\\
7831	9.49178944952425e-06\\
7836	9.47803617269539e-06\\
7841	9.46430743780383e-06\\
7846	9.45060319128158e-06\\
7851	9.43692337970198e-06\\
7856	9.42326794977847e-06\\
7861	9.40963684836818e-06\\
7866	9.39603002246471e-06\\
7871	9.38244741920267e-06\\
7876	9.36888898585587e-06\\
7881	9.35535466983637e-06\\
7886	9.34184441869496e-06\\
7891	9.32835818012025e-06\\
7896	9.31489590193748e-06\\
7901	9.30145753210928e-06\\
7906	9.28804301873569e-06\\
7911	9.27465231005011e-06\\
7916	9.26128535442644e-06\\
7921	9.24794210036855e-06\\
7926	9.23462249651799e-06\\
7931	9.22132649165045e-06\\
7936	9.20805403467566e-06\\
7941	9.19480507463741e-06\\
7946	9.18157956071056e-06\\
7951	9.16837744220418e-06\\
7956	9.15519866855891e-06\\
7961	9.14204318934944e-06\\
7966	9.12891095427904e-06\\
7971	9.1158019131841e-06\\
7976	9.10271601603167e-06\\
7981	9.0896532129172e-06\\
7986	9.07661345406826e-06\\
7991	9.06359668984041e-06\\
7996	9.05060287071949e-06\\
8001	9.03763194731882e-06\\
8006	9.02468387038098e-06\\
8011	9.01175859077632e-06\\
8016	8.99885605950165e-06\\
8021	8.98597622768214e-06\\
8026	8.97311904656876e-06\\
8031	8.96028446753975e-06\\
8036	8.94747244209741e-06\\
8041	8.93468292187206e-06\\
8046	8.92191585861756e-06\\
8051	8.90917120421267e-06\\
8056	8.89644891066169e-06\\
8061	8.8837489300918e-06\\
8066	8.87107121475358e-06\\
8071	8.85841571702203e-06\\
8076	8.8457823893935e-06\\
8081	8.83317118448823e-06\\
8086	8.82058205504643e-06\\
8091	8.80801495393408e-06\\
8096	8.79546983413528e-06\\
8101	8.7829466487552e-06\\
8106	8.7704453510214e-06\\
8111	8.75796589428025e-06\\
8116	8.74550823199773e-06\\
8121	8.73307231776006e-06\\
8126	8.720658105273e-06\\
8131	8.70826554836059e-06\\
8136	8.69589460096555e-06\\
8141	8.68354521714842e-06\\
8146	8.67121735108799e-06\\
8151	8.65891095707866e-06\\
8156	8.64662598953379e-06\\
8161	8.63436240298302e-06\\
8166	8.6221201520711e-06\\
8171	8.60989919156027e-06\\
8176	8.59769947632723e-06\\
8181	8.58552096136459e-06\\
8186	8.57336360177874e-06\\
8191	8.56122735279332e-06\\
8196	8.5491121697424e-06\\
8201	8.53701800807712e-06\\
8206	8.52494482335905e-06\\
8211	8.51289257126526e-06\\
8216	8.50086120758574e-06\\
8221	8.48885068822074e-06\\
8226	8.47686096918584e-06\\
8231	8.4648920066056e-06\\
8236	8.45294375671728e-06\\
8241	8.44101617586903e-06\\
8246	8.42910922052004e-06\\
8251	8.41722284723891e-06\\
8256	8.40535701270522e-06\\
8261	8.39351167370824e-06\\
8266	8.38168678714746e-06\\
8271	8.36988231003069e-06\\
8276	8.35809819947397e-06\\
8281	8.34633441270259e-06\\
8286	8.33459090704986e-06\\
8291	8.32286763995667e-06\\
8296	8.31116456897178e-06\\
8301	8.29948165175102e-06\\
8306	8.28781884605663e-06\\
8311	8.27617610975796e-06\\
8316	8.26455340083013e-06\\
8321	8.25295067735487e-06\\
8326	8.24136789751758e-06\\
8331	8.22980501961173e-06\\
8336	8.21826200203413e-06\\
8341	8.20673880328595e-06\\
8346	8.19523538197322e-06\\
8351	8.18375169680642e-06\\
8356	8.17228770659917e-06\\
8361	8.16084337026824e-06\\
8366	8.14941864683387e-06\\
8371	8.13801349541779e-06\\
8376	8.12662787524691e-06\\
8381	8.11526174564879e-06\\
8386	8.10391506605275e-06\\
8391	8.092587795989e-06\\
8396	8.08127989509065e-06\\
8401	8.06999132309002e-06\\
8406	8.05872203982129e-06\\
8411	8.04747200521872e-06\\
8416	8.03624117931721e-06\\
8421	8.02502952224991e-06\\
8426	8.01383699425083e-06\\
8431	8.00266355565362e-06\\
8436	7.99150916688813e-06\\
8441	7.98037378848436e-06\\
8446	7.96925738107184e-06\\
8451	7.95815990537733e-06\\
8456	7.94708132222427e-06\\
8461	7.93602159253421e-06\\
8466	7.92498067732672e-06\\
8471	7.91395853771654e-06\\
8476	7.90295513491578e-06\\
8481	7.89197043023462e-06\\
8486	7.88100438507564e-06\\
8491	7.87005696093954e-06\\
8496	7.85912811942279e-06\\
8501	7.84821782221552e-06\\
8506	7.83732603110376e-06\\
8511	7.82645270796766e-06\\
8516	7.81559781478165e-06\\
8521	7.80476131361445e-06\\
8526	7.79394316662845e-06\\
8531	7.78314333608013e-06\\
8536	7.77236178431822e-06\\
8541	7.7615984737854e-06\\
8546	7.75085336701542e-06\\
8551	7.74012642663595e-06\\
8556	7.72941761536772e-06\\
8561	7.71872689602018e-06\\
8566	7.70805423149773e-06\\
8571	7.69739958479298e-06\\
8576	7.68676291899127e-06\\
8581	7.67614419726957e-06\\
8586	7.66554338289455e-06\\
8591	7.65496043922255e-06\\
8596	7.6443953297008e-06\\
8601	7.63384801786538e-06\\
8606	7.62331846734261e-06\\
8611	7.61280664184821e-06\\
8616	7.60231250518613e-06\\
8621	7.59183602124946e-06\\
8626	7.58137715401942e-06\\
8631	7.57093586756585e-06\\
8636	7.56051212604699e-06\\
8641	7.55010589370818e-06\\
8646	7.53971713488105e-06\\
8651	7.52934581398543e-06\\
8656	7.51899189552886e-06\\
8661	7.50865534410547e-06\\
8666	7.49833612439441e-06\\
8671	7.48803420116155e-06\\
8676	7.47774953925922e-06\\
8681	7.4674821036255e-06\\
8686	7.45723185928315e-06\\
8691	7.44699877134176e-06\\
8696	7.43678280499273e-06\\
8701	7.4265839255146e-06\\
8706	7.41640209826965e-06\\
8711	7.40623728870467e-06\\
8716	7.39608946235061e-06\\
8721	7.38595858482157e-06\\
8726	7.37584462181501e-06\\
8731	7.36574753911259e-06\\
8736	7.35566730257864e-06\\
8741	7.34560387815867e-06\\
8746	7.33555723188314e-06\\
8751	7.32552732986282e-06\\
8756	7.31551413829277e-06\\
8761	7.30551762344669e-06\\
8766	7.29553775168371e-06\\
8771	7.28557448944108e-06\\
8776	7.27562780323879e-06\\
8781	7.26569765967728e-06\\
8786	7.25578402543713e-06\\
8791	7.24588686728035e-06\\
8796	7.23600615204835e-06\\
8801	7.22614184666307e-06\\
8806	7.21629391812639e-06\\
8811	7.20646233351876e-06\\
8816	7.19664706000035e-06\\
8821	7.18684806481003e-06\\
8826	7.17706531526779e-06\\
8831	7.16729877876935e-06\\
8836	7.15754842278931e-06\\
8841	7.14781421488161e-06\\
8846	7.13809612267651e-06\\
8851	7.12839411388453e-06\\
8856	7.11870815629202e-06\\
8861	7.10903821776183e-06\\
8866	7.09938426623505e-06\\
8871	7.08974626972955e-06\\
8876	7.08012419634041e-06\\
8881	7.07051801423658e-06\\
8886	7.06092769166576e-06\\
8891	7.05135319695148e-06\\
8896	7.04179449849139e-06\\
8901	7.03225156475963e-06\\
8906	7.02272436430703e-06\\
8911	7.01321286575757e-06\\
8916	7.00371703781071e-06\\
8921	6.99423684924055e-06\\
8926	6.98477226889579e-06\\
8931	6.97532326569959e-06\\
8936	6.96588980864876e-06\\
8941	6.95647186681428e-06\\
8946	6.94706940934091e-06\\
8951	6.93768240544708e-06\\
8956	6.92831082442375e-06\\
8961	6.91895463563495e-06\\
8966	6.90961380851901e-06\\
8971	6.90028831258445e-06\\
8976	6.89097811741343e-06\\
8981	6.88168319266077e-06\\
8986	6.87240350805208e-06\\
8991	6.8631390333863e-06\\
8996	6.85388973853301e-06\\
9001	6.84465559343383e-06\\
9006	6.83543656810135e-06\\
9011	6.82623263261782e-06\\
9016	6.81704375713928e-06\\
9021	6.80786991188861e-06\\
9026	6.79871106716261e-06\\
9031	6.78956719332609e-06\\
9036	6.7804382608153e-06\\
9041	6.77132424013531e-06\\
9046	6.76222510186014e-06\\
9051	6.75314081663592e-06\\
9056	6.744071355175e-06\\
9061	6.73501668826047e-06\\
9066	6.72597678674405e-06\\
9071	6.71695162154554e-06\\
9076	6.70794116365387e-06\\
9081	6.69894538412634e-06\\
9086	6.68996425408754e-06\\
9091	6.6809977447312e-06\\
9096	6.67204582731801e-06\\
9101	6.66310847317609e-06\\
9106	6.654185653701e-06\\
9111	6.64527734035554e-06\\
9116	6.636383504669e-06\\
9121	6.62750411823892e-06\\
9126	6.61863915272726e-06\\
9131	6.60978857986449e-06\\
9136	6.60095237144632e-06\\
9141	6.59213049933421e-06\\
9146	6.58332293545617e-06\\
9151	6.57452965180499e-06\\
9156	6.56575062044025e-06\\
9161	6.55698581348581e-06\\
9166	6.54823520313206e-06\\
9171	6.53949876163154e-06\\
9176	6.53077646130436e-06\\
9181	6.5220682745342e-06\\
9186	6.51337417376946e-06\\
9191	6.50469413152217e-06\\
9196	6.49602812036916e-06\\
9201	6.48737611295037e-06\\
9206	6.47873808197015e-06\\
9211	6.4701140001962e-06\\
9216	6.46150384045925e-06\\
9221	6.45290757565397e-06\\
9226	6.44432517873703e-06\\
9231	6.43575662272905e-06\\
9236	6.42720188071254e-06\\
9241	6.41866092583332e-06\\
9246	6.41013373129775e-06\\
9251	6.40162027037678e-06\\
9256	6.39312051640193e-06\\
9261	6.38463444276676e-06\\
9266	6.37616202292662e-06\\
9271	6.3677032303978e-06\\
9276	6.35925803875872e-06\\
9281	6.35082642164736e-06\\
9286	6.34240835276643e-06\\
9291	6.33400380587584e-06\\
9296	6.32561275479705e-06\\
9301	6.31723517341172e-06\\
9306	6.30887103566325e-06\\
9311	6.30052031555466e-06\\
9316	6.29218298714746e-06\\
9321	6.28385902456522e-06\\
9326	6.27554840198935e-06\\
9331	6.26725109366183e-06\\
9336	6.25896707388386e-06\\
9341	6.25069631701574e-06\\
9346	6.24243879747633e-06\\
9351	6.23419448974388e-06\\
9356	6.22596336835559e-06\\
9361	6.21774540790655e-06\\
9366	6.20954058305022e-06\\
9371	6.20134886849836e-06\\
9376	6.19317023902135e-06\\
9381	6.18500466944775e-06\\
9386	6.17685213466311e-06\\
9391	6.16871260961033e-06\\
9396	6.16058606929054e-06\\
9401	6.15247248876145e-06\\
9406	6.14437184313812e-06\\
9411	6.13628410759295e-06\\
9416	6.12820925735506e-06\\
9421	6.12014726770965e-06\\
9426	6.11209811399995e-06\\
9431	6.10406177162444e-06\\
9436	6.09603821603752e-06\\
9441	6.0880274227495e-06\\
9446	6.08002936732753e-06\\
9451	6.07204402539464e-06\\
9456	6.0640713726294e-06\\
9461	6.0561113847637e-06\\
9466	6.04816403758757e-06\\
9471	6.04022930694622e-06\\
9476	6.03230716873745e-06\\
9481	6.02439759891551e-06\\
9486	6.01650057348901e-06\\
9491	6.0086160685217e-06\\
9496	6.00074406013122e-06\\
9501	5.99288452448897e-06\\
9506	5.98503743782199e-06\\
9511	5.9772027764092e-06\\
9516	5.96938051658669e-06\\
9521	5.96157063474149e-06\\
9526	5.9537731073143e-06\\
9531	5.94598791079988e-06\\
9536	5.93821502174665e-06\\
9541	5.93045441675499e-06\\
9546	5.92270607247969e-06\\
9551	5.91496996562808e-06\\
9556	5.90724607295967e-06\\
9561	5.89953437128728e-06\\
9566	5.89183483747501e-06\\
9571	5.88414744843945e-06\\
9576	5.87647218115016e-06\\
9581	5.86880901262875e-06\\
9586	5.86115791994713e-06\\
9591	5.85351888023122e-06\\
9596	5.84589187065754e-06\\
9601	5.83827686845349e-06\\
9606	5.83067385089907e-06\\
9611	5.82308279532435e-06\\
9616	5.81550367911019e-06\\
9621	5.80793647968919e-06\\
9626	5.80038117454464e-06\\
9631	5.79283774121065e-06\\
9636	5.78530615727122e-06\\
9641	5.77778640036198e-06\\
9646	5.77027844816628e-06\\
9651	5.76278227842036e-06\\
9656	5.7552978689095e-06\\
9661	5.74782519746741e-06\\
9666	5.74036424197969e-06\\
9671	5.7329149803809e-06\\
9676	5.72547739065427e-06\\
9681	5.71805145083302e-06\\
9686	5.7106371389996e-06\\
9691	5.7032344332844e-06\\
9696	5.69584331186971e-06\\
9701	5.68846375298204e-06\\
9706	5.68109573490133e-06\\
9711	5.67373923595221e-06\\
9716	5.66639423451034e-06\\
9721	5.65906070899904e-06\\
9726	5.65173863788924e-06\\
9731	5.64442799970036e-06\\
9736	5.63712877299913e-06\\
9741	5.62984093640113e-06\\
9746	5.62256446856857e-06\\
9751	5.61529934821137e-06\\
9756	5.6080455540876e-06\\
9761	5.60080306500274e-06\\
9766	5.59357185980782e-06\\
9771	5.5863519174038e-06\\
9776	5.57914321673423e-06\\
9781	5.57194573679413e-06\\
9786	5.56475945662209e-06\\
9791	5.5575843553044e-06\\
9796	5.55042041197389e-06\\
9801	5.54326760580977e-06\\
9806	5.53612591603681e-06\\
9811	5.52899532192613e-06\\
9816	5.52187580279363e-06\\
9821	5.51476733800356e-06\\
9826	5.5076699069652e-06\\
9831	5.50058348913207e-06\\
9836	5.49350806400354e-06\\
9841	5.48644361112575e-06\\
9846	5.47939011008838e-06\\
9851	5.47234754052639e-06\\
9856	5.46531588212117e-06\\
9861	5.45829511459836e-06\\
9866	5.45128521772733e-06\\
9871	5.44428617132416e-06\\
9876	5.43729795524626e-06\\
9881	5.43032054939899e-06\\
9886	5.42335393372981e-06\\
9891	5.41639808823028e-06\\
9896	5.40945299293761e-06\\
9901	5.40251862793253e-06\\
9906	5.39559497333943e-06\\
9911	5.38868200932618e-06\\
9916	5.38177971610306e-06\\
9921	5.37488807392669e-06\\
9926	5.36800706309497e-06\\
9931	5.36113666394949e-06\\
9936	5.35427685687533e-06\\
9941	5.34742762230089e-06\\
9946	5.34058894069669e-06\\
9951	5.33376079257683e-06\\
9956	5.32694315849849e-06\\
9961	5.32013601905994e-06\\
9966	5.31333935490278e-06\\
9971	5.30655314671176e-06\\
9976	5.29977737521341e-06\\
9981	5.29301202117631e-06\\
9986	5.28625706541115e-06\\
9991	5.27951248877085e-06\\
9996	5.27277827214889e-06\\
};
\end{axis}
\end{tikzpicture}%

==> media/gnormA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=6.04944475842867e-05,
ymax=0.00107789902082252,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{rms}(h(x_k))$},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
6	0.000100527894253087\\
11	9.02201687063572e-05\\
16	8.28610073113188e-05\\
21	8.07897512672054e-05\\
26	8.00656693428086e-05\\
31	8.03219526202546e-05\\
36	8.36907794066898e-05\\
41	7.9924663485585e-05\\
46	8.22316113981195e-05\\
51	8.04544140899932e-05\\
56	8.050525266801e-05\\
61	8.07447760475883e-05\\
66	8.05728410271541e-05\\
71	8.23981738365558e-05\\
76	8.10792774976084e-05\\
81	8.52007723858638e-05\\
86	8.10915861240303e-05\\
91	8.007781617471e-05\\
96	8.33687048494412e-05\\
101	7.9836897667944e-05\\
106	8.27617752787801e-05\\
111	7.90212297396653e-05\\
116	7.44493985016894e-05\\
121	6.69274119149754e-05\\
126	6.04944475842867e-05\\
131	6.3252284907722e-05\\
136	0.000106054308717524\\
141	0.000146349140211535\\
146	0.000179193894426132\\
151	0.000203876188306075\\
156	0.000219243823381209\\
161	0.000232924175726245\\
166	0.000245821839528317\\
171	0.000255276790835232\\
176	0.0002618904526388\\
181	0.000269094427072533\\
186	0.000275925591726176\\
191	0.000281720049422391\\
196	0.000288422310523213\\
201	0.000295489208091768\\
206	0.000298518635012227\\
211	0.00029815226682191\\
216	0.000298030184352456\\
221	0.000299248037914872\\
226	0.000301625730493635\\
231	0.000304613243450714\\
236	0.000308021354743331\\
241	0.000312435788806174\\
246	0.000319449307311435\\
251	0.000329064869275586\\
256	0.000336010952121934\\
261	0.00033821413560188\\
266	0.000340281975639003\\
271	0.000345664347112523\\
276	0.00034979866552728\\
281	0.00035439532454455\\
286	0.000360044641807162\\
291	0.00036804073454825\\
296	0.000378580526716203\\
301	0.000390842498512269\\
306	0.000404540309266575\\
311	0.000420243863261184\\
316	0.000438113528423406\\
321	0.00045748789672899\\
326	0.000477123990056439\\
331	0.00049552387484862\\
336	0.000511883637668507\\
341	0.000527333291436143\\
346	0.000542439118430806\\
351	0.000556861711761479\\
356	0.000569815400964101\\
361	0.000581145223083535\\
366	0.000591714421809439\\
371	0.000602032454501006\\
376	0.000612033358024262\\
381	0.0006207648296437\\
386	0.000628505134639075\\
391	0.000636159295862795\\
396	0.000644208252663063\\
401	0.000652954208973046\\
406	0.000661986544556824\\
411	0.000670285640045249\\
416	0.000677543513710237\\
421	0.000684040688707937\\
426	0.000690173044468266\\
431	0.000696126879174943\\
436	0.000701882007957443\\
441	0.000707574095637582\\
446	0.000713736047646231\\
451	0.000720618596051307\\
456	0.000727868133793671\\
461	0.000735237751627243\\
466	0.000742509690417571\\
471	0.000749501317094884\\
476	0.000756683407015708\\
481	0.000764108755678512\\
486	0.000771930097751803\\
491	0.00077981764401125\\
496	0.000787537511428728\\
501	0.000794844169168479\\
506	0.00080164012492616\\
511	0.000807845833168892\\
516	0.000813861123253922\\
521	0.000819816400635059\\
526	0.000825350890432398\\
531	0.000830494198804137\\
536	0.000835448290292005\\
541	0.000840667962692266\\
546	0.000845776121688769\\
551	0.000850960352386457\\
556	0.000856327656662895\\
561	0.000861842816408452\\
566	0.00086730323012416\\
571	0.000872558961358554\\
576	0.000877362955580607\\
581	0.000881945515638828\\
586	0.000886298677264657\\
591	0.000890518298337324\\
596	0.000894456723976024\\
601	0.000898193987179577\\
606	0.000901814910696339\\
611	0.000905454917826598\\
616	0.000909085041272326\\
621	0.000912546147061999\\
626	0.000915931500680244\\
631	0.000919423472160521\\
636	0.00092302426742553\\
641	0.000926692899049023\\
646	0.0009303153204646\\
651	0.000933850997069408\\
656	0.000937266298502236\\
661	0.00094060881059894\\
666	0.000943861793151595\\
671	0.000947056764947298\\
676	0.000950173085176018\\
681	0.000953239880525431\\
686	0.000956235933967676\\
691	0.000959191123120714\\
696	0.00096207893559174\\
701	0.00096492408157113\\
706	0.000967693889485267\\
711	0.000970405246023574\\
716	0.000973025849607905\\
721	0.000975567210413372\\
726	0.000978005498598652\\
731	0.000980349222139779\\
736	0.000982586970380645\\
741	0.00098472477070706\\
746	0.000986762623158078\\
751	0.000988700987121399\\
756	0.000990546578667843\\
761	0.000992288962764788\\
766	0.000993943883040909\\
771	0.000995499081618748\\
776	0.000996993506932941\\
781	0.000998423085182317\\
786	0.000999835807923102\\
791	0.00100122580135037\\
796	0.00100263496883972\\
801	0.00100405508446291\\
806	0.00100552148258085\\
811	0.00100702310008556\\
816	0.00100858742801131\\
821	0.00101019604255511\\
826	0.00101186468880859\\
831	0.00101356302499791\\
836	0.00101529327694052\\
841	0.00101701663883118\\
846	0.00101873114252798\\
851	0.00102040865392136\\
856	0.00102206338480073\\
861	0.00102369959308566\\
866	0.00102535290844927\\
871	0.00102705244848214\\
876	0.0010288318385271\\
881	0.0010307146924231\\
886	0.00103270775560501\\
891	0.00103480218156959\\
896	0.00103696404115812\\
901	0.00103912670830278\\
906	0.00104118050817298\\
911	0.00104291518731388\\
916	0.00104426677755078\\
921	0.00104527849215748\\
926	0.00104632774796561\\
931	0.00104740507577423\\
936	0.00104868931621372\\
941	0.00105016182354285\\
946	0.00105194505744318\\
951	0.0010540403206828\\
956	0.00105651742749819\\
961	0.00105932887846144\\
966	0.00106243480962815\\
971	0.00106567911065026\\
976	0.00106888474830274\\
981	0.00107160586640787\\
986	0.00107380482268684\\
991	0.00107579847797852\\
996	0.00107789902082252\\
};
\end{axis}
\end{tikzpicture}%

==> media/gnormFinal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{rms}(h(x_k))$},
axis background/.style={fill=white},
legend style={legend cell align=left, at={(0.55,0.95)},anchor=west,align=left, draw=white!15!black},
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
6	0.00157647918458071\\
11	0.00123249936147852\\
16	0.000982470797344102\\
21	0.000788392957847463\\
26	0.000630625848403623\\
31	0.000498650516596113\\
36	0.000391864177736385\\
41	0.000306743673261504\\
46	0.000239519046497488\\
51	0.000186835887851158\\
56	0.000145616558288575\\
61	0.000113438130792073\\
66	8.83714221783618e-05\\
71	6.88421935659028e-05\\
76	5.36075595231446e-05\\
81	4.17435502204482e-05\\
86	3.24957380451271e-05\\
91	2.52772951192385e-05\\
96	1.96532389382437e-05\\
101	1.52745858896642e-05\\
106	1.18673615956986e-05\\
111	9.2176279556293e-06\\
116	7.15776203306625e-06\\
121	5.55698245513243e-06\\
126	4.31376384398271e-06\\
131	3.34923312816885e-06\\
136	2.60155010030765e-06\\
141	2.02217391062804e-06\\
146	1.57333781704408e-06\\
151	1.22576077871289e-06\\
156	9.56691563930765e-07\\
161	7.48487065891352e-07\\
166	5.87529244311952e-07\\
171	4.63247326044641e-07\\
176	3.67330210583864e-07\\
181	2.93304471621994e-07\\
186	2.36278598703403e-07\\
191	1.92544165187453e-07\\
196	1.59172606321664e-07\\
201	1.33830422617198e-07\\
206	1.14698614579489e-07\\
211	1.00348413968909e-07\\
216	8.96138183643705e-08\\
221	8.14953399455487e-08\\
226	7.5119541140285e-08\\
231	6.97942793155688e-08\\
236	6.5077176753792e-08\\
241	6.07467889463123e-08\\
246	5.67064993767055e-08\\
251	5.29180292859031e-08\\
256	4.93950363217132e-08\\
261	4.62038162427991e-08\\
266	4.34339867867807e-08\\
271	4.11581978005269e-08\\
276	3.94069313076211e-08\\
281	3.81627372359606e-08\\
286	3.73615616948912e-08\\
291	3.68925510190655e-08\\
296	3.66060869331257e-08\\
301	3.63436656559552e-08\\
306	3.59815971792896e-08\\
311	3.54614792737828e-08\\
316	3.47894987098828e-08\\
321	3.40130265858726e-08\\
326	3.31943295411264e-08\\
331	3.23906037347361e-08\\
336	3.16401593222526e-08\\
341	3.09553074498141e-08\\
346	3.03233362456795e-08\\
351	2.97141337557977e-08\\
356	2.9090627279027e-08\\
361	2.8418502141725e-08\\
366	2.76735370257171e-08\\
371	2.68463729220948e-08\\
376	2.59445364499775e-08\\
381	2.49908968198416e-08\\
386	2.40182562596288e-08\\
391	2.30615916708259e-08\\
396	2.21507615688447e-08\\
401	2.13060921715551e-08\\
406	2.05376830881944e-08\\
411	1.98475559067078e-08\\
416	1.92327047911476e-08\\
421	1.86872362293588e-08\\
426	1.82029900200041e-08\\
431	1.77693533343933e-08\\
436	1.737343053357e-08\\
441	1.70012131226284e-08\\
446	1.66395494025749e-08\\
451	1.62781872625546e-08\\
456	1.59111652932257e-08\\
461	1.55371802122346e-08\\
466	1.51589712354062e-08\\
471	1.47820441293526e-08\\
476	1.44131612693978e-08\\
481	1.40589791847132e-08\\
486	1.37250764785773e-08\\
491	1.34154469453431e-08\\
496	1.31323942909213e-08\\
501	1.28766926825486e-08\\
506	1.264787192339e-08\\
511	1.24445228676551e-08\\
516	1.22645664106303e-08\\
521	1.21054665482271e-08\\
526	1.19643885873912e-08\\
531	1.18383120211704e-08\\
536	1.17241112114941e-08\\
541	1.16186210454589e-08\\
546	1.15187090411418e-08\\
551	1.14213741814847e-08\\
556	1.13238811949579e-08\\
561	1.1223917755069e-08\\
566	1.11197408025932e-08\\
571	1.1010269413615e-08\\
576	1.08950918571823e-08\\
581	1.07743805603265e-08\\
586	1.06487379036135e-08\\
591	1.05190130338033e-08\\
596	1.0386126692525e-08\\
601	1.02509215964707e-08\\
606	1.0114035967783e-08\\
611	9.97579209530729e-09\\
616	9.83610430222674e-09\\
621	9.69442969072899e-09\\
626	9.54979461009973e-09\\
631	9.40091846264492e-09\\
636	9.24642601810973e-09\\
641	9.08510215348198e-09\\
646	8.91611830371587e-09\\
651	8.73916379947493e-09\\
656	8.55445010200487e-09\\
661	8.36260522691756e-09\\
666	8.16451387942818e-09\\
671	7.96116812233993e-09\\
676	7.75357528727016e-09\\
681	7.54273863565529e-09\\
686	7.32969804331592e-09\\
691	7.11560012470677e-09\\
696	6.90176114010044e-09\\
701	6.68969058183579e-09\\
706	6.48105703418949e-09\\
711	6.27759690761892e-09\\
716	6.0809850522867e-09\\
721	5.89269737931504e-09\\
726	5.71389619426079e-09\\
731	5.54536013853664e-09\\
736	5.38746673379704e-09\\
741	5.24022264068342e-09\\
746	5.10332817879861e-09\\
751	4.97625971426938e-09\\
756	4.8583549517252e-09\\
761	4.74889044929124e-09\\
766	4.64714510349796e-09\\
771	4.55244724481394e-09\\
776	4.46420566326597e-09\\
781	4.38192603619005e-09\\
786	4.3052147437025e-09\\
791	4.23377223491212e-09\\
796	4.1673781606783e-09\\
801	4.10587064957477e-09\\
806	4.04912246727618e-09\\
811	3.99701691389385e-09\\
816	3.94942614969523e-09\\
821	3.90619425911339e-09\\
826	3.86712654234386e-09\\
831	3.8319857092702e-09\\
836	3.80049463801303e-09\\
841	3.77234485038106e-09\\
846	3.74720913758324e-09\\
851	3.72475667014376e-09\\
856	3.70466880850138e-09\\
861	3.68665391728045e-09\\
866	3.6704595045822e-09\\
871	3.65588031869365e-09\\
876	3.64276130906155e-09\\
881	3.63099475367814e-09\\
886	3.62051158238633e-09\\
891	3.6112676009278e-09\\
896	3.60322606322366e-09\\
901	3.59633867664911e-09\\
906	3.59052729698437e-09\\
911	3.5856687205457e-09\\
916	3.58158427149554e-09\\
921	3.57803555537351e-09\\
926	3.57472682140361e-09\\
931	3.57131354589395e-09\\
936	3.56741647016981e-09\\
941	3.5626396248674e-09\\
946	3.5565907095894e-09\\
951	3.54890203569546e-09\\
956	3.53925023603595e-09\\
961	3.52737312574889e-09\\
966	3.51308225614372e-09\\
971	3.49627027078017e-09\\
976	3.47691245752083e-09\\
981	3.4550627191954e-09\\
986	3.43084454889839e-09\\
991	3.40443826525447e-09\\
996	3.37606598410696e-09\\
};
\addlegendentry{\algo}

\addplot [color=blue]
  table[row sep=crcr]{%
1	8.14222322115732e-05\\
6	8.14241932828419e-05\\
11	8.14245880575772e-05\\
16	8.13770199893546e-05\\
21	0.00341410087020828\\
26	0.00654773208269618\\
31	0.00448089285845348\\
36	0.00163290949840723\\
41	0.00108056302901898\\
46	0.000606473161812175\\
51	0.000410771887846056\\
56	0.00022976174589438\\
61	0.000225618455784966\\
66	0.000180586603731475\\
71	0.000164951891377301\\
76	0.000127463261839918\\
81	0.000124965164185557\\
86	0.00011043318704013\\
91	0.000110090384331227\\
96	9.86027025300204e-05\\
101	9.40235688001214e-05\\
106	8.34506948771836e-05\\
111	7.87276691012409e-05\\
116	7.16870871660451e-05\\
121	6.84199590430602e-05\\
126	6.34603376897511e-05\\
131	6.11396910223016e-05\\
136	5.74130829836357e-05\\
141	5.58068824517454e-05\\
146	5.27353996180224e-05\\
151	5.13845775730192e-05\\
156	4.85512706890178e-05\\
161	4.74272084187852e-05\\
166	4.50275190401628e-05\\
171	4.43051624382474e-05\\
176	4.22245999132281e-05\\
181	4.16701896860701e-05\\
186	3.97870312684233e-05\\
191	3.94623655388956e-05\\
196	3.79449644744194e-05\\
201	3.7898325561359e-05\\
206	3.67115408590074e-05\\
211	3.68554758656933e-05\\
216	3.5809706533104e-05\\
221	3.5917031626612e-05\\
226	3.49563162985413e-05\\
231	3.51060790500765e-05\\
236	3.41067093229261e-05\\
241	3.39170666958161e-05\\
246	3.2450259975083e-05\\
251	3.17010207376108e-05\\
256	2.98985488738607e-05\\
261	2.88385437108121e-05\\
266	2.70683255310486e-05\\
271	2.61239987578791e-05\\
276	2.47508923077719e-05\\
281	2.41115286178203e-05\\
286	2.28295959358636e-05\\
291	2.20620658911862e-05\\
296	2.07234804176658e-05\\
301	1.99218364611398e-05\\
306	1.8729626316553e-05\\
311	1.80114650862267e-05\\
316	1.70107532073519e-05\\
321	1.64400549498558e-05\\
326	1.567156090996e-05\\
331	1.52836154726164e-05\\
336	1.47295895290255e-05\\
341	1.44895681168166e-05\\
346	1.40777046414918e-05\\
351	1.39181453501973e-05\\
356	1.35789636075604e-05\\
361	1.34505031881673e-05\\
366	1.31471513092178e-05\\
371	1.3029459146084e-05\\
376	1.27469726083087e-05\\
381	1.26320201765158e-05\\
386	1.23585135915861e-05\\
391	1.22369788946896e-05\\
396	1.19582233091298e-05\\
401	1.18191958716288e-05\\
406	1.15236443004715e-05\\
411	1.13607114643352e-05\\
416	1.10457185281741e-05\\
421	1.08621520397447e-05\\
426	1.05367400745296e-05\\
431	1.03465448668247e-05\\
436	1.00291998446609e-05\\
441	9.85321160107232e-06\\
446	9.56567707787652e-06\\
451	9.42482530634587e-06\\
456	9.18524904499556e-06\\
461	9.09414158526964e-06\\
466	8.91127004021951e-06\\
471	8.872582569538e-06\\
476	8.74055411984423e-06\\
481	8.74106668150474e-06\\
486	8.63823345371955e-06\\
491	8.65144020668877e-06\\
496	8.54801165445356e-06\\
501	8.54478029416193e-06\\
506	8.41549316514827e-06\\
511	8.37554707588511e-06\\
516	8.20812760018397e-06\\
521	8.1250298711014e-06\\
526	7.92087338149842e-06\\
531	7.80043261706118e-06\\
536	7.57088967645159e-06\\
541	7.42718457586154e-06\\
546	7.1895539497497e-06\\
551	7.04118838850641e-06\\
556	6.81485879398255e-06\\
561	6.68051683905663e-06\\
566	6.48155790075044e-06\\
571	6.37402199556772e-06\\
576	6.20942667088284e-06\\
581	6.13107337576758e-06\\
586	5.99697527849479e-06\\
591	5.94054811438378e-06\\
596	5.82604432933201e-06\\
601	5.77992732881808e-06\\
606	5.67310969349425e-06\\
611	5.62681472291603e-06\\
616	5.51896868432505e-06\\
621	5.46601015026792e-06\\
626	5.35294843493179e-06\\
631	5.29125030717687e-06\\
636	5.17283800513716e-06\\
641	5.1038685923013e-06\\
646	4.9827656981845e-06\\
651	4.91013167376457e-06\\
656	4.79019528822443e-06\\
661	4.71803353783657e-06\\
666	4.60276129576093e-06\\
671	4.53438030218666e-06\\
676	4.42594796623353e-06\\
681	4.36322935537794e-06\\
686	4.26246709081093e-06\\
691	4.2061602566338e-06\\
696	4.1132631642476e-06\\
701	4.06378468177255e-06\\
706	3.97915962108174e-06\\
711	3.93727700864464e-06\\
716	3.86192179687228e-06\\
721	3.82881581154598e-06\\
726	3.76389878509353e-06\\
731	3.7404497561345e-06\\
736	3.68623418984235e-06\\
741	3.67191121520262e-06\\
746	3.62671866332392e-06\\
751	3.61888536639681e-06\\
756	3.57894207036582e-06\\
761	3.57322319863321e-06\\
766	3.5336420764985e-06\\
771	3.52521325182187e-06\\
776	3.48151293604072e-06\\
781	3.46652781833624e-06\\
786	3.41581475919186e-06\\
791	3.39225025862456e-06\\
796	3.33361197317707e-06\\
801	3.30134268253283e-06\\
806	3.2355597780706e-06\\
811	3.1959115323233e-06\\
816	3.12486679686294e-06\\
821	3.08002860577601e-06\\
826	3.00617108731828e-06\\
831	2.95875675317134e-06\\
836	2.88481496824034e-06\\
841	2.83768077017314e-06\\
846	2.76660441793746e-06\\
851	2.72281666823744e-06\\
856	2.65773144412343e-06\\
861	2.62042473939736e-06\\
866	2.56431897831135e-06\\
871	2.53620995002975e-06\\
876	2.49123193939739e-06\\
881	2.47380978383989e-06\\
886	2.44040558081051e-06\\
891	2.43318070712572e-06\\
896	2.40959350387021e-06\\
901	2.4099288976137e-06\\
906	2.39248555151856e-06\\
911	2.39623688448207e-06\\
916	2.38035968096213e-06\\
921	2.38303308257277e-06\\
926	2.36447154536785e-06\\
931	2.36234472887128e-06\\
936	2.3380932585148e-06\\
941	2.3288902370646e-06\\
946	2.29754852231901e-06\\
951	2.28057297607136e-06\\
956	2.2422113473998e-06\\
961	2.21807783388794e-06\\
966	2.17382426507933e-06\\
971	2.14401032353079e-06\\
976	2.09558712054602e-06\\
981	2.06200472204603e-06\\
986	2.01137585034084e-06\\
991	1.97608449452683e-06\\
996	1.92528102233808e-06\\
};
\addlegendentry{AL}

\addplot [color=red]
  table[row sep=crcr]{%
1	0\\
6	0.000100527894253087\\
11	9.02201687063572e-05\\
16	8.28610073113188e-05\\
21	8.07897512672054e-05\\
26	8.00656693428086e-05\\
31	8.03219526202546e-05\\
36	8.36907794066898e-05\\
41	7.9924663485585e-05\\
46	8.22316113981195e-05\\
51	8.04544140899932e-05\\
56	8.050525266801e-05\\
61	8.07447760475883e-05\\
66	8.05728410271541e-05\\
71	8.23981738365558e-05\\
76	8.10792774976084e-05\\
81	8.52007723858638e-05\\
86	8.10915861240303e-05\\
91	8.007781617471e-05\\
96	8.33687048494412e-05\\
101	7.9836897667944e-05\\
106	8.00794374284539e-05\\
111	7.8894430114971e-05\\
116	7.72182995282106e-05\\
121	7.51752967107848e-05\\
126	7.32071922279051e-05\\
131	7.14813476187087e-05\\
136	6.99355988860026e-05\\
141	6.85309739800273e-05\\
146	6.72408830191495e-05\\
151	6.60461235269322e-05\\
156	6.49323255474668e-05\\
161	6.38884336656521e-05\\
166	6.29057230668397e-05\\
171	6.19771346541473e-05\\
176	6.10968128535797e-05\\
181	6.02597786671768e-05\\
186	5.94617016837331e-05\\
191	5.86987537010163e-05\\
196	5.79675320945978e-05\\
201	5.72650324636472e-05\\
206	5.65886372647967e-05\\
211	5.59360895709834e-05\\
216	5.53054445104195e-05\\
221	5.46950136680207e-05\\
226	5.41033191680135e-05\\
231	5.3529061468417e-05\\
236	5.29710957530672e-05\\
241	5.24284113008056e-05\\
246	5.19001114751977e-05\\
251	5.13853945948027e-05\\
256	5.088353683053e-05\\
261	5.03938780378399e-05\\
266	4.99158108495651e-05\\
271	4.94487728722073e-05\\
276	4.8992241552531e-05\\
281	4.85457311499873e-05\\
286	4.81087911819503e-05\\
291	4.76810056727776e-05\\
296	4.72619925543671e-05\\
301	4.68514026679069e-05\\
306	4.64489180091379e-05\\
311	4.60542491083405e-05\\
316	4.56671316774976e-05\\
321	4.52873228285917e-05\\
326	4.49145972332537e-05\\
331	4.45487435590843e-05\\
336	4.4189561415268e-05\\
341	4.38368589147674e-05\\
346	4.34904508497715e-05\\
351	4.31501574022731e-05\\
356	4.28158032769015e-05\\
361	4.24872171417015e-05\\
366	4.21642312829852e-05\\
371	4.18466814111734e-05\\
376	4.15344065858391e-05\\
381	4.12272492523991e-05\\
386	4.09250553951601e-05\\
391	4.06276748100908e-05\\
396	4.03349614871257e-05\\
401	4.00467740713452e-05\\
406	3.97629763517454e-05\\
411	3.94834377125482e-05\\
416	3.92080334802707e-05\\
421	3.89366451122742e-05\\
426	3.8669160197168e-05\\
431	3.84054722691771e-05\\
436	3.81454804695095e-05\\
441	3.78890891099607e-05\\
446	3.76362072018364e-05\\
451	3.73867480056665e-05\\
456	3.71406286372825e-05\\
461	3.68977697414275e-05\\
466	3.66580952225912e-05\\
471	3.64215320104565e-05\\
476	3.618800983672e-05\\
481	3.59574610085579e-05\\
486	3.57298201777468e-05\\
491	3.55050241170098e-05\\
496	3.52830115227999e-05\\
501	3.50637228636751e-05\\
506	3.48471002866428e-05\\
511	3.46330875824874e-05\\
516	3.44216301993292e-05\\
521	3.42126752844804e-05\\
526	3.40061717309602e-05\\
531	3.38020702068857e-05\\
536	3.36003231527988e-05\\
541	3.3400884740864e-05\\
546	3.32037107986133e-05\\
551	3.30087587060296e-05\\
556	3.28159872774429e-05\\
561	3.2625356639149e-05\\
566	3.24368281110892e-05\\
571	3.22503640976636e-05\\
576	3.20659279899913e-05\\
581	3.18834840803687e-05\\
586	3.1702997489057e-05\\
591	3.1524434103643e-05\\
596	3.13477605313532e-05\\
601	3.11729440646625e-05\\
606	3.09999526600106e-05\\
611	3.08287549285415e-05\\
616	3.06593201368416e-05\\
621	3.04916182147826e-05\\
626	3.03256197671179e-05\\
631	3.0161296085346e-05\\
636	2.9998619156834e-05\\
641	2.98375616687815e-05\\
646	2.96780970055868e-05\\
651	2.9520199239137e-05\\
656	2.93638431123545e-05\\
661	2.92090040170779e-05\\
666	2.90556579677492e-05\\
671	2.89037815725871e-05\\
676	2.87533520038415e-05\\
681	2.86043469685581e-05\\
686	2.84567446809057e-05\\
691	2.83105238368158e-05\\
696	2.81656635913141e-05\\
701	2.80221435386345e-05\\
706	2.78799436950239e-05\\
711	2.7739044483929e-05\\
716	2.7599426723281e-05\\
721	2.74610716144542e-05\\
726	2.73239607325539e-05\\
731	2.71880760177355e-05\\
736	2.70533997672172e-05\\
741	2.69199146278448e-05\\
746	2.67876035889513e-05\\
751	2.66564499754643e-05\\
756	2.65264374410824e-05\\
761	2.63975499615471e-05\\
766	2.62697718279426e-05\\
771	2.61430876399606e-05\\
776	2.60174822992236e-05\\
781	2.5892941002565e-05\\
786	2.57694492353676e-05\\
791	2.5646992764909e-05\\
796	2.5525557633761e-05\\
801	2.54051301532584e-05\\
806	2.52856968970568e-05\\
811	2.51672446947628e-05\\
816	2.50497606257041e-05\\
821	2.493323201282e-05\\
826	2.48176464166808e-05\\
831	2.47029916296643e-05\\
836	2.45892556702923e-05\\
841	2.44764267777255e-05\\
846	2.43644934064175e-05\\
851	2.42534442209528e-05\\
856	2.41432680910399e-05\\
861	2.40339540866686e-05\\
866	2.39254914734298e-05\\
871	2.38178697079983e-05\\
876	2.37110784337559e-05\\
881	2.3605107476551e-05\\
886	2.3499946840607e-05\\
891	2.33955867045454e-05\\
896	2.32920174175315e-05\\
901	2.31892294955352e-05\\
906	2.30872136176792e-05\\
911	2.29859606227045e-05\\
916	2.28854615054974e-05\\
921	2.27857074137223e-05\\
926	2.26866896445276e-05\\
931	2.25883996413111e-05\\
936	2.24908289905659e-05\\
941	2.23939694187905e-05\\
946	2.22978127894606e-05\\
951	2.22023511000591e-05\\
956	2.21075764791673e-05\\
961	2.20134811836137e-05\\
966	2.19200575956834e-05\\
971	2.1827298220387e-05\\
976	2.17351956827734e-05\\
981	2.16437427253219e-05\\
986	2.15529322053787e-05\\
991	2.14627570926562e-05\\
996	2.13732104667934e-05\\
};
\addlegendentry{reduced \algo}

\end{axis}
\end{tikzpicture}%

==> media/gnormLarge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-07,
ymax=1.32174965062021e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{rms}(h(x_k))$},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
6	3.99287330181288e-06\\
11	8.25018242116625e-06\\
16	6.6479195665876e-06\\
21	5.34388196802814e-06\\
26	4.25940357737561e-06\\
31	3.9803325250281e-06\\
36	4.21790697246333e-06\\
41	4.21688697208619e-06\\
46	3.70187107316746e-06\\
51	3.36584563923141e-06\\
56	3.20451287213933e-06\\
61	3.65013917833083e-06\\
66	4.91204430083546e-06\\
71	6.61764638204071e-06\\
76	8.32203081104836e-06\\
81	9.74035227899513e-06\\
86	1.09116219306399e-05\\
91	1.18711403713033e-05\\
96	1.26338293226302e-05\\
101	1.32174965062021e-05\\
106	1.23104739741545e-05\\
111	1.12523334827565e-05\\
116	1.0492677809354e-05\\
121	9.88913128082974e-06\\
126	9.38482594337094e-06\\
131	8.95031582431132e-06\\
136	8.56806764157068e-06\\
141	8.22666983898389e-06\\
146	7.91821948544115e-06\\
151	7.63698622259609e-06\\
156	7.37866514202258e-06\\
161	7.13992971649159e-06\\
166	6.91814967104604e-06\\
171	6.71120513168995e-06\\
176	6.51735978048406e-06\\
181	6.33517166676262e-06\\
186	6.16342888342719e-06\\
191	6.00110214869286e-06\\
196	5.84730917607564e-06\\
201	5.70128744836856e-06\\
206	5.56237310108657e-06\\
211	5.42998432516888e-06\\
216	5.30360816493586e-06\\
221	5.18278990277006e-06\\
226	5.06712443959038e-06\\
231	4.95624923296272e-06\\
236	4.84983846369749e-06\\
241	4.74759818070627e-06\\
246	4.64926223178602e-06\\
251	4.55458883102034e-06\\
256	4.46335764579275e-06\\
261	4.37536731094537e-06\\
266	4.29043329639747e-06\\
271	4.2083860690705e-06\\
276	4.12906950129034e-06\\
281	4.05233948672806e-06\\
286	3.97806273198168e-06\\
291	3.90611569751753e-06\\
296	3.83638366619132e-06\\
301	3.76875992120089e-06\\
306	3.70314501830083e-06\\
311	3.63944613949265e-06\\
316	3.57757651742737e-06\\
321	3.51745492136018e-06\\
326	3.45900519687999e-06\\
331	3.40215585275566e-06\\
336	3.34683968919805e-06\\
341	3.29299346261482e-06\\
346	3.24055758262414e-06\\
351	3.18947583765161e-06\\
356	3.13969514590871e-06\\
361	3.09116532898216e-06\\
366	3.04383890559391e-06\\
371	2.99767090340203e-06\\
376	2.95261868697906e-06\\
381	2.90864180030879e-06\\
386	2.86570182235763e-06\\
391	2.8237622344271e-06\\
396	2.78278829815331e-06\\
401	2.74274694313366e-06\\
406	2.70360666328871e-06\\
411	2.66533742114392e-06\\
416	2.62791055932147e-06\\
421	2.59129871859371e-06\\
426	2.55547576192214e-06\\
431	2.52041670396715e-06\\
436	2.48609764559315e-06\\
441	2.45249571295711e-06\\
446	2.41958900079688e-06\\
451	2.38735651957298e-06\\
456	2.35577814615914e-06\\
461	2.32483457779105e-06\\
466	2.29450728902792e-06\\
471	2.26477849148004e-06\\
476	2.23563109610427e-06\\
481	2.20704867786455e-06\\
486	2.17901544258308e-06\\
491	2.1515161958252e-06\\
496	2.12453631366221e-06\\
501	2.09806171518539e-06\\
506	2.07207883664412e-06\\
511	2.04657460709117e-06\\
516	2.02153642543622e-06\\
521	1.99695213880699e-06\\
526	1.97281002213369e-06\\
531	1.94909875887028e-06\\
536	1.92580742278295e-06\\
541	1.9029254607311e-06\\
546	1.88044267637797e-06\\
551	1.85834921477592e-06\\
556	1.83663554776239e-06\\
561	1.81529246012727e-06\\
566	1.79431103649009e-06\\
571	1.77368264885607e-06\\
576	1.753398944803e-06\\
581	1.7334518362617e-06\\
586	1.71383348885601e-06\\
591	1.69453631176885e-06\\
596	1.67555294810284e-06\\
601	1.65687626570959e-06\\
606	1.63849934845642e-06\\
611	1.62041548790831e-06\\
616	1.60261817540137e-06\\
621	1.58510109448799e-06\\
626	1.56785811372687e-06\\
631	1.55088327980784e-06\\
636	1.53417081098558e-06\\
641	1.51771509080841e-06\\
646	1.50151066212961e-06\\
651	1.48555222138071e-06\\
656	1.46983461309804e-06\\
661	1.4543528246836e-06\\
666	1.43910198139619e-06\\
671	1.42407734155324e-06\\
676	1.40927429193735e-06\\
681	1.39468834339653e-06\\
686	1.38031512662563e-06\\
691	1.36615038812607e-06\\
696	1.35218998632901e-06\\
701	1.33842988787503e-06\\
706	1.32486616404832e-06\\
711	1.31149498735134e-06\\
716	1.29831262821473e-06\\
721	1.28531545184155e-06\\
726	1.27249991517109e-06\\
731	1.25986256396269e-06\\
736	1.24740002999331e-06\\
741	1.23510902835987e-06\\
746	1.22298635488826e-06\\
751	1.21102888363727e-06\\
756	1.19923356449715e-06\\
761	1.18759742087828e-06\\
766	1.17611754748602e-06\\
771	1.16479110817503e-06\\
776	1.1536153338843e-06\\
781	1.1425875206472e-06\\
786	1.1317050276713e-06\\
791	1.12096527548682e-06\\
796	1.11036574416492e-06\\
801	1.09990397159358e-06\\
806	1.08957755181681e-06\\
811	1.0793841334322e-06\\
816	1.06932141804115e-06\\
821	1.05938715875584e-06\\
826	1.0495791587542e-06\\
831	1.03989526988615e-06\\
836	1.03033339132533e-06\\
841	1.02089146826662e-06\\
846	1.01156749066698e-06\\
851	1.0023594920272e-06\\
856	9.93265548216378e-07\\
861	9.84283776331356e-07\\
866	9.75412333594862e-07\\
871	9.66649416289365e-07\\
876	9.57993258725907e-07\\
881	9.49442132242729e-07\\
886	9.40994344240522e-07\\
891	9.32648237242901e-07\\
896	9.2440218799028e-07\\
901	9.16254606561341e-07\\
906	9.0820393551954e-07\\
911	9.00248649087006e-07\\
916	8.92387252346715e-07\\
921	8.84618280464292e-07\\
926	8.7694029793583e-07\\
931	8.69351897858778e-07\\
936	8.6185170122433e-07\\
941	8.54438356229035e-07\\
946	8.47110537610987e-07\\
951	8.39866945999909e-07\\
956	8.32706307291927e-07\\
961	8.25627372039697e-07\\
966	8.18628914860154e-07\\
971	8.11709733859581e-07\\
976	8.04868650076291e-07\\
981	7.98104506938123e-07\\
986	7.91416169735415e-07\\
991	7.84802525109812e-07\\
996	7.7826248055684e-07\\
1001	7.71794963941912e-07\\
1006	7.65398923030677e-07\\
1011	7.59073325031643e-07\\
1016	7.52817156152861e-07\\
1021	7.46629421168716e-07\\
1026	7.40509143000626e-07\\
1031	7.34455362307593e-07\\
1036	7.28467137088109e-07\\
1041	7.22543542294867e-07\\
1046	7.16683669455505e-07\\
1051	7.10886626308023e-07\\
1056	7.05151536443282e-07\\
1061	6.99477538957631e-07\\
1066	6.93863788114472e-07\\
1071	6.88309453015039e-07\\
1076	6.82813717278334e-07\\
1081	6.77375778727215e-07\\
1086	6.71994849084734e-07\\
1091	6.66670153677788e-07\\
1096	6.61400931148139e-07\\
1101	6.56186433170338e-07\\
1106	6.51025924178466e-07\\
1111	6.45918681096048e-07\\
1116	6.40863993078144e-07\\
1121	6.35861161255662e-07\\
1126	6.30909498487379e-07\\
1131	6.26008329118604e-07\\
1136	6.21156988745256e-07\\
1141	6.16354823983015e-07\\
1146	6.11601192244223e-07\\
1151	6.06895461518773e-07\\
1156	6.02237010158929e-07\\
1161	5.97625226673252e-07\\
1166	5.93059509520994e-07\\
1171	5.88539266915356e-07\\
1176	5.84063916627836e-07\\
1181	5.79632885801126e-07\\
1186	5.75245610762012e-07\\
1191	5.70901536843333e-07\\
1196	5.66600118205524e-07\\
1201	5.62340817666751e-07\\
1206	5.58123106533223e-07\\
1211	5.53946464435718e-07\\
1216	5.4981037916962e-07\\
1221	5.45714346536707e-07\\
1226	5.4165787019391e-07\\
1231	5.376404615035e-07\\
1236	5.33661639385596e-07\\
1241	5.29720930175667e-07\\
1246	5.25817867486208e-07\\
1251	5.21951992068359e-07\\
1256	5.18122851680072e-07\\
1261	5.14330000954615e-07\\
1266	5.10573001272976e-07\\
1271	5.06851420639244e-07\\
1276	5.03164833558977e-07\\
1281	4.99512820919611e-07\\
1286	4.95894969873319e-07\\
1291	4.92310873723405e-07\\
1296	4.88760131812006e-07\\
1301	4.85242349411637e-07\\
1306	4.81757137617035e-07\\
1311	4.78304113242217e-07\\
1316	4.74882898716421e-07\\
1321	4.71493121983763e-07\\
1326	4.68134416407234e-07\\
1331	4.64806420671007e-07\\
1336	4.61508778686089e-07\\
1341	4.5824113949948e-07\\
1346	4.55003157203739e-07\\
1351	4.51794490848446e-07\\
1356	4.48614804354354e-07\\
1361	4.45463766428092e-07\\
1366	4.42341050480018e-07\\
1371	4.3924633454267e-07\\
1376	4.36179301190995e-07\\
1381	4.33139637465716e-07\\
1386	4.3012703479547e-07\\
1391	4.2714118892393e-07\\
1396	4.24181799834776e-07\\
1401	4.21248571680846e-07\\
1406	4.18341212714267e-07\\
1411	4.15459435216652e-07\\
1416	4.12602955433246e-07\\
1421	4.09771493503648e-07\\
1426	4.06964773400247e-07\\
1431	4.04182522863356e-07\\
1436	4.01424473338748e-07\\
1441	3.98690359916305e-07\\
1446	3.95979921271036e-07\\
1451	3.93292899603669e-07\\
1456	3.90629040583752e-07\\
1461	3.87988093291714e-07\\
1466	3.85369810165364e-07\\
1471	3.8277394694411e-07\\
1476	3.80200262616853e-07\\
1481	3.77648519368675e-07\\
1486	3.7511848253054e-07\\
1491	3.72609920528386e-07\\
1496	3.70122604833284e-07\\
1501	3.67656309915124e-07\\
1506	3.65210813192265e-07\\
1511	3.62785894987441e-07\\
1516	3.6038133848074e-07\\
1521	3.57996929664796e-07\\
1526	3.55632457300793e-07\\
1531	3.532877128757e-07\\
1536	3.50962490559595e-07\\
1541	3.48656587163518e-07\\
1546	3.46369802099803e-07\\
1551	3.44101937340574e-07\\
1556	3.41852797379186e-07\\
1561	3.39622189191196e-07\\
1566	3.3740992219611e-07\\
1571	3.35215808221155e-07\\
1576	3.33039661463683e-07\\
1581	3.30881298455567e-07\\
1586	3.28740538027236e-07\\
1591	3.26617201274311e-07\\
1596	3.24511111522435e-07\\
1601	3.22422094294211e-07\\
1606	3.203499772764e-07\\
1611	3.18294590286805e-07\\
1616	3.16255765244359e-07\\
1621	3.14233336135208e-07\\
1626	3.12227138985023e-07\\
1631	3.10237011827261e-07\\
1636	3.08262794673937e-07\\
1641	3.06304329486341e-07\\
1646	3.04361460146902e-07\\
1651	3.02434032430821e-07\\
1656	3.00521893978844e-07\\
1661	2.98624894269478e-07\\
1666	2.9674288459321e-07\\
1671	2.94875718025781e-07\\
1676	2.93023249402582e-07\\
1681	2.91185335293526e-07\\
1686	2.89361833978264e-07\\
1691	2.87552605420568e-07\\
1696	2.85757511246371e-07\\
1701	2.83976414718749e-07\\
1706	2.82209180714022e-07\\
1711	2.8045567570042e-07\\
1716	2.787157677155e-07\\
1721	2.76989326343052e-07\\
1726	2.75276222691818e-07\\
1731	2.73576329374245e-07\\
1736	2.71889520485318e-07\\
1741	2.70215671582271e-07\\
1746	2.68554659664354e-07\\
1751	2.66906363151647e-07\\
1756	2.65270661866332e-07\\
1761	2.63647437013515e-07\\
1766	2.62036571161493e-07\\
1771	2.60437948223763e-07\\
1776	2.58851453440031e-07\\
1781	2.57276973358168e-07\\
1786	2.55714395817239e-07\\
1791	2.54163609928054e-07\\
1796	2.52624506057583e-07\\
1801	2.51096975811615e-07\\
1806	2.4958091201775e-07\\
1811	2.48076208708767e-07\\
1816	2.46582761106586e-07\\
1821	2.4510046560705e-07\\
1826	2.43629219763307e-07\\
1831	2.42168922272972e-07\\
1836	2.40719472969725e-07\\
1841	2.39280772857259e-07\\
1846	2.37852724412664e-07\\
1851	2.36435233872644e-07\\
1856	2.35028229314772e-07\\
1861	2.33631815691595e-07\\
1866	2.32247720832556e-07\\
1871	2.30893933706009e-07\\
1876	2.29760497613456e-07\\
1881	2.3048446668548e-07\\
1886	2.3618284366687e-07\\
1891	2.42374990550486e-07\\
1896	2.46841434603742e-07\\
1901	2.49926065841093e-07\\
1906	2.52027337051433e-07\\
1911	2.53430467227047e-07\\
1916	2.54333958474855e-07\\
1921	2.54877243266474e-07\\
1926	2.55159841729733e-07\\
1931	2.55254046592038e-07\\
1936	2.55213292126019e-07\\
1941	2.5507770311549e-07\\
1946	2.54877780724513e-07\\
1951	2.5463685459129e-07\\
1956	2.54372706914431e-07\\
1961	2.54098658411469e-07\\
1966	2.53824314567842e-07\\
1971	2.53556128933306e-07\\
1976	2.53297885635327e-07\\
1981	2.53051173633846e-07\\
1986	2.52815874619959e-07\\
1991	2.52590663119215e-07\\
1996	2.52373484631352e-07\\
2001	2.52161980638775e-07\\
2006	2.51953825925958e-07\\
2011	2.51746967900694e-07\\
2016	2.51539764317168e-07\\
2021	2.51331037601104e-07\\
2026	2.51120061877085e-07\\
2031	2.50906509082877e-07\\
2036	2.5069036971691e-07\\
2041	2.50471867997978e-07\\
2046	2.50251378413938e-07\\
2051	2.50029354506333e-07\\
2056	2.49806269545252e-07\\
2061	2.49582574010607e-07\\
2066	2.49358665542008e-07\\
2071	2.49134873389119e-07\\
2076	2.48911451532478e-07\\
2081	2.48688581562754e-07\\
2086	2.48466379403911e-07\\
2091	2.4824490708536e-07\\
2096	2.4802418430609e-07\\
2101	2.47804201621145e-07\\
2106	2.47584930885317e-07\\
2111	2.47366335551569e-07\\
2116	2.47148377247212e-07\\
2121	2.46931021796471e-07\\
2126	2.46714241663148e-07\\
2131	2.46498018268261e-07\\
2136	2.4628234140689e-07\\
2141	2.46067209263463e-07\\
2146	2.45852626258581e-07\\
2151	2.45638602159306e-07\\
2156	2.45425149578706e-07\\
2161	2.45212283154291e-07\\
2166	2.45000017402126e-07\\
2171	2.44788366433945e-07\\
2176	2.44577342432835e-07\\
2181	2.4436695596972e-07\\
2186	2.44157215036404e-07\\
2191	2.43948125834514e-07\\
2196	2.43739692156283e-07\\
2201	2.43531916428903e-07\\
2206	2.43324799238672e-07\\
2211	2.43118340437177e-07\\
2216	2.42912538658925e-07\\
2221	2.42707392383669e-07\\
2226	2.42502899356718e-07\\
2231	2.42299057557267e-07\\
2236	2.42095864516986e-07\\
2241	2.41893318199557e-07\\
2246	2.41691416225135e-07\\
2251	2.41490156697725e-07\\
2256	2.41289537372244e-07\\
2261	2.41089556461401e-07\\
2266	2.40890211772454e-07\\
2271	2.40691501516148e-07\\
2276	2.40493423436664e-07\\
2281	2.40295975640583e-07\\
2286	2.40099155728157e-07\\
2291	2.39902961643438e-07\\
2296	2.3970739081016e-07\\
2301	2.39512440998591e-07\\
2306	2.39318109463248e-07\\
2311	2.39124393824722e-07\\
2316	2.38931291207929e-07\\
2321	2.38738799122545e-07\\
2326	2.38546914597413e-07\\
2331	2.38355635078608e-07\\
2336	2.38164957541968e-07\\
2341	2.37974879399859e-07\\
2346	2.37785397603014e-07\\
2351	2.37596509555839e-07\\
2356	2.37408212201463e-07\\
2361	2.37220502947466e-07\\
2366	2.37033378738353e-07\\
2371	2.36846836988823e-07\\
2376	2.3666087464944e-07\\
2381	2.36475489146061e-07\\
2386	2.36290677433497e-07\\
2391	2.36106436948684e-07\\
2396	2.35922764655636e-07\\
2401	2.35739658003612e-07\\
2406	2.35557113966242e-07\\
2411	2.35375130005995e-07\\
2416	2.35193703104528e-07\\
2421	2.3501283073714e-07\\
2426	2.34832509899785e-07\\
2431	2.3465273808498e-07\\
2436	2.34473512301018e-07\\
2441	2.3429483005943e-07\\
2446	2.34116688382043e-07\\
2451	2.33939084797545e-07\\
2456	2.33762016345736e-07\\
2461	2.3358548057807e-07\\
2466	2.33409474549817e-07\\
2471	2.33233995833557e-07\\
2476	2.3305904150678e-07\\
2481	2.32884609161531e-07\\
2486	2.3271069589188e-07\\
2491	2.32537299310156e-07\\
2496	2.32364416529011e-07\\
2501	2.32192045182824e-07\\
2506	2.32020182396625e-07\\
2511	2.31848825826419e-07\\
2516	2.31677972621325e-07\\
2521	2.31507620453051e-07\\
2526	2.31337766490398e-07\\
2531	2.3116840842754e-07\\
2536	2.30999543447999e-07\\
2541	2.3083116926631e-07\\
2546	2.30663283087885e-07\\
2551	2.30495882644473e-07\\
2556	2.30328965155812e-07\\
2561	2.30162528374093e-07\\
2566	2.29996569540882e-07\\
2571	2.29831086427942e-07\\
2576	2.29666076291229e-07\\
2581	2.29501536920886e-07\\
2586	2.29337465595614e-07\\
2591	2.2917386012069e-07\\
2596	2.29010717793324e-07\\
2601	2.28848036442479e-07\\
2606	2.2868581337849e-07\\
2611	2.28524046450591e-07\\
2616	2.28362732990821e-07\\
2621	2.28201870866069e-07\\
2626	2.28041457427918e-07\\
2631	2.27881490559789e-07\\
2636	2.27721967632145e-07\\
2641	2.27562886549385e-07\\
2646	2.27404244702603e-07\\
2651	2.27246040014688e-07\\
2656	2.27088269894128e-07\\
2661	2.26930932281793e-07\\
2666	2.26774024607849e-07\\
2671	2.26617544833565e-07\\
2676	2.26461490406618e-07\\
2681	2.26305859308353e-07\\
2686	2.26150649009829e-07\\
2691	2.25995857511521e-07\\
2696	2.25841482304581e-07\\
2701	2.25687521410338e-07\\
2706	2.2553397234121e-07\\
2711	2.25380833139146e-07\\
2716	2.25228101336942e-07\\
2721	2.25075774994922e-07\\
2726	2.24923851669732e-07\\
2731	2.24772329442093e-07\\
2736	2.24621205893758e-07\\
2741	2.2447047912679e-07\\
2746	2.24320146740921e-07\\
2751	2.24170206862142e-07\\
2756	2.24020657114426e-07\\
2761	2.23871495646369e-07\\
2766	2.23722720104924e-07\\
2771	2.23574328657528e-07\\
2776	2.23426318975498e-07\\
2781	2.23278689249606e-07\\
2786	2.231314371762e-07\\
2791	2.22984560967003e-07\\
2796	2.22838058342787e-07\\
2801	2.22691927538059e-07\\
2806	2.22546166298686e-07\\
2811	2.22400772881769e-07\\
2816	2.22255745059912e-07\\
2821	2.22111081112918e-07\\
2826	2.21966778836881e-07\\
2831	2.21822836535444e-07\\
2836	2.2167925203145e-07\\
2841	2.21536023650738e-07\\
2846	2.21393149243959e-07\\
2851	2.21250627158698e-07\\
2856	2.21108455271336e-07\\
2861	2.20966631955735e-07\\
2866	2.20825155114394e-07\\
2871	2.20684023144152e-07\\
2876	2.20543233972845e-07\\
2881	2.20402786022066e-07\\
2886	2.20262677245235e-07\\
2891	2.20122906086764e-07\\
2896	2.19983470529372e-07\\
2901	2.19844369041084e-07\\
2906	2.19705599629284e-07\\
2911	2.19567160787806e-07\\
2916	2.19429050553485e-07\\
2921	2.19291267441136e-07\\
2926	2.19153809513234e-07\\
2931	2.19016675310399e-07\\
2936	2.18879862919806e-07\\
2941	2.1874337090571e-07\\
2946	2.18607197384033e-07\\
2951	2.18471340944938e-07\\
2956	2.1833579973074e-07\\
2961	2.18200572351095e-07\\
2966	2.18065656975474e-07\\
2971	2.17931052237851e-07\\
2976	2.17796756336138e-07\\
2981	2.17662767926972e-07\\
2986	2.17529085233538e-07\\
2991	2.17395706935792e-07\\
2996	2.17262631282626e-07\\
3001	2.17129856977496e-07\\
3006	2.16997382298589e-07\\
3011	2.16865205970198e-07\\
3016	2.16733326294928e-07\\
3021	2.16601742022595e-07\\
3026	2.1647045148131e-07\\
3031	2.16339453441144e-07\\
3036	2.16208746255892e-07\\
3041	2.16078328718404e-07\\
3046	2.15948199210086e-07\\
3051	2.15818356543308e-07\\
3056	2.15688799123442e-07\\
3061	2.15559525785458e-07\\
3066	2.15430534961348e-07\\
3071	2.15301825507087e-07\\
3076	2.15173395877265e-07\\
3081	2.15045244947218e-07\\
3086	2.14917371197906e-07\\
3091	2.14789773526835e-07\\
3096	2.14662450440264e-07\\
3101	2.14535400855406e-07\\
3106	2.14408623301451e-07\\
3111	2.14282116714881e-07\\
3116	2.14155879647678e-07\\
3121	2.14029911056778e-07\\
3126	2.13904209519071e-07\\
3131	2.13778774010071e-07\\
3136	2.13653603128827e-07\\
3141	2.13528695871087e-07\\
3146	2.13404050858478e-07\\
3151	2.13279667101865e-07\\
3156	2.13155543245706e-07\\
3161	2.13031678322847e-07\\
3166	2.12908070997861e-07\\
3171	2.12784720320479e-07\\
3176	2.12661624979453e-07\\
3181	2.12538784040404e-07\\
3186	2.12416196211042e-07\\
3191	2.12293860574204e-07\\
3196	2.12171775859235e-07\\
3201	2.12049941165266e-07\\
3206	2.11928355241644e-07\\
3211	2.11807017205255e-07\\
3216	2.11685925826827e-07\\
3221	2.11565080237246e-07\\
3226	2.11444479226007e-07\\
3231	2.11324121942386e-07\\
3236	2.11204007193625e-07\\
3241	2.11084134141415e-07\\
3246	2.10964501614489e-07\\
3251	2.10845108787791e-07\\
3256	2.10725954508832e-07\\
3261	2.10607037968843e-07\\
3266	2.10488358032554e-07\\
3271	2.10369913904745e-07\\
3276	2.10251704468927e-07\\
3281	2.10133728942379e-07\\
3286	2.10015986225124e-07\\
3291	2.09898475549036e-07\\
3296	2.09781195831647e-07\\
3301	2.09664146315824e-07\\
3306	2.09547325933919e-07\\
3311	2.09430733945763e-07\\
3316	2.09314369297888e-07\\
3321	2.0919823126127e-07\\
3326	2.09082318800669e-07\\
3331	2.08966631198152e-07\\
3336	2.0885116743714e-07\\
3341	2.087359268119e-07\\
3346	2.08620908318622e-07\\
3351	2.08506111259634e-07\\
3356	2.08391534647442e-07\\
3361	2.08277177797074e-07\\
3366	2.08163039734767e-07\\
3371	2.08049119787505e-07\\
3376	2.07935416996348e-07\\
3381	2.07821930698934e-07\\
3386	2.07708659951728e-07\\
3391	2.07595604100933e-07\\
3396	2.0748276221612e-07\\
3401	2.07370133655974e-07\\
3406	2.07257717503215e-07\\
3411	2.07145513125553e-07\\
3416	2.07033519621863e-07\\
3421	2.06921736369048e-07\\
3426	2.06810162479126e-07\\
3431	2.06698797337509e-07\\
3436	2.06587640070885e-07\\
3441	2.06476690073896e-07\\
3446	2.06365946486457e-07\\
3451	2.06255408713806e-07\\
3456	2.06145075906304e-07\\
3461	2.06034947479031e-07\\
3466	2.05925022597255e-07\\
3471	2.05815300685255e-07\\
3476	2.05705780922464e-07\\
3481	2.05596462739192e-07\\
3486	2.05487345325546e-07\\
3491	2.05378428124269e-07\\
3496	2.05269710341456e-07\\
3501	2.05161191427641e-07\\
3506	2.0505287059932e-07\\
3511	2.04944747316883e-07\\
3516	2.04836820810469e-07\\
3521	2.04729090547797e-07\\
3526	2.04621555770786e-07\\
3531	2.04514215957527e-07\\
3536	2.04407070361605e-07\\
3541	2.04300118470337e-07\\
3546	2.04193359551977e-07\\
3551	2.04086793103834e-07\\
3556	2.03980418408241e-07\\
3561	2.03874234971741e-07\\
3566	2.03768242086325e-07\\
3571	2.03662439266137e-07\\
3576	2.0355682581749e-07\\
3581	2.03451401264276e-07\\
3586	2.03346164925058e-07\\
3591	2.03241116332786e-07\\
3596	2.03136254819647e-07\\
3601	2.03031579927283e-07\\
3606	2.02927091001612e-07\\
3611	2.0282278759451e-07\\
3616	2.02718669065662e-07\\
3621	2.0261473497704e-07\\
3626	2.02510984700447e-07\\
3631	2.02407417806661e-07\\
3636	2.02304033680597e-07\\
3641	2.02200831902559e-07\\
3646	2.02097811871089e-07\\
3651	2.01994973177993e-07\\
3656	2.01892315234737e-07\\
3661	2.01789837641668e-07\\
3666	2.01687539825823e-07\\
3671	2.01585421396604e-07\\
3676	2.01483481794438e-07\\
3681	2.01381720639853e-07\\
3686	2.01280137386763e-07\\
3691	2.0117873166578e-07\\
3696	2.01077502945097e-07\\
3701	2.00976450865471e-07\\
3706	2.00875574905973e-07\\
3711	2.00774874718868e-07\\
3716	2.0067434979877e-07\\
3721	2.0057399980928e-07\\
3726	2.00473824259063e-07\\
3731	2.00373822820807e-07\\
3736	2.00273995018049e-07\\
3741	2.0017434053588e-07\\
3746	2.00074858912199e-07\\
3751	1.99975549839957e-07\\
3756	1.99876412870576e-07\\
3761	1.99777447708409e-07\\
3766	1.99678653918602e-07\\
3771	1.99580031217025e-07\\
3776	1.99481579184277e-07\\
3781	1.99383297545846e-07\\
3786	1.99285185895949e-07\\
3791	1.99187243973141e-07\\
3796	1.99089471383348e-07\\
3801	1.98991867873229e-07\\
3806	1.9889443306433e-07\\
3811	1.98797166715976e-07\\
3816	1.98700068461053e-07\\
3821	1.98603138067916e-07\\
3826	1.98506375184854e-07\\
3831	1.98409779589202e-07\\
3836	1.98313350942016e-07\\
3841	1.98217089032343e-07\\
3846	1.9812099353162e-07\\
3851	1.98025064239601e-07\\
3856	1.97929300841534e-07\\
3861	1.97833703145144e-07\\
3866	1.97738270848455e-07\\
3871	1.97643003766831e-07\\
3876	1.97547901609131e-07\\
3881	1.97452964197774e-07\\
3886	1.97358191252801e-07\\
3891	1.97263582607234e-07\\
3896	1.97169137990883e-07\\
3901	1.9707485724191e-07\\
3906	1.96980740100386e-07\\
3911	1.96886786411244e-07\\
3916	1.96792995923136e-07\\
3921	1.96699368485183e-07\\
3926	1.96605903854668e-07\\
3931	1.96512601885338e-07\\
3936	1.96419462342665e-07\\
3941	1.96326485084225e-07\\
3946	1.96233669881534e-07\\
3951	1.96141016593823e-07\\
3956	1.96048524996194e-07\\
3961	1.95956194951236e-07\\
3966	1.95864026238102e-07\\
3971	1.95772018719844e-07\\
3976	1.95680172180088e-07\\
3981	1.95588486477548e-07\\
3986	1.95496961394238e-07\\
3991	1.95405596788474e-07\\
3996	1.95314392445093e-07\\
4001	1.95223348218343e-07\\
4006	1.95132463889763e-07\\
4011	1.95041739308616e-07\\
4016	1.94951174251136e-07\\
4021	1.94860768558665e-07\\
4026	1.94770522003846e-07\\
4031	1.94680434420687e-07\\
4036	1.94590505575553e-07\\
4041	1.94500735292668e-07\\
4046	1.94411123328391e-07\\
4051	1.94321669494066e-07\\
4056	1.94232373536518e-07\\
4061	1.94143235253649e-07\\
4066	1.94054254377604e-07\\
4071	1.93965430690893e-07\\
4076	1.93876763913289e-07\\
4081	1.93788253811843e-07\\
4086	1.93699900088159e-07\\
4091	1.9361170248851e-07\\
4096	1.93523660700169e-07\\
4101	1.93435774447844e-07\\
4106	1.93348043398043e-07\\
4111	1.93260467255719e-07\\
4116	1.93173045666941e-07\\
4121	1.93085778309538e-07\\
4126	1.92998664805186e-07\\
4131	1.92911704808597e-07\\
4136	1.92824897919586e-07\\
4141	1.92738243765166e-07\\
4146	1.92651741918914e-07\\
4151	1.92565391979135e-07\\
4156	1.92479193494831e-07\\
4161	1.92393146035211e-07\\
4166	1.92307249122623e-07\\
4171	1.92221502297802e-07\\
4176	1.92135905054058e-07\\
4181	1.9205045690394e-07\\
4186	1.91965157313737e-07\\
4191	1.91880005764566e-07\\
4196	1.91795001692669e-07\\
4201	1.9171014455168e-07\\
4206	1.91625433749598e-07\\
4211	1.91540868710314e-07\\
4216	1.91456448816007e-07\\
4221	1.91372173463511e-07\\
4226	1.91288042006951e-07\\
4231	1.91204053815851e-07\\
4236	1.91120208222599e-07\\
4241	1.91036504570114e-07\\
4246	1.90952942163527e-07\\
4251	1.90869520322496e-07\\
4256	1.90786238332538e-07\\
4261	1.90703095491438e-07\\
4266	1.90620091062155e-07\\
4271	1.90537224324064e-07\\
4276	1.90454494525486e-07\\
4281	1.90371900928878e-07\\
4286	1.90289442768464e-07\\
4291	1.90207119293342e-07\\
4296	1.90124929724582e-07\\
4301	1.90042873302326e-07\\
4306	1.89960949240325e-07\\
4311	1.89879156773354e-07\\
4316	1.89797495113464e-07\\
4321	1.89715963488917e-07\\
4326	1.89634561107466e-07\\
4331	1.89553287203146e-07\\
4336	1.89472140990629e-07\\
4341	1.89391121704165e-07\\
4346	1.89310228564755e-07\\
4351	1.89229460816398e-07\\
4356	1.89148817692327e-07\\
4361	1.89068298449697e-07\\
4366	1.88987902336856e-07\\
4371	1.88907628628966e-07\\
4376	1.8882747659083e-07\\
4381	1.88747445515919e-07\\
4386	1.88667534692891e-07\\
4391	1.88587743441038e-07\\
4396	1.88508071074372e-07\\
4401	1.88428516938408e-07\\
4406	1.88349080377901e-07\\
4411	1.88269760770849e-07\\
4416	1.88190557493108e-07\\
4421	1.88111469955048e-07\\
4426	1.880324975678e-07\\
4431	1.87953639779297e-07\\
4436	1.87874896037227e-07\\
4441	1.87796265829129e-07\\
4446	1.87717748642216e-07\\
4451	1.87639344002733e-07\\
4456	1.87561051443837e-07\\
4461	1.87482870533802e-07\\
4466	1.87404800846123e-07\\
4471	1.87326841993661e-07\\
4476	1.87248993596678e-07\\
4481	1.87171255308999e-07\\
4486	1.87093626792705e-07\\
4491	1.87016107751091e-07\\
4496	1.86938697891962e-07\\
4501	1.868613969652e-07\\
4506	1.86784204723451e-07\\
4511	1.86707120957628e-07\\
4516	1.86630145464317e-07\\
4521	1.86553278080255e-07\\
4526	1.86476518646166e-07\\
4531	1.86399867044271e-07\\
4536	1.86323323157939e-07\\
4541	1.86246886907623e-07\\
4546	1.86170558217473e-07\\
4551	1.86094337053467e-07\\
4556	1.86018223381677e-07\\
4561	1.85942217202517e-07\\
4566	1.85866318518605e-07\\
4571	1.85790527369464e-07\\
4576	1.85714843793356e-07\\
4581	1.85639267862806e-07\\
4586	1.855637996483e-07\\
4591	1.85488439254147e-07\\
4596	1.85413186784477e-07\\
4601	1.85338042373559e-07\\
4606	1.85263006150848e-07\\
4611	1.85188078276674e-07\\
4616	1.8511325890759e-07\\
4621	1.85038548224443e-07\\
4626	1.84963946405052e-07\\
4631	1.8488945365115e-07\\
4636	1.84815070158011e-07\\
4641	1.84740796140683e-07\\
4646	1.84666631811276e-07\\
4651	1.84592577400906e-07\\
4656	1.8451863312946e-07\\
4661	1.84444799236851e-07\\
4666	1.84371075952426e-07\\
4671	1.84297463519993e-07\\
4676	1.84223962171231e-07\\
4681	1.84150572151009e-07\\
4686	1.84077293690212e-07\\
4691	1.84004127034254e-07\\
4696	1.83931072408658e-07\\
4701	1.83858130050843e-07\\
4706	1.83785300179742e-07\\
4711	1.83712583020781e-07\\
4716	1.83639978780217e-07\\
4721	1.8356748766955e-07\\
4726	1.8349510987771e-07\\
4731	1.83422845595954e-07\\
4736	1.83350694991236e-07\\
4741	1.8327865823372e-07\\
4746	1.83206735467751e-07\\
4751	1.83134926834413e-07\\
4756	1.83063232449051e-07\\
4761	1.82991652423383e-07\\
4766	1.82920186834899e-07\\
4771	1.82848835758544e-07\\
4776	1.82777599240149e-07\\
4781	1.82706477317351e-07\\
4786	1.82635469992485e-07\\
4791	1.82564577262669e-07\\
4796	1.82493799087904e-07\\
4801	1.82423135419304e-07\\
4806	1.82352586168133e-07\\
4811	1.82282151235678e-07\\
4816	1.82211830484118e-07\\
4821	1.82141623765394e-07\\
4826	1.82071530888841e-07\\
4831	1.82001551651394e-07\\
4836	1.81931685809789e-07\\
4841	1.81861933105377e-07\\
4846	1.81792293239439e-07\\
4851	1.81722765895905e-07\\
4856	1.81653350716426e-07\\
4861	1.81584047328392e-07\\
4866	1.81514855314003e-07\\
4871	1.81445774241293e-07\\
4876	1.81376803638192e-07\\
4881	1.81307943018371e-07\\
4886	1.81239191850988e-07\\
4891	1.81170549588369e-07\\
4896	1.81102015641622e-07\\
4901	1.81033589409529e-07\\
4906	1.80965270250582e-07\\
4911	1.80897057507197e-07\\
4916	1.80828950486155e-07\\
4921	1.80760948481115e-07\\
4926	1.8069305074826e-07\\
4931	1.80625256536048e-07\\
4936	1.80557565059602e-07\\
4941	1.80489975520498e-07\\
4946	1.80422487087739e-07\\
4951	1.80355098926546e-07\\
4956	1.80287810170535e-07\\
4961	1.80220619950558e-07\\
4966	1.80153527368387e-07\\
4971	1.80086531529379e-07\\
4976	1.80019631510654e-07\\
4981	1.79952826393571e-07\\
4986	1.79886115234803e-07\\
4991	1.79819497100318e-07\\
4996	1.7975297103353e-07\\
};
\end{axis}
\end{tikzpicture}%

==> media/hangingChain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.2,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.21,0.775)},anchor=west},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.00155888547964839	-0.00472665953267189\\
0.005186646864188	-0.008062541486491\\
0.00996319033128048	-0.00949090852188271\\
0.0148169652698487	-0.0106754476249857\\
0.0194247158527691	-0.0126071961329547\\
0.0241045978683602	-0.0143468241801521\\
0.0288559659618372	-0.0158771239137965\\
0.0333162511703478	-0.018124349954082\\
0.0382414129120411	-0.0189172145279423\\
0.0424147831296217	-0.0215256760656189\\
0.047024812957159	-0.0228564412080302\\
0.0517259483396679	-0.0237268416670271\\
0.055524243749438	-0.0268219556328625\\
0.0604798956228853	-0.0272363842564975\\
0.0649868633296869	-0.029371221699802\\
0.0695990686043853	-0.0311901056566728\\
0.0741758386527885	-0.0328469906196324\\
0.0788509737147289	-0.0339595257562439\\
0.0827411927763342	-0.0368772682184349\\
0.0876977401751276	-0.0366483485053711\\
0.0914305824197575	-0.0398851669241587\\
0.0961898601047338	-0.0406556596279882\\
0.100759333046925	-0.042046321729763\\
0.104655955085033	-0.0449817404699774\\
0.109622133173503	-0.0447554095045238\\
0.113422314862794	-0.047893017235238\\
0.118225435555763	-0.0485611076023095\\
0.122518769279374	-0.0507611384307265\\
0.127179447381212	-0.0520436837368534\\
0.131549972874099	-0.0541157858504682\\
0.136206618151193	-0.0552972506017167\\
0.140581096842995	-0.0571459760769205\\
0.144882901931721	-0.0591319036473611\\
0.149646976419108	-0.0597816304560987\\
0.153534719332713	-0.0627805521859406\\
0.158508401500006	-0.062868598220273\\
0.162543461925289	-0.0657547456571739\\
0.167261771071461	-0.0671602443655884\\
0.172197018715256	-0.0678116223502064\\
0.17607641885831	-0.0708814424717285\\
0.18063714544513	-0.0721393413065726\\
0.185343828671212	-0.0726336746163721\\
0.1891521739518	-0.0756905162853244\\
0.194071315216215	-0.0762149718079925\\
0.198194299373756	-0.0789773364225092\\
0.203166599966607	-0.0791270298206054\\
0.206923426467268	-0.0823183235244665\\
0.211683179372445	-0.0827712879751621\\
0.215965748357173	-0.0846089831009485\\
0.220113453576615	-0.0868463750434012\\
0.224965597186618	-0.0874235672233479\\
0.22944073779527	-0.0896295619613311\\
0.233727293937123	-0.0921806362919409\\
0.238633587979533	-0.0919861090678089\\
0.242531153858545	-0.0946606380226677\\
0.246868785256224	-0.0965467879698711\\
0.251699421784278	-0.0973504119206411\\
0.256239297948713	-0.0993583945320295\\
0.260784092418808	-0.101281486029745\\
0.265331334550829	-0.1029416590189\\
0.269996324321079	-0.1039853029579\\
0.274062286335954	-0.106497290560784\\
0.278845372619575	-0.106920155822576\\
0.282647749352666	-0.10993912332986\\
0.287565774841941	-0.110007118170933\\
0.291472577523158	-0.11305928540065\\
0.296441098978541	-0.113212896903947\\
0.300363161803077	-0.116209226337966\\
0.305144355273291	-0.116929153679038\\
0.309631364215496	-0.118515337097201\\
0.313623724026206	-0.121228813935218\\
0.318573524084561	-0.121253821431222\\
0.322938976127221	-0.123663117889567\\
0.327434723034969	-0.125746960455546\\
0.331978514282469	-0.127181520003571\\
0.336636735512146	-0.127761396506316\\
0.340491047475331	-0.130674335189228\\
0.345284202374497	-0.131663405393304\\
0.349730092718577	-0.133593905876857\\
0.35450123041984	-0.134291690215029\\
0.358197773330956	-0.137548007619\\
0.363165028093981	-0.137371233240569\\
0.367247548823829	-0.140051389564011\\
0.37180920495683	-0.14162345892449\\
0.376643149969035	-0.142329558159196\\
0.380489958191119	-0.145486150723115\\
0.385427702962766	-0.145570231054638\\
0.389654544146712	-0.147837784803321\\
0.393890632386442	-0.150021897438832\\
0.398788978673073	-0.149889085567415\\
0.402295502332236	-0.153407180071329\\
0.407168677800322	-0.15385520467469\\
0.411805456811485	-0.155536705817105\\
0.416532018334198	-0.157138559590572\\
0.42060274434538	-0.160013338373398\\
0.425514593099639	-0.159982358768614\\
0.429843993020588	-0.162013131715407\\
0.433935485064893	-0.164638865499148\\
0.438917832760503	-0.164610165433742\\
0.442935277638968	-0.16747475428094\\
0.447657200192797	-0.16848554972176\\
0.452105058876004	-0.170164499227671\\
0.456311216134713	-0.172343835973124\\
0.461125426888604	-0.172631939187813\\
0.465134105480647	-0.175468288583519\\
0.469982178002586	-0.176316500941024\\
0.474142672271438	-0.178888352429505\\
0.479061826451741	-0.178665012998629\\
0.48249963352862	-0.182235304188065\\
0.487358350730524	-0.182511615899721\\
0.491898429179869	-0.184196715958856\\
0.496143914440038	-0.186723725526534\\
0.501124717357399	-0.187063000867035\\
0.505458466604192	-0.189361633926077\\
0.509709122064468	-0.191785546339388\\
0.514691555541273	-0.191567930587999\\
0.518733671344491	-0.194303804713476\\
0.523075339449257	-0.196349843375\\
0.527993568934391	-0.196253264541285\\
0.531719705925698	-0.199540606292658\\
0.536642479122348	-0.199868274897098\\
0.540699388228424	-0.202634989377077\\
0.545546016883717	-0.202899820975883\\
0.549702654440564	-0.205233464688921\\
0.554118236739371	-0.207076865099024\\
0.558983397106743	-0.207703188410009\\
0.563042405918811	-0.210595929735485\\
0.567986743093562	-0.210911213518201\\
0.572151983794358	-0.213336242723884\\
0.576574922107273	-0.214896306458314\\
0.58125027217855	-0.215520310190449\\
0.585109574104673	-0.218500991914801\\
0.590065338476676	-0.219039337097392\\
0.594805208501888	-0.220627375909326\\
0.598929724343643	-0.223421513566262\\
0.603809081865764	-0.223553953134281\\
0.607896250762007	-0.225969336367926\\
0.612396866861744	-0.227333492590395\\
0.616952258017782	-0.22860898368942\\
0.621152108030759	-0.230901475277726\\
0.625989810116337	-0.231334184294329\\
0.629862151942639	-0.234393214813117\\
0.634828660073372	-0.234170876501063\\
0.638730088903853	-0.237118470127207\\
0.643316050739656	-0.238514120027867\\
0.648194906445698	-0.238862200913538\\
0.651932080389127	-0.242161087347876\\
0.656776011452479	-0.242641126700322\\
0.6613288150787	-0.244081136629581\\
0.665415628301391	-0.246659566795905\\
0.67031036828395	-0.246934235175081\\
0.674325889992294	-0.249788250270101\\
0.679247859256308	-0.250041085942423\\
0.683287346024614	-0.252854809215507\\
0.688179118408872	-0.253277384069859\\
0.692221120800154	-0.256071518796996\\
0.697159889094854	-0.256501105067572\\
0.701737512484982	-0.258483727842484\\
0.706093202896275	-0.260867480984628\\
0.710911343316857	-0.261287276649315\\
0.715072420488895	-0.26337789584228\\
0.719265026667148	-0.265304291019504\\
0.724044374135228	-0.265326672698117\\
0.727620207833321	-0.268758950597149\\
0.732568807888141	-0.268814444025264\\
0.736943603041307	-0.270970436378492\\
0.741393616040325	-0.272991436435736\\
0.746360998610135	-0.273219664147019\\
0.750262136296303	-0.27626999420731\\
0.754919995843634	-0.277407933758459\\
0.759750420962884	-0.2777056776093\\
0.763357034208995	-0.28113369923454\\
0.768265220267826	-0.281309312244408\\
0.772621859760331	-0.283355247096382\\
0.777072645336739	-0.285127088870189\\
0.781834301176929	-0.285964197101795\\
0.786178648726869	-0.288218905309687\\
0.790786874099318	-0.28984645500929\\
0.795408018137408	-0.290976926032592\\
0.799866489668586	-0.292182232936377\\
0.803572685921167	-0.295128156566294\\
0.808492757652853	-0.294644783898897\\
0.812710826220684	-0.297294178304367\\
0.81727652927495	-0.299323266895079\\
0.822181522479201	-0.299961127065283\\
0.826720685431973	-0.301510773891034\\
0.830627619538337	-0.30439595779533\\
0.835584712106879	-0.303933782081366\\
0.839558626300234	-0.306773129325673\\
0.844064845254033	-0.308349465091111\\
0.848920022944965	-0.308549788031773\\
0.852704117921505	-0.31176091965478\\
0.857665718497455	-0.312004495371334\\
0.86186036639251	-0.314645399990029\\
0.86676882551039	-0.314953452504122\\
0.870996689685523	-0.317252091426637\\
0.875290874871684	-0.319378932487986\\
0.880219043602608	-0.318912319782762\\
0.883717976870662	-0.322350805385792\\
0.888295140790133	-0.323253064751853\\
0.893009523080065	-0.323751745650581\\
0.897086472122914	-0.326539966854502\\
0.901956628554933	-0.327647895234697\\
0.906663581895399	-0.329333005887539\\
0.911433287307407	-0.330793384669366\\
0.916226845265502	-0.331988930406135\\
0.920105075874789	-0.33506805187941\\
0.92500751177114	-0.334420447100101\\
0.929070388360591	-0.336897204589324\\
0.933214960805647	-0.339249284342668\\
0.938146628075576	-0.338790049936439\\
0.942005952631261	-0.341886308633901\\
0.946831166406871	-0.342545250877182\\
0.951169938284011	-0.344667132218575\\
0.95577612320479	-0.34593936860496\\
0.960528403369457	-0.346697275983346\\
0.964324015586885	-0.349892857301076\\
0.969270708321315	-0.349942040492762\\
0.973871137171221	-0.351499006102451\\
0.977916594662728	-0.354337196675865\\
0.982887462193357	-0.354161860133599\\
0.986990219001837	-0.356690763061352\\
0.991362074047926	-0.358418415033447\\
0.996169157160001	-0.358345651025666\\
0.999739840625921	-0.361767038150805\\
1.00468042036789	-0.361488751418323\\
1.00873378282718	-0.364258444709647\\
1.01360131961196	-0.364845820060483\\
1.01785022315955	-0.367308809432046\\
1.02272979365668	-0.367665016742109\\
1.0268877198828	-0.370156041727118\\
1.03154621701118	-0.371577825946323\\
1.03648605388792	-0.372266486537527\\
1.04088635659414	-0.374496008691788\\
1.04508855527442	-0.376803532011862\\
1.04990132088912	-0.375862179267666\\
1.05337560561619	-0.379377344492515\\
1.05811322681419	-0.380639060984426\\
1.06310664868295	-0.380881145259535\\
1.06741100954717	-0.38310038276218\\
1.07136941092519	-0.385785505345376\\
1.0762825169282	-0.385045035574942\\
1.08053641469013	-0.387556000429611\\
1.08504838796867	-0.389576398092025\\
1.08995394668238	-0.390449697143534\\
1.09449332115137	-0.392487490030005\\
1.0994377316523	-0.392833142482721\\
1.10309241115593	-0.396185557318658\\
1.10794537227687	-0.395626212703643\\
1.11178937110696	-0.398352154780364\\
1.11621896271179	-0.399747590685945\\
1.12106829550936	-0.39992828184486\\
1.1252918386939	-0.402596996773867\\
1.12989920211528	-0.404515868968442\\
1.13487416182787	-0.404599523056626\\
1.13902808074111	-0.407019634528061\\
1.14343654753033	-0.408599870722023\\
1.14816931523608	-0.408939087724951\\
1.1518113337981	-0.412210459686818\\
1.15672642126788	-0.411536248505579\\
1.16085274213355	-0.414205931790572\\
1.16556778580316	-0.415742580694553\\
1.1703946610445	-0.416995169253318\\
1.17523703555968	-0.417821539941994\\
1.1789153783716	-0.421126876530907\\
1.18378101321809	-0.42034498828935\\
1.18785145991924	-0.422784638588532\\
1.19207811334954	-0.42498645216564\\
1.19702275410526	-0.424593221519137\\
1.20116087784384	-0.427329842289701\\
1.20589438441828	-0.428765822684748\\
1.21063726911458	-0.430303588505564\\
1.21557702858532	-0.430897273279382\\
1.21972377022863	-0.43341042037305\\
1.22409914343009	-0.435127619482172\\
1.22891120688212	-0.434424490041491\\
1.23214676620441	-0.438165810601536\\
1.2369020448497	-0.438401451219205\\
1.24150460173216	-0.439731973526126\\
1.24614012143192	-0.441380748503891\\
1.25058361460283	-0.443541103483675\\
1.2554331882493	-0.443906505503778\\
1.25964563122599	-0.446041216546\\
1.26400996598019	-0.447657228034019\\
1.26879227321624	-0.447720679334967\\
1.2725699027317	-0.450917615078405\\
1.27754057356598	-0.450960005431442\\
1.28176516385234	-0.453492093127425\\
1.28654324374888	-0.454157324047874\\
1.29115877759889	-0.455269502023576\\
1.29508431162307	-0.458109031123084\\
1.30001977746581	-0.457989301901398\\
1.30404980467399	-0.460874364827813\\
1.30897945487068	-0.46037236501772\\
1.31292875785996	-0.46326210480799\\
1.31758429877941	-0.464843838962118\\
1.32255091852757	-0.465394446177965\\
1.3272669730536	-0.466668947537218\\
1.33104688063366	-0.469790748963822\\
1.3359565985672	-0.469097237238823\\
1.33999668553657	-0.471921099826621\\
1.34490766479244	-0.472279434414253\\
1.34897951786347	-0.475000558968222\\
1.35375731878894	-0.475182924897469\\
1.3581562267292	-0.476753585895576\\
1.36226521996646	-0.479150019939553\\
1.36717276313634	-0.478944873116799\\
1.37112550846212	-0.481959837072392\\
1.37607837961975	-0.48199497140496\\
1.3802551419068	-0.484576624501324\\
1.38507716538509	-0.484959437942498\\
1.38944404813448	-0.486809526201379\\
1.39371564527398	-0.488932946725055\\
1.39863743002704	-0.488624256607027\\
1.40247534707192	-0.491775062815086\\
1.40727970700531	-0.492067993369739\\
1.41178249038503	-0.493397522104744\\
1.41589907515592	-0.495786623496046\\
1.4207540243785	-0.496157172522387\\
1.42534475660056	-0.497810845895477\\
1.4298069449284	-0.499462108443771\\
1.43409051833321	-0.501280707228945\\
1.43887551876296	-0.501148401670141\\
1.44275014754466	-0.504226657512235\\
1.44772577618863	-0.504327158509949\\
1.45204779799879	-0.506752584018794\\
1.45692863825965	-0.507163757018338\\
1.46133318519606	-0.509032424224775\\
1.46554751618399	-0.511327881909432\\
1.47046937488988	-0.510664643195479\\
1.47442307195561	-0.513577679328603\\
1.47897457394075	-0.515083077827926\\
1.48388751339448	-0.514631097833248\\
1.48758132836269	-0.517909002678662\\
1.49224766179206	-0.518786896338421\\
1.49701922356714	-0.519198108221584\\
1.50095397586356	-0.522162085493152\\
1.50589188302611	-0.521632042577336\\
1.5098776376305	-0.524487487589058\\
1.51472902922661	-0.525029743010007\\
1.51901963966825	-0.527412371855478\\
1.52388183066114	-0.527273939851007\\
1.52814639268279	-0.529414861584962\\
1.53246773437292	-0.531655523093749\\
1.53745967725287	-0.531462331921722\\
1.5419846208514	-0.53329992264783\\
1.54611101190187	-0.535935472233344\\
1.55103735474406	-0.535230141578936\\
1.55500292025697	-0.53802022582922\\
1.55956772807325	-0.539188115159246\\
1.56434100059492	-0.539483229681785\\
1.56827682322933	-0.542428759299568\\
1.57321666086075	-0.541917795430153\\
1.57709267602268	-0.544933645706754\\
1.58191678923754	-0.545445171719321\\
1.58652652225602	-0.547148199688701\\
1.5914489966582	-0.547254361009306\\
1.59510983832237	-0.550270064278223\\
1.59955012797337	-0.55150003511123\\
1.60443004210129	-0.551796349023208\\
1.60932839640188	-0.552729857273004\\
1.61309294830242	-0.555906724681115\\
1.61788718888699	-0.556103893802174\\
1.62246928049829	-0.557738590289698\\
1.62736550659941	-0.558324260721169\\
1.63144250048089	-0.561001356795296\\
1.63614702251707	-0.56147051819656\\
1.64072067845802	-0.562416026410441\\
1.64456608647715	-0.565332599949353\\
1.64944104679632	-0.564393800325501\\
1.65338880552496	-0.567296362162265\\
1.65816041229036	-0.567989058978618\\
1.66289064135801	-0.569076763371568\\
1.66717082510586	-0.571586650624396\\
1.67214646579581	-0.571596194688594\\
1.67670768110538	-0.573242876100588\\
1.68083110126077	-0.575815513435419\\
1.68570234840926	-0.57485241724975\\
1.68938556121667	-0.578016830548651\\
1.69398375197602	-0.578788053235646\\
1.69877534005447	-0.578717763578294\\
1.70245953204405	-0.582071718699154\\
1.70732830454002	-0.582274612737964\\
1.71203774977808	-0.583295909428745\\
1.71634014159224	-0.585633959333208\\
1.72127998642661	-0.585892860479971\\
1.7256258206758	-0.588273345427693\\
1.7305820068673	-0.588275639095416\\
1.73447904537785	-0.591348280264725\\
1.73931126635055	-0.590637907745107\\
1.74338400797873	-0.59292727929174\\
1.74759792669872	-0.594930626887347\\
1.75247168456211	-0.594451850402017\\
1.75688024728833	-0.59675744305022\\
1.76173592874432	-0.597750855577\\
1.76588553973478	-0.600405506841072\\
1.77072981566834	-0.599347914314751\\
1.77467301846326	-0.602224733024648\\
1.77948888295004	-0.602712693986231\\
1.78386656620041	-0.604732457073122\\
1.78849653613588	-0.605835738925051\\
1.79330601540894	-0.606060849656888\\
1.79713607105998	-0.609212700326968\\
1.8020342349679	-0.608675093847223\\
1.80630985706506	-0.610771735256844\\
1.81069164873626	-0.612537566426036\\
1.81555125479535	-0.611983139567968\\
1.81919158139093	-0.615356481489763\\
1.82398822023429	-0.615756537130561\\
1.82886699059597	-0.616126983780958\\
1.83343300714122	-0.618155359567988\\
1.83793170754589	-0.620315690938302\\
1.84272028820866	-0.621204617547819\\
1.84760250721179	-0.620596393805774\\
1.85112324538061	-0.624030444608551\\
1.8556100667319	-0.62542844025956\\
1.86040832438427	-0.624264077901284\\
1.8642909744535	-0.627253518359247\\
1.8688894673593	-0.62852235733788\\
1.87374445094591	-0.628820133093149\\
1.87790803651135	-0.631529503022366\\
1.88286880602584	-0.631305830641487\\
1.88746370137608	-0.632953302997542\\
1.89174706050813	-0.635422141951602\\
1.89669004161368	-0.634917938487482\\
1.90111902089782	-0.636696916851246\\
1.90506016247517	-0.639481114311842\\
1.90984915958348	-0.638153901649987\\
1.91382593353427	-0.640799838613111\\
1.91829474345558	-0.642069538275405\\
1.92306541897123	-0.641989402261986\\
1.927053492999	-0.64488967723718\\
1.93202501823448	-0.645068601465935\\
1.93654755799109	-0.647148963802993\\
1.94152850517225	-0.647148063744278\\
1.94568521874771	-0.649839884296676\\
1.9505047862623	-0.650247230940424\\
1.95522658643151	-0.651029465378749\\
1.95907360059896	-0.65410253381075\\
1.9638687878153	-0.652951145260683\\
1.96803617329952	-0.655109842659005\\
1.97236892644016	-0.656878580996242\\
1.97719135265756	-0.656887940273728\\
1.98121085099851	-0.659735583161976\\
1.98607699053363	-0.6587764154839\\
1.99003491677905	-0.661561104981768\\
1.99472090790366	-0.662302620035716\\
1.99940797191746	-0.663271767366639\\
2.00379131900671	-0.665398808331125\\
2.00874042386753	-0.66491241782368\\
2.01280160534237	-0.667711807639088\\
2.01755779076832	-0.668342899801444\\
2.02221288722828	-0.66941797643253\\
2.0267818822503	-0.670787493693201\\
2.03143719894886	-0.671543164625458\\
2.03545099587732	-0.674133478447295\\
2.04027665918033	-0.673046588504834\\
2.04420202067598	-0.67601913377532\\
2.04892978816575	-0.676974207771634\\
2.0538689986394	-0.67675954519443\\
2.05799631632633	-0.679512709208805\\
2.06264743180419	-0.680827256444713\\
2.06754090468313	-0.680064846828672\\
2.07141144211973	-0.683086379265631\\
2.07595728800813	-0.684530804288755\\
2.08082454867247	-0.683532012319487\\
2.08502216699728	-0.686042100755027\\
2.08939045631106	-0.688129322166868\\
2.09428778378059	-0.687228054847628\\
2.09833368009746	-0.68993837665914\\
2.10294986841426	-0.690905921937312\\
2.1077812141307	-0.690704264785611\\
2.11166423542646	-0.693829946803217\\
2.11653693035813	-0.694065731507273\\
2.12141561465261	-0.694293497579925\\
2.1252725102955	-0.697453504383313\\
2.13007046995475	-0.697671004756866\\
2.13491653838988	-0.697294692431425\\
2.13876492509611	-0.700450227296528\\
2.14341845189198	-0.701902743334687\\
2.14831521624081	-0.700922470705887\\
2.15269343083123	-0.702852848144377\\
2.15654224618623	-0.705765140677956\\
2.16134202929147	-0.70449241926816\\
2.16557683519761	-0.706912208469314\\
2.1703989323896	-0.707361358456093\\
2.17494914565276	-0.708945455202042\\
2.17953582340763	-0.710430045355459\\
2.18445152175671	-0.710379393245519\\
2.18856070341297	-0.713203482554193\\
2.19343416734269	-0.713274802194117\\
2.19825483374436	-0.713632281041\\
2.20193956388543	-0.716985820759568\\
2.20670826764992	-0.716585600987396\\
2.21139526520752	-0.716807843650646\\
2.21510955840625	-0.720049142906323\\
2.22002534836463	-0.719447768413072\\
2.22434258169947	-0.721708153849085\\
2.22910250658465	-0.722183001077946\\
2.23382801971497	-0.722871959885279\\
2.23812342595054	-0.725207854540307\\
2.24308128407358	-0.724841165861922\\
2.24702279825378	-0.727806561166474\\
2.25169797761301	-0.728124328850644\\
2.2564105399471	-0.727284107401526\\
2.25982344523386	-0.730888928826933\\
2.26457366733352	-0.731164044731351\\
2.26940140544372	-0.731301173944379\\
2.27360984173532	-0.733969302973882\\
2.27856043826543	-0.734097940780814\\
2.28339816297722	-0.734960062986846\\
2.28764533355828	-0.737571795944501\\
2.2925424707314	-0.737233429810382\\
2.29720199347365	-0.738159680120276\\
2.30091678497828	-0.741367415258974\\
2.3055662373879	-0.739829753264146\\
2.30987455141662	-0.741463012337349\\
2.31401102044152	-0.743800378648967\\
2.31895902458991	-0.743718379128394\\
2.32378865374983	-0.744888317497865\\
2.32847253486516	-0.746241954510058\\
2.33281553205425	-0.748329091933795\\
2.33762223644542	-0.747127658424749\\
2.34153514059368	-0.750071040084699\\
2.34619467533846	-0.750836704620687\\
2.35100939273386	-0.750385673386442\\
2.35467515577026	-0.753746531291322\\
2.35942471807551	-0.753272600999384\\
2.36399901667766	-0.754160632626997\\
2.36834155147326	-0.756180736272672\\
2.37321194317207	-0.75643929448059\\
2.37773053205192	-0.758312221929483\\
2.38263277994119	-0.758345831913902\\
2.38695013151185	-0.760727132430545\\
2.39187522258209	-0.760146328238048\\
2.39573016376392	-0.76323213064768\\
2.40041227273377	-0.762578740916771\\
2.40493791118508	-0.763381222338192\\
2.4087594910519	-0.76642195568535\\
2.41366475027627	-0.76566943029081\\
2.41851353049498	-0.766385206658245\\
2.42271225757377	-0.769091807853058\\
2.42757695475364	-0.769497037844015\\
2.43245347617483	-0.769417155369924\\
2.436338042683	-0.77253007815712\\
2.44109154260385	-0.771791381621524\\
2.44558580317159	-0.772808027232027\\
2.44955082011927	-0.77547174723924\\
2.45440166617755	-0.77445298435979\\
2.45859599343977	-0.777079384721238\\
2.46344756963637	-0.776833413360378\\
2.46788635736864	-0.778416792940862\\
2.47214697355545	-0.78043797607551\\
2.47685975989372	-0.778982283801738\\
2.48080061869178	-0.781930682415374\\
2.48564123585553	-0.782510301524647\\
2.49049341332188	-0.783567788945038\\
2.49547275718373	-0.783720913468886\\
2.49951862114949	-0.786537918867357\\
2.50422113465199	-0.786023913478468\\
2.50865420953248	-0.787222276134227\\
2.51304300802794	-0.788803581406714\\
2.51777075007759	-0.789059831113012\\
2.52198835135537	-0.791301455360616\\
2.52673879679852	-0.790119755478902\\
2.53065257461464	-0.793156091404798\\
2.53558663518163	-0.792911805155278\\
2.54002545369238	-0.795095088627784\\
2.54489036728771	-0.794491883485411\\
2.5491570113368	-0.796573480865557\\
2.55363243799298	-0.797913619918161\\
2.55840023127215	-0.79696984854507\\
2.56215113608757	-0.800218402346791\\
2.56695547913883	-0.799777313325826\\
2.57155216573501	-0.801187183999271\\
2.5764070782297	-0.801556307582807\\
2.58058241200314	-0.803935403398239\\
2.58517418197174	-0.803718353294575\\
2.58971769807882	-0.804250346703638\\
2.5938471382218	-0.806840084693553\\
2.59883722043395	-0.807035681496664\\
2.60380577557221	-0.807424457284432\\
2.60866378105073	-0.808048619691972\\
2.61224897543223	-0.811500438311887\\
2.61683945441115	-0.810510366586982\\
2.62145173688525	-0.810495540558267\\
2.62572194602292	-0.812951404765073\\
2.63052213917354	-0.814272443922478\\
2.63534424043268	-0.814177873285138\\
2.63991682186052	-0.814701537803082\\
2.64356447773913	-0.817843756910318\\
2.64828929034442	-0.816330478860236\\
2.65296930342968	-0.817821981080543\\
2.65764391095788	-0.819585344541847\\
2.66238057788859	-0.820993133085971\\
2.66710658900936	-0.819455289921191\\
2.6707011975955	-0.822532339894294\\
2.67506740205334	-0.823468614301631\\
2.67975703867289	-0.822808322263739\\
2.684268123288	-0.824776952567106\\
2.6891032690339	-0.825659098739031\\
2.69377316232409	-0.826787793872549\\
2.69854748409331	-0.826421564524373\\
2.70227908392178	-0.829665600703422\\
2.70703272878284	-0.828503195365416\\
2.71164751834856	-0.829715633773664\\
2.71603493563088	-0.831947748588897\\
2.72101163276117	-0.831619387804884\\
2.72594047478492	-0.832060669872902\\
2.72997347766527	-0.834980369307552\\
2.73465613577251	-0.834797250118596\\
2.73927729382788	-0.834405085602359\\
2.74311548332169	-0.837466572553455\\
2.74795944800484	-0.836421659563143\\
2.75227389982936	-0.838555530174617\\
2.75681524223109	-0.839845515521115\\
2.76152422484132	-0.838414051957992\\
2.76539267222506	-0.841437983580274\\
2.7700960726633	-0.842339974534608\\
2.77503633246763	-0.841780073502631\\
2.77982555447624	-0.843127315709063\\
2.78421037895302	-0.845508892008718\\
2.78901888682579	-0.844699326133713\\
2.79359250970253	-0.845601270902168\\
2.79763417759428	-0.848213943098911\\
2.8023612848131	-0.846673697574414\\
2.80654301783436	-0.849028477821754\\
2.81101406084399	-0.850566901791185\\
2.81574588435735	-0.849067994228214\\
2.82001002467387	-0.851461014777814\\
2.82468430219374	-0.852416026746679\\
2.82952638433108	-0.851913269798778\\
2.83352202043584	-0.854877253966495\\
2.83837017613207	-0.854296768775182\\
2.84293659017721	-0.855705268979349\\
2.8475359700173	-0.85689242701492\\
2.85232210800265	-0.855891614551556\\
2.85616563243995	-0.859020562500161\\
2.86087572631634	-0.858823381139102\\
2.86558380718338	-0.858514208845324\\
2.86944981213884	-0.861609928556676\\
2.87438921644316	-0.861209684067742\\
2.87900810494295	-0.862973959565844\\
2.88376368106029	-0.862137586648555\\
2.88833071635018	-0.862890709666537\\
2.89198870444601	-0.866177810534323\\
2.89686408335542	-0.865513574279868\\
2.90179317499377	-0.865011902383467\\
2.90632259855556	-0.867006835349298\\
2.91065741171993	-0.869366362172664\\
2.91539668145352	-0.867976890549669\\
2.91989336283422	-0.869319939225374\\
2.92412989464166	-0.871523591009607\\
2.92880429692497	-0.869821696688729\\
2.93298953264886	-0.872180954152742\\
2.93748557671527	-0.873581365951779\\
2.94227242955776	-0.872500917669448\\
2.94646364916053	-0.875169206310756\\
2.9512641432447	-0.874422639776693\\
2.95568999066007	-0.875936844621636\\
2.96008799142861	-0.87751741991097\\
2.96486720758512	-0.876551736649181\\
2.9693080971182	-0.878784537774536\\
2.97428463634207	-0.878600088396562\\
2.97864325109522	-0.880966196792931\\
2.98340673052394	-0.880483039327295\\
2.98816534913405	-0.880015481851783\\
2.99184596140326	-0.883372411886802\\
2.99658927871371	-0.883994656258914\\
3.0012627616319	-0.882285030953656\\
3.00566256255584	-0.884280820777272\\
3.00985467775441	-0.886768933101165\\
3.01459477116105	-0.885321483646389\\
3.01929764527573	-0.886145351522731\\
3.02348444323	-0.888724474217985\\
3.02830577343591	-0.887556189545402\\
3.03282863461977	-0.889222871055897\\
3.03748648879548	-0.89033042737003\\
3.04234839865453	-0.889716843789804\\
3.04643235799601	-0.892561156410282\\
3.05117888642822	-0.8920146670717\\
3.05590673961403	-0.891667800622676\\
3.05971976393927	-0.894858054668222\\
3.06445601365018	-0.89394751795799\\
3.06910968677563	-0.894379845703654\\
3.07306195990354	-0.897248323360219\\
3.0777817707185	-0.895748425118121\\
3.08246644064676	-0.897164946541745\\
3.08740284601298	-0.897584848547544\\
3.09182166423277	-0.89978040552554\\
3.09653614141868	-0.89918096277765\\
3.1011643119696	-0.89950366588869\\
3.10509401807684	-0.902416883801386\\
3.10970408961414	-0.900707367878385\\
3.11435684526475	-0.901467254109573\\
3.11834962231569	-0.904403014510194\\
3.12326196685629	-0.904098534218065\\
3.12813869596957	-0.903129898089283\\
3.13248927551927	-0.905354225877616\\
3.13690446842753	-0.907234844399765\\
3.14158688501935	-0.90554670700263\\
3.14599943674028	-0.907584907758341\\
3.15069747360235	-0.908447839703443\\
3.15552775499131	-0.907775582916329\\
3.15963238192579	-0.9105829522227\\
3.16435909679883	-0.909483379425036\\
3.1687462466054	-0.910951281766802\\
3.17308252148352	-0.912452456177075\\
3.17756436266071	-0.910521552106018\\
3.18157654449516	-0.913396437059892\\
3.18643687247233	-0.913992378240201\\
3.1914335122092	-0.914009109016498\\
3.19639122735191	-0.913889770438824\\
3.20018000716232	-0.917082064995825\\
3.20478879037981	-0.916246112883253\\
3.20952049723608	-0.916288195281072\\
3.21435914154631	-0.917097808925954\\
3.21883851257667	-0.918839673932214\\
3.22333254492003	-0.919849239410286\\
3.22783750762526	-0.918105657483046\\
3.23175540991788	-0.921137587161848\\
3.23656241258684	-0.920699588613351\\
3.2412454885813	-0.92166346020203\\
3.24589262294492	-0.922777377375844\\
3.25063105140848	-0.921482249737083\\
3.25454408803002	-0.924485321942139\\
3.25925234880029	-0.924786449297633\\
3.26399238472947	-0.92353699581975\\
3.26824394562111	-0.926075807920213\\
3.27298070701706	-0.926742603507296\\
3.27763043298036	-0.925090211407175\\
3.28138108422077	-0.928162199154955\\
3.28590870223541	-0.928715108674782\\
3.29062189407863	-0.927719099775951\\
3.29527129424048	-0.929525325500281\\
3.30023663756604	-0.930066648627485\\
3.30519538303068	-0.929496220120469\\
3.30927509492307	-0.932046869565504\\
3.31373239870142	-0.932240973555733\\
3.31823588137036	-0.931692036210143\\
3.32249977952681	-0.933778702160388\\
3.32723343575872	-0.932603083872354\\
3.33157415679956	-0.934981635431161\\
3.33647161510144	-0.934160031052675\\
3.34088629300731	-0.936403897261717\\
3.3456202883227	-0.935393534756041\\
3.35020925168618	-0.93631897429144\\
3.35450613433457	-0.938495048106915\\
3.35919762366763	-0.936834184987737\\
3.36352901108502	-0.938964336029918\\
3.36813875960571	-0.939281314426677\\
3.37276153674886	-0.938540701601899\\
3.37702316619774	-0.940948523721152\\
3.38195817301407	-0.941224231756207\\
3.38672903853195	-0.94153379571396\\
3.3913440424384	-0.940750598741621\\
3.3951471696191	-0.943865076572287\\
3.39993074815431	-0.942622517476976\\
3.40454691829753	-0.944221879439113\\
3.40933294358611	-0.944043067150877\\
3.41409175062375	-0.943596788965696\\
3.41769601115976	-0.947030649176084\\
3.42233918438434	-0.946512624953185\\
3.42689206227436	-0.944919518259308\\
3.43114085834358	-0.947497700108297\\
3.43596233691521	-0.948504320567239\\
3.44089530298424	-0.947726545025756\\
3.44577691612714	-0.947982372922323\\
3.44993823134082	-0.950668248217206\\
3.45446027620466	-0.948815363457145\\
3.45856713543153	-0.950823501118949\\
3.46295397923093	-0.951947401453641\\
3.46770102975592	-0.951020162455459\\
3.47255790507567	-0.95177721096831\\
3.47738483013997	-0.951953279427249\\
3.48156043408374	-0.954522474787486\\
3.48624364840795	-0.952896834753476\\
3.49072429849689	-0.954715946506691\\
3.49543584021632	-0.954795113900543\\
3.50015014691967	-0.954167938321468\\
3.50404274329374	-0.957258593553753\\
3.50873425504802	-0.956180453817503\\
3.51349619583725	-0.955744504053204\\
3.51760893849944	-0.95856622991092\\
3.52238604860419	-0.958073160914366\\
3.5270495086807	-0.956686015134928\\
3.53087037833522	-0.959798404732438\\
3.53553534996489	-0.960211289554794\\
3.54033880550888	-0.959355803350181\\
3.54526035190115	-0.959941953565573\\
3.55000380413293	-0.960895218657143\\
3.55451497052272	-0.962309360510025\\
3.55917532586975	-0.961087312947411\\
3.56319564689129	-0.963941230299948\\
3.56743185776047	-0.96157696064606\\
3.57181048168475	-0.962838054899388\\
3.57605387320676	-0.965133275939215\\
3.58099187520229	-0.964384049554505\\
3.58598218302239	-0.964092411332916\\
3.59088735101936	-0.964739009040956\\
3.59514218245913	-0.967342244239504\\
3.59981649461213	-0.966308921272904\\
3.60448410390349	-0.965595559715757\\
3.60865599601211	-0.968264272617086\\
3.61339910561118	-0.966934499013021\\
3.61781718797076	-0.968634677175476\\
3.62233957480692	-0.9693409936522\\
3.62679357529362	-0.967547932776629\\
3.63068549161042	-0.970618817739753\\
3.63551522345248	-0.970441568084354\\
3.64043675524483	-0.969757711546153\\
3.6454185807256	-0.970101332389517\\
3.64982141252553	-0.972383497331371\\
3.65455470807167	-0.97325558269234\\
3.65900564151828	-0.970996421732694\\
3.66377186249621	-0.971581837527094\\
3.66754604983576	-0.974838769421642\\
3.67215500393452	-0.973998576659393\\
3.67663143401238	-0.972304467218577\\
3.68076069259081	-0.975064516870569\\
3.68554951446279	-0.976049446915272\\
3.69033735645566	-0.974637307109508\\
3.69520348624521	-0.97474543005844\\
3.6993144998413	-0.977560292768743\\
3.70398389668265	-0.976469291776707\\
3.70867927149521	-0.976152766109574\\
3.71289334074089	-0.978717380650065\\
3.7175071670137	-0.977016931529715\\
3.72219965157072	-0.97767309938224\\
3.72647783675972	-0.980123095666271\\
3.73122150241192	-0.978798998763521\\
3.73603174154764	-0.978614483372198\\
3.74026981604792	-0.981201569314568\\
3.74481622958912	-0.979490991140803\\
3.74927029638753	-0.980504673036978\\
3.75361831039854	-0.982097387937439\\
3.75828333792453	-0.980710495535018\\
3.76296148154896	-0.982308692326064\\
3.76786648798326	-0.981734904938849\\
3.77230836688478	-0.983930046909126\\
3.77678693818148	-0.981914874560778\\
3.78133290944718	-0.982958434891321\\
3.78541204120765	-0.985648220073298\\
3.78996007867334	-0.983819138045908\\
3.79474961146987	-0.983526408479423\\
3.79953889399448	-0.984809762292093\\
3.80434705751269	-0.985894226546608\\
3.80900926559419	-0.987158697122839\\
3.81324949784956	-0.984549743527237\\
3.81781793834339	-0.98570329169376\\
3.8218307172994	-0.988523912939353\\
3.82631762876211	-0.986634319465194\\
3.83094921550397	-0.986810437452257\\
3.83530211873047	-0.988887574608959\\
3.84002088715452	-0.987343072724353\\
3.84459737047067	-0.989234693445371\\
3.84941066852588	-0.988427818170341\\
3.8541298646765	-0.989282344977618\\
3.85884212724038	-0.990156394440335\\
3.86361410163461	-0.989053778769141\\
3.86790192269398	-0.991574892885113\\
3.87249351035625	-0.990280389263681\\
3.87712621640983	-0.989725880997123\\
3.88092759314971	-0.992915298812718\\
3.88539422582229	-0.991306333567832\\
3.89000222999921	-0.990686706047734\\
3.89411480912622	-0.993470785341899\\
3.89891786994063	-0.992579814144434\\
3.90371678556123	-0.99149340581688\\
3.90800510663881	-0.993943841598565\\
3.9126951865879	-0.994524309860516\\
3.91734248085118	-0.992936674447809\\
3.92222505270877	-0.993930209966356\\
3.92717598352597	-0.994030744220032\\
3.93158599411743	-0.996306440345093\\
3.93599522938529	-0.99423874808994\\
3.94049657428974	-0.995051999562294\\
3.94487389428147	-0.996637522085754\\
3.94940860843254	-0.994813305602513\\
3.95378726001974	-0.997142360568539\\
3.95844158061136	-0.995635308744118\\
3.96293909531183	-0.997034717553022\\
3.96745131680434	-0.998518304077456\\
3.97187915407536	-0.996226501406605\\
3.976591898916	-0.997203795601425\\
3.98112302685585	-0.999028530727889\\
3.98576790207457	-0.997245116215305\\
3.99024312640498	-0.998961886844449\\
3.99485954950909	-0.999392525294526\\
3.99939324583649	-0.997725155284668\\
4.00365064661584	-1.00029412117729\\
4.00842509987411	-0.999583018893395\\
4.01319917581283	-0.998452423514018\\
4.01756889264535	-1.00076750706362\\
4.02214692115003	-1.00227927737343\\
4.02606333299346	-0.99925767283023\\
4.03061842673663	-1.00000702675473\\
4.03526268349046	-1.00125812355401\\
4.04020906591419	-1.00096275867641\\
4.0450178344214	-1.00232633114053\\
4.04993961487452	-1.00292132428043\\
4.05443576020312	-1.00079254315664\\
4.05900256924305	-1.00184969424067\\
4.06325601841587	-1.00408526019585\\
4.06760250675585	-1.00169796555264\\
4.07213348973714	-1.00290465178805\\
4.07657839071034	-1.00458318084785\\
4.08096752651641	-1.00223356661838\\
4.08553289159975	-1.00370985773344\\
4.0901482620506	-1.0049382948032\\
4.09455177469585	-1.00261301039653\\
4.09905800625548	-1.00424057178356\\
4.10353405024934	-1.00611524114137\\
4.10812086511401	-1.00421708803347\\
4.11294498545192	-1.00377433425317\\
4.11742174952238	-1.0059503075749\\
4.12231497302614	-1.00514878078322\\
4.127061898653	-1.00647008378803\\
4.13167594593235	-1.00527689111207\\
4.13626411661755	-1.00507004633894\\
4.14022911999161	-1.00792242310514\\
4.14452308318735	-1.00560363923589\\
4.14920604717296	-1.00566803999885\\
4.15351626730579	-1.00809590173695\\
4.15818858230325	-1.00664099052998\\
4.16293863256015	-1.00613523725215\\
4.16728075266115	-1.00849202370036\\
4.1717964114472	-1.00653059319341\\
4.17655476199266	-1.00736853135918\\
4.18139596997596	-1.00851994162316\\
4.18633833146734	-1.00898824848914\\
4.19064599573443	-1.00650851318726\\
4.19512473879272	-1.00791469419452\\
4.19942683382591	-1.01015554877969\\
4.20397346189041	-1.00822016968479\\
4.20874850812568	-1.00789321306635\\
4.21321500735923	-1.00999749766836\\
4.21774506876167	-1.00802995555543\\
4.22218098313015	-1.00954714207522\\
4.22667919802301	-1.01053796606141\\
4.23085782889257	-1.00792274346888\\
4.23512325389832	-1.01023658893866\\
4.23977922813907	-1.01025580959193\\
4.24445083754938	-1.00915353426853\\
4.24915438623292	-1.01064743105923\\
4.25396111516323	-1.0093569685464\\
4.25854094908728	-1.01121386762343\\
4.26331607047594	-1.01073124542028\\
4.26801364516442	-1.00934687115994\\
4.27254399940859	-1.01139314725586\\
4.27738134707503	-1.01194205695789\\
4.28168089834416	-1.00942078391398\\
4.28628758341844	-1.00997736423763\\
4.28984773135906	-1.01337575559643\\
4.29437673129704	-1.01175861094835\\
4.29899696552796	-1.01008143285391\\
4.3039018204406	-1.01092114663975\\
4.3085422290257	-1.01277638867752\\
4.31341033011333	-1.01245914244947\\
4.31789980817667	-1.0103045822415\\
4.32246488843339	-1.0118414758125\\
4.32690207766857	-1.01367703324101\\
4.331010950421	-1.01090348529821\\
4.33560179091423	-1.01172894492674\\
4.34003040392751	-1.01364378163837\\
4.34452679942806	-1.01151490824165\\
4.34925686248766	-1.01239438637569\\
4.35398669375525	-1.01307588485265\\
4.35860804403783	-1.01144682877084\\
4.36296378116182	-1.01383031670236\\
4.36768159456486	-1.01285584898091\\
4.3724379639362	-1.0116797881148\\
4.37707719536988	-1.01348216515724\\
4.38189096295665	-1.0137971419822\\
4.38614715508612	-1.01125663250878\\
4.39030335670196	-1.0136516642641\\
4.39483313527373	-1.0134338550068\\
4.39938560974779	-1.01252890122772\\
4.40374666077111	-1.0146877553214\\
4.40798873758895	-1.01213937869373\\
4.41254301351507	-1.0134712086971\\
4.41726090001562	-1.01430901670412\\
4.42199155383314	-1.0127136588478\\
4.42695263998865	-1.0127685222931\\
4.43156080617617	-1.0146864646458\\
4.43617083167774	-1.01342890531012\\
4.44074043597918	-1.01223006886818\\
4.44486399176114	-1.01501132395604\\
4.44942801649594	-1.01356662967819\\
4.45412722560335	-1.01306143796254\\
4.45887900807022	-1.01395494698803\\
4.46363119728819	-1.01296557287059\\
4.46797262740388	-1.01529366871537\\
4.47193810146674	-1.01247021514532\\
4.47635024060044	-1.01350953396499\\
4.4808783470397	-1.01482822407671\\
4.48565428908636	-1.01339997593345\\
4.49064245619235	-1.01333919543079\\
4.49542812464526	-1.01474889494599\\
4.49987256792951	-1.01282321319875\\
4.50432837996514	-1.01355907603814\\
4.50870714528897	-1.01487045620918\\
4.51315112057166	-1.01294772177524\\
4.51778979760867	-1.0146268660037\\
4.52223336693169	-1.01244304711972\\
4.5266353228002	-1.01451843582384\\
4.53128900779101	-1.01347226399139\\
4.53594728823325	-1.01428402041508\\
4.54061845818459	-1.0143047461743\\
4.54496716368214	-1.0120119064994\\
4.5495722711209	-1.01374055333182\\
4.55429838499553	-1.0149454522467\\
4.55868232471058	-1.01260045184733\\
4.56335017898653	-1.01330658747821\\
4.56795645925173	-1.01438422371944\\
4.5725373619217	-1.01265987632998\\
4.57717543463945	-1.01441695542792\\
4.58157424953567	-1.01220907710148\\
4.58596240488875	-1.01378544060162\\
4.59045778063911	-1.01422333265096\\
4.59468154426196	-1.01182862040707\\
4.59943846313288	-1.01330724299957\\
4.60441251778843	-1.01376095209254\\
4.60932493495494	-1.01391791447183\\
4.61354100615626	-1.01129309802376\\
4.6178065629356	-1.01342282908732\\
4.62234927447134	-1.01375811443274\\
4.62664327835608	-1.01150848699303\\
4.63104854958844	-1.01378543682079\\
4.635606496067	-1.01237881501192\\
4.64028278161439	-1.01173349159871\\
4.64471985716369	-1.01395010951291\\
4.64929862695592	-1.01226399592608\\
4.65398681502776	-1.01111789566333\\
4.65848076006991	-1.01327005476738\\
4.66321492522489	-1.01205772346269\\
4.66801695162872	-1.01248801251252\\
4.67272192961928	-1.01202358814875\\
4.67732472599427	-1.01106729744871\\
4.68186976182542	-1.01278512422023\\
4.6863653476965	-1.01068611826331\\
4.69081112862754	-1.01272208593114\\
4.69534597891969	-1.01179979675887\\
4.69966236504908	-1.00978433065595\\
4.703869449679	-1.01242250008819\\
4.70844514395109	-1.01122614988203\\
4.71309391611556	-1.01070102373417\\
4.71774423315637	-1.01179356665332\\
4.72203075827923	-1.00934049198129\\
4.72652828309669	-1.01131282269545\\
4.73139502489746	-1.01166897801261\\
4.73612142492952	-1.01004655541739\\
4.74100566573333	-1.00964379004118\\
4.74575965701355	-1.01096697325584\\
4.75029547313399	-1.00893888181177\\
4.75464196463245	-1.01102587388933\\
4.75922334314072	-1.01088581974779\\
4.76317511935209	-1.00793346909286\\
4.76776941387199	-1.00945282406947\\
4.77240757149825	-1.01072825447496\\
4.77659101470198	-1.00803583535155\\
4.78115383291342	-1.00920918814806\\
4.78577102115335	-1.00968183425619\\
4.79042505320996	-1.00856685957836\\
4.79519576496501	-1.0089695519961\\
4.79971595728004	-1.00741534383625\\
4.8041789741773	-1.00945885620589\\
4.80860432601568	-1.007228250115\\
4.81326938922416	-1.00858536449364\\
4.81803952783903	-1.00838513566221\\
4.82249594320177	-1.00622440140286\\
4.82714801247946	-1.00776873954529\\
4.83189876321996	-1.00847120528616\\
4.83616829749053	-1.00590767081296\\
4.84077184652545	-1.00728248095616\\
4.84543127898241	-1.00786028696102\\
4.84951784331191	-1.00507109349324\\
4.8539751529487	-1.00697850909903\\
4.85857448577125	-1.00644986090365\\
4.8631290297183	-1.00521292978393\\
4.86785917802276	-1.00638147461176\\
4.87263273280136	-1.00525059651943\\
4.87738091184197	-1.00644224895311\\
4.88159022409832	-1.00384023012921\\
4.88600762354744	-1.00589371821201\\
4.89045573506926	-1.00444198936005\\
4.89508948191112	-1.00425827585775\\
4.8998277967836	-1.00479104280686\\
4.90461424081667	-1.00411998297088\\
4.9093817089402	-1.00467075970507\\
4.91348983370722	-1.00196376300128\\
4.91762475145337	-1.00450253054589\\
4.92220171822563	-1.00407412811794\\
4.92656653946362	-1.00183662092012\\
4.93148958747702	-1.00258786403054\\
4.93638289872052	-1.00358504577553\\
4.94109134849116	-1.00221263689942\\
4.94577534657158	-1.00108028187073\\
4.95023617918489	-1.00328131551295\\
4.95462447425885	-1.00131635364845\\
4.95919614372348	-1.00006965121624\\
4.96354601940051	-1.00250174237857\\
4.96810056469231	-1.00112933197297\\
4.97241021616452	-0.998934295469648\\
4.97670247860034	-1.00137892131693\\
4.98132969998858	-1.000771762532\\
4.98574708272749	-0.998764120578214\\
4.99048314430538	-1.00031987965463\\
4.99538093880791	-0.999813022758259\\
5.00002380741365	-0.997963323191163\\
5.0048991365696	-0.998146747640467\\
5.00915578549171	-1.0007317821901\\
5.01333070943161	-0.998707141465581\\
5.01720046767701	-0.995948368096084\\
5.02175357792229	-0.997916723037666\\
5.02664403632246	-0.997776343908404\\
5.03157156095444	-0.997290081649441\\
5.03652502066205	-0.997431486944315\\
5.04105489596928	-0.995339424924693\\
5.04577587633008	-0.996316895820877\\
5.05043684838327	-0.997489596879215\\
5.05435615575209	-0.994436004167771\\
5.05904669721021	-0.994585337697112\\
5.06336176068768	-0.996993142127822\\
5.06776152818693	-0.995011202287544\\
5.07204632370353	-0.992708631300391\\
5.07656956123916	-0.994676766238839\\
5.08136040531487	-0.994999262241846\\
5.08584659227966	-0.99283525197504\\
5.09073987835222	-0.993503428434582\\
5.09561843667945	-0.993380148376197\\
5.10001740230576	-0.991052441407093\\
5.10445631305305	-0.992864002276128\\
5.10898655672293	-0.993544301405468\\
5.11268006792778	-0.990249178035526\\
5.11737685735511	-0.991440831819339\\
5.12220650646717	-0.991843946118467\\
5.12678226469338	-0.989847626502501\\
5.1316627022254	-0.990369319606014\\
5.13650754050029	-0.991047642525126\\
5.14083293824119	-0.988572158695613\\
5.14557956731845	-0.989334350902524\\
5.15030222367348	-0.990353823078867\\
5.15428010117803	-0.987378902733288\\
5.15896945685005	-0.98720830344429\\
5.16329838729817	-0.989563933068197\\
5.16762509192166	-0.987317182209385\\
5.17233345493712	-0.986876721777532\\
5.17702521283593	-0.988330525839442\\
5.1812509935015	-0.985788028495886\\
5.18590301946176	-0.984562973957382\\
5.19026902994064	-0.986962489550046\\
5.19490483126118	-0.986100285035392\\
5.19934070076705	-0.984198102276723\\
5.20425001428407	-0.984841933305552\\
5.20911496104282	-0.98401229548735\\
5.21394302292137	-0.984853562666001\\
5.21810837931517	-0.982161213488876\\
5.22259423549505	-0.983981316324453\\
5.22703010270093	-0.982889917043964\\
5.23133946936916	-0.981164490684459\\
5.23570946258569	-0.983473243479798\\
5.24006783268514	-0.98125389211744\\
5.24488032261364	-0.980678166692315\\
5.24980374284182	-0.981424508481386\\
5.25460245658142	-0.980145659676642\\
5.25934754949152	-0.978824607441031\\
5.26368462435982	-0.981214305126555\\
5.26810953791773	-0.98006874727463\\
5.27184724298952	-0.976935814727304\\
5.27664104515917	-0.978035654542248\\
5.28147187902703	-0.97909399280123\\
5.28605522710226	-0.977218848000474\\
5.29082461240382	-0.976569113533545\\
5.29548587713629	-0.978132601162143\\
5.29937982819605	-0.975134592655825\\
5.3039601085753	-0.975638303484432\\
5.30859720985928	-0.976125224097125\\
5.31322757364361	-0.974844030034316\\
5.31800502903342	-0.975481768470963\\
5.32215475880367	-0.972843448953674\\
5.32685840070864	-0.97439588257222\\
5.33139139495459	-0.97254608120415\\
5.33614617653273	-0.97317555406974\\
5.34083813865034	-0.97279934856259\\
5.34518346232607	-0.970667961591721\\
5.34956135047283	-0.973000362673588\\
5.35380412581271	-0.971132708948388\\
5.3581019636874	-0.969201409938014\\
5.3629962819789	-0.970112228163386\\
5.36796063181906	-0.970494631632019\\
5.37263768832069	-0.969531593921028\\
5.37687966865363	-0.967335141657482\\
5.38123431985214	-0.96972079698725\\
5.38548340246586	-0.967662168023237\\
5.38994650857591	-0.966235715599304\\
5.3946306431961	-0.967855031728334\\
5.39949761158568	-0.966768124449767\\
5.40443348932896	-0.966065131843247\\
5.40893627977259	-0.9639361252685\\
5.41355131221566	-0.96549345666307\\
5.41825317760304	-0.965446566454768\\
5.42220085283007	-0.962434930777472\\
5.42688871769503	-0.963557606024862\\
5.4315944810494	-0.964713742343057\\
5.43588970271406	-0.962205593198957\\
5.44054756021006	-0.96052166100223\\
5.44541907177582	-0.961348410582858\\
5.4500682162666	-0.963052266902937\\
5.45391376353298	-0.96020385780727\\
5.45816018817219	-0.958505147911032\\
5.4625333808034	-0.960813093837546\\
5.46684761766069	-0.958537602174183\\
5.47159631444068	-0.958466947061324\\
5.47639886032495	-0.958741071524507\\
5.48097516864627	-0.95689011454412\\
5.48592488288942	-0.957413960294732\\
5.49049283523715	-0.955437037086309\\
5.49523979474583	-0.956596420736977\\
5.49979583699005	-0.955450102016176\\
5.50429160146076	-0.954037557863467\\
5.50893690034158	-0.95567231543562\\
5.51298288908606	-0.952886235262802\\
5.51765757590584	-0.952477219745236\\
5.52213226580915	-0.954572826747391\\
5.52623886007518	-0.952064037050837\\
5.53058462013192	-0.95020027638874\\
5.53535730623256	-0.951562735216258\\
5.54025256027467	-0.95065314144666\\
5.54516508986124	-0.951246656993482\\
5.54916600714018	-0.948320228539154\\
5.55396058002482	-0.949203416545161\\
5.55853433252164	-0.947584785512539\\
5.56321166520123	-0.948360866702655\\
5.56774588102731	-0.947725597590926\\
5.57189764540674	-0.945376862696851\\
5.57644404814192	-0.947395611936943\\
5.58092430181256	-0.94570816341315\\
5.58525331605711	-0.943456155846639\\
5.58995584736201	-0.945009121368543\\
5.59480940098549	-0.945259888555864\\
5.59900923282574	-0.942567358966238\\
5.60376511455258	-0.941367667993826\\
5.60850719515697	-0.94290270276046\\
5.61332288018647	-0.942556638335075\\
5.61731455495468	-0.939572908935641\\
5.62209943742785	-0.940159422787799\\
5.6268661281592	-0.941104505314986\\
5.63098692810306	-0.938321681148736\\
5.63576054347041	-0.938227163144211\\
5.64052335102183	-0.938997780439917\\
5.64436008465728	-0.935835831500358\\
5.64888141514422	-0.937055220297711\\
5.65345510943638	-0.937561518278836\\
5.65756951187836	-0.934865398024607\\
5.66251139932843	-0.935464448913694\\
5.66702685454096	-0.933446672783442\\
5.67184016712418	-0.933525987785795\\
5.67659195554251	-0.93478380335947\\
5.68066601195546	-0.932043937760383\\
5.68514866033537	-0.930380963620457\\
5.68979575742348	-0.932180427558355\\
5.69449673423592	-0.930792880890764\\
5.69936254164381	-0.930402631993364\\
5.70412873969016	-0.929752737639704\\
5.70809000850103	-0.92682736840565\\
5.71253233794294	-0.928784803664718\\
5.71714505078495	-0.928476046939747\\
5.7212522716987	-0.925795329493292\\
5.72604487652774	-0.927045616223064\\
5.73082607733698	-0.926253665587815\\
5.73544731428205	-0.924540557396945\\
5.74041823713427	-0.924689476348016\\
5.74449717168024	-0.92187277197476\\
5.74904611286898	-0.922488636308376\\
5.75335334997107	-0.924469696393106\\
5.75723333749903	-0.921385903262966\\
5.76210715180173	-0.920905450823204\\
5.76690467250205	-0.919682919797465\\
5.77169098278989	-0.920395778516254\\
5.77628632776367	-0.919903411256472\\
5.7799800430673	-0.916734708229148\\
5.7845647697752	-0.91851416185397\\
5.78925544843771	-0.917563156117744\\
5.79397188900432	-0.916185899704527\\
5.79886220742979	-0.915376367522755\\
5.80371821231617	-0.914881034725057\\
5.80853421031723	-0.915683346031181\\
5.81222258937891	-0.912371410942555\\
5.8169100732883	-0.912722880629379\\
5.82162455527932	-0.912752982119263\\
5.82611641554778	-0.910924092517358\\
5.83087381943934	-0.912315673920465\\
5.83480217155324	-0.909419182197731\\
5.83941441402865	-0.90919713213117\\
5.8440575433696	-0.910365286346437\\
5.84783393462893	-0.907134568631166\\
5.85261579037282	-0.90688783333184\\
5.85742389601397	-0.908063551699236\\
5.86192839899287	-0.906042621461893\\
5.86652335531514	-0.9043298658918\\
5.8713069114819	-0.905721631651765\\
5.87592145647702	-0.904427056930887\\
5.87994576589827	-0.901565941653066\\
5.88470855752508	-0.902657559615267\\
5.889499827614	-0.903221439938111\\
5.89344590464175	-0.900181222586678\\
5.89830554489202	-0.89986218954487\\
5.9032703683732	-0.899843002494182\\
5.90825181736153	-0.899885819819995\\
5.91271136795443	-0.8980952171386\\
5.9167983457062	-0.895560990309383\\
5.92126574372141	-0.897700451021523\\
5.92581191390634	-0.896602439080305\\
5.92976083746246	-0.893724365903005\\
5.93433016421068	-0.895495884751065\\
5.93893796561356	-0.894928660178435\\
5.94261134586176	-0.891618131544887\\
5.94754238002527	-0.891795146914908\\
5.95252203366393	-0.892151955753693\\
5.95748298369882	-0.891761085798131\\
5.96150848188144	-0.88886192192512\\
5.96616375572432	-0.888623367233424\\
5.97075250977044	-0.890013221000149\\
5.97478637028941	-0.887116230278167\\
5.97973491882712	-0.887289220771483\\
5.98444982903618	-0.885711833227722\\
5.98937635334045	-0.886318831696354\\
5.99330080699948	-0.883346045900221\\
5.99795822123103	-0.884318540329522\\
6.00260726064661	-0.883293070962052\\
6.00746354182672	-0.883064011011153\\
6.01165032589292	-0.880893494980012\\
6.01604344225478	-0.879796352160209\\
6.02060878106349	-0.881399073147442\\
6.02501393930179	-0.87908291104007\\
6.02998978021822	-0.879053414140825\\
6.03428559421798	-0.876659732764622\\
6.0389816779594	-0.876114320129882\\
6.04352966724178	-0.878039201156759\\
6.04747744996364	-0.875295844650557\\
6.05163616490486	-0.872955380146986\\
6.05644996646844	-0.874261882746689\\
6.0613913012183	-0.873749301656321\\
6.06619226838736	-0.87239974535065\\
6.07035757343666	-0.86965228877636\\
6.07504539345691	-0.870484863493832\\
6.07971075065776	-0.871417449285701\\
6.08341252494812	-0.868095245919365\\
6.08814664040973	-0.867320097780812\\
6.09298015546342	-0.868433806442113\\
6.09736862803841	-0.866186843650604\\
6.10208031450461	-0.865035363169327\\
6.10698537844235	-0.865823767991043\\
6.11132816364843	-0.863476780050272\\
6.11595395743386	-0.861959293844262\\
6.12063241075155	-0.863675399888695\\
6.12515431531661	-0.862438850201546\\
6.12837077777921	-0.858703154202728\\
6.13301652888485	-0.859887693858091\\
6.13780213427363	-0.860203401167213\\
6.14236876855589	-0.858185142880101\\
6.1471364992733	-0.85668781337943\\
6.15198360179279	-0.855652302048604\\
6.15682394561971	-0.856864055519367\\
6.16155599750959	-0.855896609833696\\
6.16507465918903	-0.852362423953091\\
6.16981499548465	-0.852455403556911\\
6.17456017633819	-0.853395072655328\\
6.17866248999209	-0.850571659051624\\
6.18350798336447	-0.850332839627907\\
6.18839033620609	-0.851109775027579\\
6.19262834190054	-0.848582126923853\\
6.19712647355615	-0.846729238902593\\
6.2019446331892	-0.848015001266457\\
6.20635350736189	-0.846132569103387\\
6.21059698454378	-0.843883487869911\\
6.21513431377351	-0.845913410161658\\
6.21958003892534	-0.844383541010627\\
6.22344020413087	-0.841351682060472\\
6.22831944473848	-0.842079543788086\\
6.23321930040573	-0.842137450647502\\
6.23739534528335	-0.839414444402195\\
6.24217785602212	-0.838608350968947\\
6.24701428167162	-0.839732513322442\\
6.25113922012214	-0.837130355825008\\
6.25553279910263	-0.835201586519479\\
6.26022164386145	-0.836895786927781\\
6.26483546727638	-0.835545403066178\\
6.26890328695116	-0.832715811992104\\
6.27381614275697	-0.833100561305003\\
6.278717624562	-0.833155090501613\\
6.28276540476195	-0.830250435916372\\
6.28754194952214	-0.829796642397458\\
6.29235455396403	-0.830692790410759\\
6.29633917923441	-0.827737828164463\\
6.30111417197038	-0.827490488266141\\
6.30591839739186	-0.827603214435321\\
6.30962253428211	-0.824276047675982\\
6.31432272972464	-0.82495743402273\\
6.31901593664393	-0.825429792923945\\
6.32277284837393	-0.822172935889596\\
6.32769572580925	-0.822259945879597\\
6.33235835983461	-0.820725912050199\\
6.33721612799349	-0.820302430568711\\
6.34200028082395	-0.819495240452327\\
6.34661899519458	-0.817940898980708\\
6.35151225934901	-0.818714691443596\\
6.35522832678754	-0.815529432047034\\
6.35972969350539	-0.814527167172722\\
6.36418267871861	-0.816636723005865\\
6.36814164366629	-0.813870641192085\\
6.37245391268167	-0.81167527360427\\
6.3774440542911	-0.811891775183668\\
6.38228101381375	-0.810686585383799\\
6.38720278328686	-0.810076713993205\\
6.39216247140331	-0.810323218080022\\
6.39584950025399	-0.807108826303815\\
6.40021030115399	-0.805588165440837\\
6.40457428575825	-0.807954514759578\\
6.40885163243784	-0.805810401617456\\
6.41292030784017	-0.803028800869608\\
6.41788457748941	-0.802802662668345\\
6.42284664526203	-0.803352367682315\\
6.42747402423525	-0.801610997672412\\
6.43230075282102	-0.800700997083158\\
6.43686975623458	-0.79920842151598\\
6.44082540664508	-0.796437083145112\\
6.44528389659013	-0.798561825746332\\
6.44984513854892	-0.797441810651153\\
6.45397188334859	-0.794732888126867\\
6.45892066501897	-0.794045123177684\\
6.46389279873232	-0.793910520998282\\
6.4688033122182	-0.794057029580805\\
6.47204726575919	-0.790336984861609\\
6.47660869981204	-0.789850342694087\\
6.48134934355696	-0.790452752805418\\
6.48588958004622	-0.788521634228536\\
6.49084821219471	-0.788735676282404\\
6.49481271471785	-0.785761965847218\\
6.49949918202281	-0.784408711662701\\
6.50440489369356	-0.785350837139625\\
6.5092680979473	-0.784846867452584\\
6.51295152344111	-0.781489723010939\\
6.51771395707971	-0.781477430937642\\
6.52246283047201	-0.78126951538205\\
6.5267638536228	-0.778934023786807\\
6.53162032606132	-0.780011005290027\\
6.53546536685354	-0.777143026308023\\
6.53974124206704	-0.775203188630718\\
6.54448524909325	-0.776708371879068\\
6.54896741547821	-0.774741242082617\\
6.55365220084695	-0.773334520378865\\
6.55852459707787	-0.772675663270168\\
6.56278628534518	-0.770154114346184\\
6.56748756324644	-0.771624505803271\\
6.57186239695926	-0.769926839638557\\
6.57633729160847	-0.768330090693792\\
6.58109391954406	-0.767682880519625\\
6.58500886869507	-0.764725756145018\\
6.58973122974724	-0.766150555874943\\
6.59435494733019	-0.765006758904678\\
6.5985820259641	-0.762484934431423\\
6.60356053025209	-0.762765356279866\\
6.60798124156286	-0.760659571864436\\
6.61259116137222	-0.759391607486602\\
6.61732543053253	-0.760787733893736\\
6.62093735591136	-0.757541269942889\\
6.62544272651804	-0.75645417096775\\
6.63025445572898	-0.757247669206087\\
6.63434437786263	-0.754414204201089\\
6.63901575963318	-0.752836101869169\\
6.64394302765419	-0.753583555182081\\
6.64871319909885	-0.752750076524691\\
6.65290585732859	-0.750144040777113\\
6.65788056344481	-0.750380123650802\\
6.66182668280095	-0.74749601902861\\
6.66636140372684	-0.746125362040759\\
6.67112270129008	-0.747559372699231\\
6.67553096149118	-0.745452548449196\\
6.68002246487083	-0.743562371934517\\
6.68489088025486	-0.744647788416738\\
6.68908679862	-0.74239377692761\\
6.69289576637198	-0.739449273924381\\
6.69768050735959	-0.740780715130389\\
6.70211504434031	-0.738867684760492\\
6.70681354870977	-0.737777047487441\\
6.71162831407891	-0.737096886634873\\
6.71613717843457	-0.735165089342818\\
6.72108462912517	-0.735621217298987\\
6.72497837535621	-0.732612527057674\\
6.72958829689518	-0.731432072236575\\
6.73440290452038	-0.732638148343937\\
6.73864838887188	-0.730210957084097\\
6.74303822637475	-0.728133914375755\\
6.74788140143708	-0.729315933921521\\
6.752062755889	-0.727092867654821\\
6.75578487587627	-0.724027047320077\\
6.76063377368516	-0.725110257199083\\
6.76547008436137	-0.724120763135167\\
6.77040408320459	-0.723459803942041\\
6.77459202562406	-0.721015649485985\\
6.77880134046145	-0.718855519361796\\
6.78339509532806	-0.720751109905353\\
6.7875162989291	-0.718287271249222\\
6.79206070530715	-0.716632741375035\\
6.79683636786357	-0.715390490462711\\
6.80167507681688	-0.714807643425593\\
6.80655516003684	-0.714580561320243\\
6.81097374594288	-0.712249186097897\\
6.81550797925626	-0.710148084175922\\
6.82033464381589	-0.709624975884285\\
6.82507894892706	-0.710970046001764\\
6.82854865068555	-0.707635640524845\\
6.83246065296321	-0.704965232692143\\
6.83722912677626	-0.706397649588392\\
6.84205561816077	-0.70569496023688\\
6.84627631081104	-0.703019250736189\\
6.85107617826814	-0.701828504944472\\
6.85605522896288	-0.701737169384981\\
6.86016486440815	-0.698978928551537\\
6.86484213241132	-0.698305865596853\\
6.86952593538393	-0.699743247709501\\
6.87316384941473	-0.696499121597196\\
6.87743896632017	-0.694348693586798\\
6.88239404123556	-0.694841348000666\\
6.88683660705469	-0.692631077153375\\
6.89167903625394	-0.692415224536867\\
6.8964638929458	-0.692113864902433\\
6.9002100371227	-0.688849394361605\\
6.90515083767466	-0.688786959731188\\
6.90960196213653	-0.686848497899897\\
6.91397581562294	-0.684732769228187\\
6.9187132424442	-0.686255630882112\\
6.92334241630675	-0.685156653639366\\
6.92684866793745	-0.681635674214242\\
6.9317476335146	-0.681533570163619\\
6.93648445133708	-0.680372795060336\\
6.94121921585657	-0.679198675925701\\
6.94605100883009	-0.678723935108103\\
6.94958150413995	-0.675215822772485\\
6.95437310695318	-0.675512514046831\\
6.95920826421025	-0.676137789936925\\
6.96324888506674	-0.673253731821919\\
6.96775055823855	-0.671290416256575\\
6.9727343750418	-0.671613447517143\\
6.97739285586126	-0.670074432841061\\
6.98147225014519	-0.667230585033247\\
6.98634477127648	-0.667740753297692\\
6.99094641475687	-0.66675919956854\\
6.99460168970266	-0.663507939370538\\
6.99942836428099	-0.664563355179858\\
7.00425438928578	-0.663757000298208\\
7.00860592666853	-0.661299434185458\\
7.01306563038527	-0.659121774180211\\
7.0180330719093	-0.659487776240337\\
7.02215668451466	-0.656961185976201\\
7.02664032906854	-0.655635092844156\\
7.03133289302839	-0.657163404669354\\
7.03533281764721	-0.654378925367927\\
7.03942743904368	-0.651669550286628\\
7.04438492718195	-0.651934566577013\\
7.04929605503019	-0.651627569749038\\
7.05340382515398	-0.648796301530965\\
7.05825981833726	-0.648160853252542\\
7.06300631885041	-0.647148150530153\\
7.06692084301357	-0.644101541801097\\
7.07174960542875	-0.644859855657727\\
7.07653525164475	-0.644561578799365\\
7.08012225005429	-0.641093338860648\\
7.08486624919513	-0.640114944363143\\
7.0897766992098	-0.640929654123774\\
7.09402597513704	-0.638533633104233\\
7.09800228634193	-0.635655690945191\\
7.10283922860091	-0.636628013852062\\
7.10748301471494	-0.635664330896436\\
7.1110796160974	-0.632252442427398\\
7.11599602072144	-0.632352483329245\\
7.12076140485435	-0.631310195779907\\
7.12533359197525	-0.629454242106195\\
7.1303102924026	-0.629379725900636\\
7.1342791768962	-0.626424901370632\\
7.13898086496289	-0.625814072868107\\
7.14374418351717	-0.625936206491109\\
7.14695317718721	-0.622138630546942\\
7.15176713991104	-0.622059233156345\\
7.15657967169749	-0.621421592877329\\
7.16120474860361	-0.619683478443567\\
7.16618036274929	-0.619569403398391\\
7.17008722399158	-0.61654823757172\\
7.174696150533	-0.615369466307056\\
7.17956909799607	-0.616038058000828\\
7.1837862032363	-0.613399917741357\\
7.18812416407452	-0.610920433712262\\
7.1929306694959	-0.610060539036167\\
7.19774442313417	-0.611091972970396\\
7.20133013111765	-0.607729773489194\\
7.20602341622993	-0.607201959881835\\
7.21087248566062	-0.607103375877864\\
7.21525578871963	-0.604710960404937\\
7.21973445770283	-0.602529069317365\\
7.22401595740977	-0.600075363044057\\
7.22867082380133	-0.601659550046029\\
7.23324526660983	-0.60076843817443\\
7.23722256570306	-0.597922900582491\\
7.24219731312994	-0.597769961867028\\
7.2460906556357	-0.594717818666142\\
7.25077168156834	-0.593630065401172\\
7.25567574235125	-0.594427670188862\\
7.26004269172529	-0.592153511560291\\
7.26421570310717	-0.589459192128961\\
7.26916080647413	-0.588994665520374\\
7.27413802556353	-0.588844341634502\\
7.27830599786042	-0.586207491964582\\
7.28259579968276	-0.583942399820477\\
7.28738655672003	-0.585297232787896\\
7.29157738480639	-0.58303359889933\\
7.29584387859714	-0.580889700033451\\
7.30077511304729	-0.581231982076874\\
7.30448374332574	-0.577964958457133\\
7.30913530987397	-0.576901703892172\\
7.31404358689067	-0.577469937033784\\
7.31834117491804	-0.574989478764747\\
7.32268487208156	-0.572560841680458\\
7.32762528649747	-0.572365873176246\\
7.33251594654154	-0.572200959487428\\
7.33605439513387	-0.568705407943333\\
7.34085198389992	-0.568282808697592\\
7.34545589133906	-0.566982375187389\\
7.34985607166538	-0.565052130323839\\
7.35469478744979	-0.566125620307125\\
7.35847358828029	-0.563050019613329\\
7.36287923281445	-0.561091686380351\\
7.36781372700822	-0.56056496136623\\
7.37256346925944	-0.559085103764995\\
7.37751329092485	-0.558646859557335\\
7.38132307699369	-0.555462404287798\\
7.38603988270824	-0.554836788741041\\
7.39087142198026	-0.555377648151134\\
7.39422315957139	-0.55175095006087\\
7.39866031444415	-0.550031978354499\\
7.40356584777748	-0.550869979235164\\
7.4079449800705	-0.548622770173761\\
7.41246456743396	-0.546710021322628\\
7.41743920726031	-0.547133179383106\\
7.42166155483057	-0.544781097819085\\
7.42521527236607	-0.541381825802822\\
7.43006800977035	-0.542059479853367\\
7.43487030432305	-0.541519138667715\\
7.43925426912817	-0.539158048384469\\
7.44400225212451	-0.537627838797681\\
7.44862070068008	-0.535836963333537\\
7.45357157627461	-0.536413971709966\\
7.45737103800746	-0.533474345989514\\
7.46143075835453	-0.531039561575625\\
7.46628760225436	-0.532141343379327\\
7.47060860793731	-0.529859492730639\\
7.47518226752862	-0.528171424128007\\
7.48010118597575	-0.527692459995531\\
7.48410229017725	-0.52471532933493\\
7.48896815768023	-0.524218620874975\\
7.4937169371274	-0.523208208686258\\
7.49795147895681	-0.520683520198492\\
7.50289043126434	-0.52130464912367\\
7.50685383261337	-0.518621018612613\\
7.51101486435021	-0.516397065982894\\
7.51585601391593	-0.517492256530448\\
7.51978005741857	-0.514604291471654\\
7.52419866233354	-0.512697115614973\\
7.52915774126648	-0.512740142954162\\
7.5333254527601	-0.510022640087182\\
7.53814668703559	-0.509318486268108\\
7.54302949663017	-0.508984309917142\\
7.54674427751693	-0.505663734442609\\
7.55133296464848	-0.504004153041783\\
7.55624763620462	-0.504886299396297\\
7.56079096230976	-0.503335719020091\\
7.56412446559597	-0.499668159325745\\
7.56901279666633	-0.499822734480403\\
7.57363982148496	-0.498438949192281\\
7.57810917339573	-0.496400436196088\\
7.58310264115082	-0.49633886539811\\
7.58770544764413	-0.494492842385629\\
7.59176943181332	-0.491585796806198\\
7.59660584088743	-0.490872816190301\\
7.6014909334175	-0.490710880899048\\
7.60505733390814	-0.487239657777408\\
7.6097898454988	-0.487186546039246\\
7.61453902000089	-0.487381599388564\\
7.61781259622292	-0.483629207170937\\
7.62253582752712	-0.482504884129753\\
7.62746768976713	-0.482055519712741\\
7.63198334431809	-0.479916402391005\\
7.63687467218226	-0.478963469360546\\
7.64149770205686	-0.477229818561364\\
7.64571633818812	-0.474633610414918\\
7.6506226207776	-0.47530317299075\\
7.65508875128389	-0.473699360346416\\
7.65857666895686	-0.470215614711102\\
7.66344569929908	-0.470748461898611\\
7.66807888756335	-0.469707821626172\\
7.67167423768228	-0.466303181007158\\
7.67660480332358	-0.46639636161773\\
7.6812316259355	-0.464924205884885\\
7.6855143166275	-0.462462865130085\\
7.69049752088574	-0.462604013850744\\
7.69513469056806	-0.461030438430472\\
7.6990955631693	-0.458008017474262\\
7.70401377886807	-0.457458106268998\\
7.7086964516559	-0.45603021047497\\
7.71297600424843	-0.453571962447724\\
7.71790144149367	-0.454265669696221\\
7.72212624525293	-0.452103479195073\\
7.7255040507429	-0.448551066987188\\
7.73032797952461	-0.449304178587253\\
7.73513504361826	-0.449132172375587\\
7.73886676077633	-0.445820714149742\\
7.74366878782069	-0.444875313558069\\
7.74841740631326	-0.443773349343695\\
7.75212802893691	-0.440453119773656\\
7.75702924361415	-0.440276784976439\\
7.76192605692523	-0.439692815333085\\
7.76667265384167	-0.438142424294377\\
7.7711358376376	-0.435999310069543\\
7.77538962803298	-0.433501200101292\\
7.78037502085966	-0.433642517296402\\
7.78462777108344	-0.431273617920667\\
7.78870493409355	-0.428585342304782\\
7.79346367530682	-0.4299029214033\\
7.79813704712923	-0.429252210998739\\
7.80112326671034	-0.425261182571191\\
7.80583893148566	-0.424161176844373\\
7.81071938032684	-0.423472229030111\\
7.81527743068565	-0.42145792739104\\
7.82019444872581	-0.420594641703606\\
7.82444358950918	-0.417996613874912\\
7.82923690325189	-0.417114577166116\\
7.83412972121789	-0.41698704070297\\
7.83747951164752	-0.413325908488655\\
7.84211476020117	-0.412449483648855\\
7.84696571543634	-0.41277467474079\\
7.85072010902188	-0.409509065456635\\
7.85517513790153	-0.407357846330991\\
7.86014652263891	-0.407111161451231\\
7.86510993877891	-0.407173279935099\\
7.86905220248895	-0.404198608357607\\
7.87344172935189	-0.401971482343977\\
7.8782045801718	-0.400494352307497\\
7.88305748088859	-0.399673853257109\\
7.88797365635013	-0.39986031715985\\
7.89124266602456	-0.396179066169668\\
7.89566777968158	-0.394517616746838\\
7.90059012507103	-0.394672900440518\\
7.90466302670208	-0.39180697328074\\
7.90925173977575	-0.389904582957559\\
7.91419377596584	-0.389217221033327\\
7.9191831812998	-0.389441182837133\\
7.92318593444186	-0.386770769733262\\
7.92669183126194	-0.383416536748317\\
7.93155074133976	-0.384332425469238\\
7.93603801020419	-0.38272667432063\\
7.93981068059978	-0.379514009711358\\
7.94471811637092	-0.378714840761511\\
7.9497128297265	-0.378501472114357\\
7.95442226401056	-0.377026315423797\\
7.95809991517272	-0.373649849968126\\
7.96287479338114	-0.372575505563269\\
7.96785274888345	-0.37242762584443\\
7.9725134973314	-0.37066208669276\\
7.97649474987096	-0.367659095803757\\
7.98091810701131	-0.365575047451387\\
7.98577182176736	-0.366693640645239\\
7.99037572892206	-0.365350930632789\\
7.99378904158932	-0.361720866961332\\
7.99862381211125	-0.361184219019482\\
8.00343416962806	-0.360529705477169\\
8.00746872422275	-0.357631949698059\\
8.01243835304439	-0.357334158922811\\
8.01638985504274	-0.354451474740701\\
8.02091849191521	-0.352896184310531\\
8.02580853788608	-0.352554663840772\\
8.02998262552082	-0.349832153031022\\
8.0349295375914	-0.349796133396503\\
8.0395404852993	-0.348308507207534\\
8.04333961676578	-0.345110801161281\\
8.04824355607183	-0.345246254179041\\
8.05301427365585	-0.344574763333332\\
8.05603012522628	-0.340611293037225\\
8.0605062105179	-0.338939227221933\\
8.06540728404714	-0.339850207337152\\
8.06984770199882	-0.33778212077153\\
8.07398346508423	-0.335016478857622\\
8.07867950347788	-0.333303069032747\\
8.0834941790379	-0.332074971021491\\
8.08847685381766	-0.332339955314516\\
8.09283076454252	-0.330020280030201\\
8.09740716528911	-0.328154564856129\\
8.10198530977196	-0.326317542471574\\
8.10589717802141	-0.323250511808051\\
8.11078609784084	-0.323481428333283\\
8.11568439808568	-0.323850177244809\\
8.11937829960364	-0.320618280290772\\
8.12277057944083	-0.317020864890657\\
8.12763772015752	-0.31690067758644\\
8.1325290461461	-0.317531083182972\\
8.13674901763509	-0.314930571127631\\
8.14107558323683	-0.31245558639965\\
8.14563627907377	-0.310410090058581\\
8.15056942133715	-0.310020091077663\\
8.15532531996008	-0.30899623969129\\
8.15923913934218	-0.305944400310634\\
8.16417519807831	-0.306199115218143\\
8.16851661119451	-0.304217464458173\\
8.17233862719903	-0.301160080277114\\
8.17727115657538	-0.300437594412258\\
8.18159122123975	-0.297945197128075\\
8.18648960286543	-0.298175609489958\\
8.19115341769695	-0.297106302928294\\
8.19481584771416	-0.29373558884021\\
8.19959456121449	-0.292317298380694\\
8.20424842017394	-0.290500904772141\\
8.20918144442133	-0.290535865531854\\
8.21395279380122	-0.289840286157593\\
8.2170713712746	-0.28595181457643\\
8.22166642666368	-0.284260513857027\\
8.22632085786433	-0.282586278146931\\
8.230967897787	-0.281060492280974\\
8.23581629175687	-0.282221226135277\\
8.23994952348708	-0.279793364535161\\
8.2436459982282	-0.276581138354742\\
8.24861247355301	-0.276704146236186\\
8.25309012334574	-0.274866382458065\\
8.25688336544157	-0.27169390477881\\
8.26183105221086	-0.271760259473416\\
8.26652627559045	-0.270463825726114\\
8.27052975052634	-0.267493848543665\\
8.27541880111105	-0.266677108326229\\
8.28035943923741	-0.26611551490427\\
8.28432032935015	-0.263153507202853\\
8.28841489175004	-0.260470581189677\\
8.29333067480213	-0.261198350805754\\
8.29792529125349	-0.259756852336234\\
8.30162373143415	-0.25642954184059\\
8.30652198841567	-0.255950752448223\\
8.31137088922416	-0.255237451415176\\
8.31499102360237	-0.251809112906541\\
8.31969816023384	-0.250652405985617\\
8.32456923852939	-0.250115129569441\\
8.32872148473708	-0.247359708358179\\
8.33365064537745	-0.246614620948434\\
8.3378726848587	-0.24403442070354\\
8.34258212852473	-0.242932322172919\\
8.34749892047602	-0.24309488160158\\
8.35107793722962	-0.239689359931015\\
8.35539264624913	-0.23749302848474\\
8.36037723922455	-0.237670006619294\\
8.36459689546962	-0.235146286076068\\
8.36895017530167	-0.232924572848034\\
8.37389534527984	-0.2335844802529\\
8.3783216436521	-0.231678752678001\\
8.38153424939839	-0.227874244874547\\
8.38634298733913	-0.227222566519796\\
8.39123023250956	-0.226905531696975\\
8.39558684945784	-0.224486790321337\\
8.40048608107557	-0.223563342963498\\
8.40418643073993	-0.220260532243475\\
8.40889733557218	-0.219673602990963\\
8.41370938219696	-0.219571955060383\\
8.41746696095029	-0.216287786239826\\
8.42199290838617	-0.214183704776724\\
8.42666788157851	-0.2124823290476\\
8.43163480900146	-0.212928650693236\\
8.43587743578222	-0.210573983267003\\
8.44007295483005	-0.207994158560466\\
8.44486512992223	-0.206580741413294\\
8.44978103760429	-0.205921716942183\\
8.45441556161289	-0.204539047865509\\
8.45801507739711	-0.201157995936012\\
8.46296253045099	-0.201351920915572\\
8.46710731072981	-0.198937232832355\\
8.47111612065904	-0.196205401445756\\
8.47608775683239	-0.19661728709691\\
8.4808606708269	-0.195354960102755\\
8.48494203530818	-0.192475972148764\\
8.48914894445081	-0.189808975195145\\
8.49407434747826	-0.189514411191748\\
8.49902003746804	-0.189680755232583\\
8.50281134017286	-0.186560391380111\\
8.50650547390829	-0.183304713509143\\
8.51142985738843	-0.18341785072881\\
8.51632140122008	-0.183226012628515\\
8.51986753159327	-0.179756667178969\\
8.52426049891013	-0.177710775475695\\
8.52920815798224	-0.177348519875969\\
8.53325322193075	-0.174441765622871\\
8.53806808099587	-0.173635767189665\\
8.54300817889951	-0.173431613474183\\
8.5472649586752	-0.170843949036152\\
8.55143840388693	-0.168102616501247\\
8.55628369035624	-0.167138733064686\\
8.56119913300078	-0.166703039891804\\
8.56468658248074	-0.163172045119525\\
8.5693160467865	-0.16203350857689\\
8.57416338088577	-0.161788002514244\\
8.57785211794065	-0.158438807165386\\
8.58272495142704	-0.158208054162429\\
8.58740386489165	-0.15703984670357\\
8.59151372403156	-0.154294006324511\\
8.59644349700599	-0.15356722758046\\
8.60007952465814	-0.150217505162675\\
8.60465220340701	-0.148906915232527\\
8.60955406148111	-0.149195332154505\\
8.61362377641957	-0.146321571870249\\
8.61840558797843	-0.144991433003053\\
8.62293125244467	-0.142951011528118\\
8.62771728622642	-0.141988566188312\\
8.63256847599216	-0.141653616542075\\
8.63541984801071	-0.13759679642343\\
8.63989488509243	-0.135893577471295\\
8.6448121561657	-0.13524779316643\\
8.6496958700896	-0.134361031538124\\
8.65446207607202	-0.133238130097287\\
8.65823805392002	-0.129971114479425\\
8.66272427292348	-0.127780092453146\\
8.66759734016001	-0.126940216929928\\
8.67249213963562	-0.126600544497998\\
8.675972914575	-0.123045036872681\\
8.6807645784833	-0.122201934136998\\
8.68537784385673	-0.12066682844017\\
8.68980104299617	-0.118616270067008\\
8.69472161275492	-0.11939631908852\\
8.69849752672344	-0.116458283974671\\
8.70194487756068	-0.113013773162605\\
8.70688154042549	-0.112288654250402\\
8.71143604171536	-0.11025345231426\\
8.71637516957266	-0.109878302722622\\
8.72095248296424	-0.108210379404232\\
8.72533193065854	-0.106001284991889\\
8.73025858424497	-0.105454446959769\\
8.73377896754443	-0.101959368663578\\
8.73834676207442	-0.100464246318324\\
8.74329491779637	-0.101026236953126\\
8.74771996229906	-0.0988628398917034\\
8.75150720766064	-0.0956054318986172\\
8.75621467827851	-0.0941814005938879\\
8.76119345989446	-0.0944986402517215\\
8.7651546649747	-0.0917188059019036\\
8.76883777049411	-0.0885427214895688\\
8.77377807701705	-0.0890696910146879\\
8.77828033408929	-0.0872696928124341\\
8.78262261309634	-0.0849943752589618\\
8.78759091784691	-0.0847007361537451\\
8.79155617329276	-0.0817220226963773\\
8.79612709864513	-0.0798441023691021\\
8.80067069531263	-0.0778274252465472\\
8.80548076299166	-0.0770922351268339\\
8.81023936559805	-0.0765126470206516\\
8.81363192336797	-0.0728945668999725\\
8.81856439520024	-0.072760147397025\\
8.82280598739635	-0.070368272783573\\
8.82744184839085	-0.0688946756307663\\
8.83208033837505	-0.0673315064075693\\
8.83665150079858	-0.0655319219630722\\
8.84122819863483	-0.0638784441030484\\
8.84502957765802	-0.060777139462878\\
8.8499258258685	-0.0615526931282759\\
8.85432217855028	-0.059621210699044\\
8.85841382746583	-0.0568916570265382\\
8.86334612880301	-0.0561200320212259\\
8.86765317133148	-0.0536244329942063\\
8.87234069696188	-0.0521094923876468\\
8.87733234347456	-0.0522291394786366\\
8.88162608430293	-0.0498915838295911\\
8.8848687153561	-0.0460996614011708\\
8.88958129097915	-0.0449678936203879\\
8.89449975734313	-0.0457425363977038\\
8.89860138395629	-0.0431548164255736\\
8.90215714845832	-0.039736621750243\\
8.9070665750388	-0.0398768939377636\\
8.91192956259109	-0.0395021174832608\\
8.91572024060779	-0.0362610859839769\\
8.92016587677802	-0.0340483177543375\\
8.92485955412311	-0.0323315256901405\\
8.92974418594421	-0.0314643755433455\\
8.93465409599771	-0.0309223239443226\\
8.93822284521131	-0.0274679100425311\\
8.94279199009617	-0.0259129720161167\\
8.94769761823498	-0.0255108062178985\\
8.95154821303424	-0.0223440079267593\\
8.9563528601996	-0.0214895860554875\\
8.96125248842241	-0.0210276126079899\\
8.96514749282053	-0.0179190160172567\\
8.96957850486174	-0.0157168703740424\\
8.97454791660427	-0.0152101842210171\\
8.97941193838301	-0.0141456348082067\\
8.98370335359938	-0.0116016947742807\\
8.98806089651524	-0.00917868343267324\\
8.99284817776778	-0.00774299374258358\\
8.99709495936252	-0.00520198613091642\\
8.99963303616408	-0.000930127794038362\\
};
\addlegendentry{\algo}

\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.0044995500449955	-0.00136673764310566\\
0.008999100089991	-0.00273347118920735\\
0.0134986501349865	-0.00410019654505846\\
0.017998200179982	-0.00546690962151142\\
0.0224977502249775	-0.0068336063335176\\
0.026997300269973	-0.00820028260012739\\
0.0314968503149685	-0.00956693434449015\\
0.035996400359964	-0.0109335574938542\\
0.0404959504049595	-0.0123001479795669\\
0.044995500449955	-0.0136667017370746\\
0.0494950504949505	-0.0150332147059225\\
0.053994600539946	-0.0163996828297549\\
0.0584941505849415	-0.0177661020563152\\
0.062993700629937	-0.0191324683374455\\
0.0674932506749325	-0.0204987776290872\\
0.071992800719928	-0.0218650258912803\\
0.0764923507649235	-0.0232312090881643\\
0.080991900809919	-0.0245973231879771\\
0.0854914508549145	-0.0259633641630561\\
0.08999100089991	-0.0273293279898374\\
0.0944905509449055	-0.0286952106488561\\
0.098990100989901	-0.0300610081247464\\
0.103489651034897	-0.0314267164062415\\
0.107989201079892	-0.0327923314861733\\
0.112488751124888	-0.034157849361473\\
0.116988301169883	-0.0355232660331707\\
0.121487851214879	-0.0368885775063955\\
0.125987401259874	-0.0382537797903753\\
0.13048695130487	-0.0396188688984373\\
0.134986501349865	-0.0409838408480074\\
0.139486051394861	-0.0423486916606107\\
0.143985601439856	-0.0437134173618711\\
0.148485151484852	-0.0450780139815116\\
0.152984701529847	-0.0464424775533542\\
0.157484251574843	-0.0478068041153198\\
0.161983801619838	-0.0491709897094284\\
0.166483351664834	-0.0505350303817988\\
0.170982901709829	-0.051898922182649\\
0.175482451754825	-0.0532626611662958\\
0.17998200179982	-0.0546262433911551\\
0.184481551844816	-0.0559896649197418\\
0.188981101889811	-0.0573529218186697\\
0.193480651934807	-0.0587160101586517\\
0.197980201979802	-0.0600789260144995\\
0.202479752024798	-0.0614416654651239\\
0.206979302069793	-0.0628042245935348\\
0.211478852114789	-0.0641665994868408\\
0.215978402159784	-0.0655287862362498\\
0.22047795220478	-0.0668907809370685\\
0.224977502249775	-0.0682525796887026\\
0.229477052294771	-0.0696141785946567\\
0.233976602339766	-0.0709755737625347\\
0.238476152384762	-0.0723367613040392\\
0.242975702429757	-0.0736977373349718\\
0.247475252474753	-0.0750584979752332\\
0.251974802519748	-0.076419039348823\\
0.256474352564744	-0.0777793575838398\\
0.260973902609739	-0.0791394488124813\\
0.265473452654735	-0.080499309171044\\
0.26997300269973	-0.0818589347999235\\
0.274472552744726	-0.0832183218436144\\
0.278972102789721	-0.0845774664507102\\
0.283471652834717	-0.0859363647739034\\
0.287971202879712	-0.0872950129699855\\
0.292470752924708	-0.0886534071998471\\
0.296970302969703	-0.0900115436284777\\
0.301469853014699	-0.0913694184249656\\
0.305969403059694	-0.0927270277624984\\
0.31046895310469	-0.0940843678183624\\
0.314968503149685	-0.0954414347739433\\
0.319468053194681	-0.0967982248147252\\
0.323967603239676	-0.0981547341302916\\
0.328467153284672	-0.099510958914325\\
0.332966703329667	-0.100866895364607\\
0.337466253374663	-0.102222539683017\\
0.341965803419658	-0.103577888075535\\
0.346465353464654	-0.10493293675224\\
0.350964903509649	-0.106287681927308\\
0.355464453554645	-0.107642119819016\\
0.35996400359964	-0.108996246649739\\
0.364463553644636	-0.110350058645951\\
0.368963103689631	-0.111703552038226\\
0.373462653734627	-0.113056723061236\\
0.377962203779622	-0.114409567953753\\
0.382461753824618	-0.115762082958645\\
0.386961303869613	-0.117114264322883\\
0.391460853914609	-0.118466108297535\\
0.395960403959604	-0.119817611137767\\
0.4004599540046	-0.121168769102847\\
0.404959504049595	-0.122519578456138\\
0.409459054094591	-0.123870035465106\\
0.413958604139586	-0.125220136401313\\
0.418458154184582	-0.126569877540422\\
0.422957704229577	-0.127919255162193\\
0.427457254274573	-0.129268265550486\\
0.431956804319568	-0.130616904993261\\
0.436456354364564	-0.131965169782576\\
0.440955904409559	-0.133313056214587\\
0.445455454454555	-0.134660560589551\\
0.44995500449955	-0.136007679211822\\
0.454454554544546	-0.137354408389855\\
0.458954104589541	-0.138700744436202\\
0.463453654634537	-0.140046683667516\\
0.467953204679532	-0.141392222404547\\
0.472452754724528	-0.142737356972146\\
0.476952304769523	-0.14408208369926\\
0.481451854814519	-0.145426398918939\\
0.485951404859514	-0.146770298968328\\
0.49045095490451	-0.148113780188674\\
0.494950504949505	-0.149456838925322\\
0.499450054994501	-0.150799471527715\\
0.503949605039496	-0.152141674349396\\
0.508449155084492	-0.153483443748007\\
0.512948705129487	-0.154824776085289\\
0.517448255174483	-0.156165667727082\\
0.521947805219478	-0.157506115043323\\
0.526447355264474	-0.158846114408052\\
0.530946905309469	-0.160185662199404\\
0.535446455354465	-0.161524754799616\\
0.53994600539946	-0.162863388595021\\
0.544445555444456	-0.164201559976055\\
0.548945105489451	-0.165539265337248\\
0.553444655534447	-0.166876501077234\\
0.557944205579442	-0.168213263598742\\
0.562443755624438	-0.169549549308603\\
0.566943305669433	-0.170885354617744\\
0.571442855714429	-0.172220675941194\\
0.575942405759424	-0.173555509698079\\
0.58044195580442	-0.174889852311624\\
0.584941505849415	-0.176223700209155\\
0.589441055894411	-0.177557049822094\\
0.593940605939406	-0.178889897585964\\
0.598440155984402	-0.180222239940386\\
0.602939706029397	-0.181554073329082\\
0.607439256074393	-0.18288539419987\\
0.611938806119388	-0.184216199004669\\
0.616438356164384	-0.185546484199497\\
0.620937906209379	-0.186876246244469\\
0.625437456254375	-0.188205481603802\\
0.62993700629937	-0.189534186745809\\
0.634436556344366	-0.190862358142904\\
0.638936106389361	-0.192189992271599\\
0.643435656434357	-0.193517085612506\\
0.647935206479352	-0.194843634650335\\
0.652434756524348	-0.196169635873896\\
0.656934306569343	-0.197495085776095\\
0.661433856614339	-0.198819980853942\\
0.665933406659334	-0.200144317608542\\
0.67043295670433	-0.201468092545101\\
0.674932506749325	-0.202791302172922\\
0.679432056794321	-0.204113943005408\\
0.683931606839316	-0.205436011560063\\
0.688431156884312	-0.206757504358487\\
0.692930706929307	-0.208078417926381\\
0.697430256974303	-0.209398748793543\\
0.701929807019298	-0.210718493493872\\
0.706429357064294	-0.212037648565365\\
0.710928907109289	-0.213356210550118\\
0.715428457154285	-0.214674175994326\\
0.71992800719928	-0.215991541448283\\
0.724427557244276	-0.217308303466382\\
0.728927107289271	-0.218624458607116\\
0.733426657334267	-0.219940003433075\\
0.737926207379262	-0.22125493451095\\
0.742425757424258	-0.222569248411529\\
0.746925307469253	-0.2238829417097\\
0.751424857514249	-0.225196010984451\\
0.755924407559244	-0.226508452818867\\
0.76042395760424	-0.227820263800133\\
0.764923507649235	-0.229131440519534\\
0.769423057694231	-0.230441979572452\\
0.773922607739226	-0.231751877558369\\
0.778422157784222	-0.233061131080866\\
0.782921707829217	-0.234369736747623\\
0.787421257874213	-0.235677691170419\\
0.791920807919208	-0.236984990965131\\
0.796420357964204	-0.238291632751737\\
0.800919908009199	-0.239597613154312\\
0.805419458054195	-0.240902928801031\\
0.80991900809919	-0.242207576324168\\
0.814418558144186	-0.243511552360096\\
0.818918108189181	-0.244814853549286\\
0.823417658234177	-0.246117476536309\\
0.827917208279172	-0.247419417969835\\
0.832416758324168	-0.248720674502632\\
0.836916308369163	-0.250021242791569\\
0.841415858414159	-0.251321119497612\\
0.845915408459154	-0.252620301285827\\
0.85041495850415	-0.253918784825378\\
0.854914508549145	-0.255216566789529\\
0.859414058594141	-0.256513643855643\\
0.863913608639136	-0.25781001270518\\
0.868413158684132	-0.259105670023703\\
0.872912708729127	-0.26040061250087\\
0.877412258774123	-0.26169483683044\\
0.881911808819118	-0.26298833971027\\
0.886411358864114	-0.264281117842318\\
0.890910908909109	-0.265573167932638\\
0.895410458954105	-0.266864486691385\\
0.8999100089991	-0.268155070832813\\
0.904409559044096	-0.269444917075274\\
0.908909109089091	-0.27073402214122\\
0.913408659134087	-0.2720223827572\\
0.917908209179082	-0.273309995653865\\
0.922407759224078	-0.274596857565963\\
0.926907309269073	-0.275882965232341\\
0.931406859314069	-0.277168315395946\\
0.935906409359064	-0.278452904803823\\
0.94040595940406	-0.279736730207116\\
0.944905509449055	-0.281019788361069\\
0.949405059494051	-0.282302076025024\\
0.953904609539046	-0.283583589962422\\
0.958404159584042	-0.284864326940804\\
0.962903709629037	-0.286144283731809\\
0.967403259674033	-0.287423457111176\\
0.971902809719028	-0.28870184385874\\
0.976402359764024	-0.28997944075844\\
0.980901909809019	-0.291256244598309\\
0.985401459854015	-0.292532252170483\\
0.98990100989901	-0.293807460271194\\
0.994400559944006	-0.295081865700775\\
0.998900109989001	-0.296355465263657\\
1.003399660034	-0.297628255768369\\
1.00789921007899	-0.298900234027542\\
1.01239876012399	-0.300171396857902\\
1.01689831016898	-0.301441741080278\\
1.02139786021398	-0.302711263519595\\
1.02589741025897	-0.303979961004879\\
1.03039696030397	-0.305247830369253\\
1.03489651034897	-0.306514868449941\\
1.03939606039396	-0.307781072088265\\
1.04389561043896	-0.309046438129645\\
1.04839516048395	-0.310310963423601\\
1.05289471052895	-0.311574644823754\\
1.05739426057394	-0.31283747918782\\
1.06189381061894	-0.314099463377616\\
1.06639336066393	-0.315360594259059\\
1.07089291070893	-0.316620868702164\\
1.07539246075392	-0.317880283581044\\
1.07989201079892	-0.319138835773912\\
1.08439156084392	-0.32039652216308\\
1.08889111088891	-0.321653339634959\\
1.09339066093391	-0.322909285080059\\
1.0978902109789	-0.324164355392989\\
1.1023897610239	-0.325418547472457\\
1.10688931106889	-0.326671858221269\\
1.11138886111389	-0.32792428454633\\
1.11588841115888	-0.329175823358647\\
1.12038796120388	-0.330426471573323\\
1.12488751124888	-0.33167622610956\\
1.12938706129387	-0.33292508389066\\
1.13388661133887	-0.334173041844025\\
1.13838616138386	-0.335420096901152\\
1.14288571142886	-0.336666245997643\\
1.14738526147385	-0.337911486073193\\
1.15188481151885	-0.3391558140716\\
1.15638436156384	-0.340399226940759\\
1.16088391160884	-0.341641721632665\\
1.16538346165383	-0.342883295103412\\
1.16988301169883	-0.344123944313192\\
1.17438256174383	-0.345363666226297\\
1.17888211178882	-0.346602457811117\\
1.18338166183382	-0.347840316040142\\
1.18788121187881	-0.34907723788996\\
1.19238076192381	-0.35031322034126\\
1.1968803119688	-0.351548260378827\\
1.2013798620138	-0.352782354991547\\
1.20587941205879	-0.354015501172404\\
1.21037896210379	-0.355247695918483\\
1.21487851214879	-0.356478936230965\\
1.21937806219378	-0.357709219115131\\
1.22387761223878	-0.358938541580363\\
1.22837716228377	-0.36016690064014\\
1.23287671232877	-0.36139429331204\\
1.23737626237376	-0.36262071661774\\
1.24187581241876	-0.363846167583018\\
1.24637536246375	-0.365070643237747\\
1.25087491250875	-0.366294140615903\\
1.25537446255374	-0.367516656755559\\
1.25987401259874	-0.368738188698887\\
1.26437356264374	-0.369958733492158\\
1.26887311268873	-0.371178288185744\\
1.27337266273373	-0.372396849834112\\
1.27787221277872	-0.373614415495831\\
1.28237176282372	-0.374830982233569\\
1.28687131286871	-0.376046547114092\\
1.29137086291371	-0.377261107208265\\
1.2958704129587	-0.378474659591052\\
1.3003699630037	-0.379687201341516\\
1.3048695130487	-0.380898729542819\\
1.30936906309369	-0.382109241282224\\
1.31386861313869	-0.383318733651088\\
1.31836816318368	-0.384527203744873\\
1.32286771322868	-0.385734648663136\\
1.32736726327367	-0.386941065509533\\
1.33186681331867	-0.388146451391822\\
1.33636636336366	-0.389350803421857\\
1.34086591340866	-0.390554118715592\\
1.34536546345365	-0.391756394393081\\
1.34986501349865	-0.392957627578474\\
1.35436456354365	-0.394157815400024\\
1.35886411358864	-0.39535695499008\\
1.36336366363364	-0.396555043485091\\
1.36786321367863	-0.397752078025606\\
1.37236276372363	-0.39894805575627\\
1.37686231376862	-0.40014297382583\\
1.38136186381362	-0.401336829387132\\
1.38586141385861	-0.402529619597118\\
1.39036096390361	-0.403721341616832\\
1.39486051394861	-0.404911992611415\\
1.3993600639936	-0.406101569750109\\
1.4038596140386	-0.407290070206253\\
1.40835916408359	-0.408477491157286\\
1.41285871412859	-0.409663829784745\\
1.41735826417358	-0.410849083274269\\
1.42185781421858	-0.412033248815592\\
1.42635736426357	-0.413216323602549\\
1.43085691430857	-0.414398304833074\\
1.43535646435356	-0.415579189709199\\
1.43985601439856	-0.416758975437057\\
1.44435556444356	-0.417937659226878\\
1.44885511448855	-0.419115238292992\\
1.45335466453355	-0.420291709853827\\
1.45785421457854	-0.421467071131911\\
1.46235376462354	-0.422641319353871\\
1.46685331466853	-0.423814451750432\\
1.47135286471353	-0.424986465556419\\
1.47585241475852	-0.426157358010756\\
1.48035196480352	-0.427327126356465\\
1.48485151484852	-0.428495767840667\\
1.48935106489351	-0.429663279714584\\
1.49385061493851	-0.430829659233535\\
1.4983501649835	-0.431994903656937\\
1.5028497150285	-0.43315901024831\\
1.50734926507349	-0.434321976275269\\
1.51184881511849	-0.43548379900953\\
1.51634836516348	-0.436644475726907\\
1.52084791520848	-0.437804003707313\\
1.52534746525347	-0.438962380234762\\
1.52984701529847	-0.440119602597364\\
1.53434656534347	-0.44127566808733\\
1.53884611538846	-0.44243057400097\\
1.54334566543346	-0.443584317638691\\
1.54784521547845	-0.444736896305001\\
1.55234476552345	-0.445888307308507\\
1.55684431556844	-0.447038547961914\\
1.56134386561344	-0.448187615582025\\
1.56584341565843	-0.449335507489745\\
1.57034296570343	-0.450482221010075\\
1.57484251574843	-0.451627753472118\\
1.57934206579342	-0.452772102209072\\
1.58384161583842	-0.453915264558238\\
1.58834116588341	-0.455057237861014\\
1.59284071592841	-0.456198019462896\\
1.5973402659734	-0.457337606713482\\
1.6018398160184	-0.458475996966465\\
1.60633936606339	-0.459613187579641\\
1.61083891610839	-0.460749175914903\\
1.61533846615338	-0.461883959338242\\
1.61983801619838	-0.46301753521975\\
1.62433756624338	-0.464149900933617\\
1.62883711628837	-0.465281053858132\\
1.63333666633337	-0.466410991375683\\
1.63783621637836	-0.467539710872757\\
1.64233576642336	-0.46866720973994\\
1.64683531646835	-0.469793485371917\\
1.65133486651335	-0.470918535167473\\
1.65583441655834	-0.47204235652949\\
1.66033396660334	-0.47316494686495\\
1.66483351664834	-0.474286303584934\\
1.66933306669333	-0.475406424104622\\
1.67383261673833	-0.476525305843294\\
1.67833216678332	-0.477642946224326\\
1.68283171682832	-0.478759342675196\\
1.68733126687331	-0.479874492627481\\
1.69183081691831	-0.480988393516854\\
1.6963303669633	-0.482101042783089\\
1.7008299170083	-0.48321243787006\\
1.70532946705329	-0.484322576225738\\
1.70982901709829	-0.485431455302195\\
1.71432856714329	-0.486539072555599\\
1.71882811718828	-0.487645425446219\\
1.72332766723328	-0.488750511438425\\
1.72782721727827	-0.489854328000682\\
1.73232676732327	-0.490956872605555\\
1.73682631736826	-0.49205814272971\\
1.74132586741326	-0.493158135853911\\
1.74582541745825	-0.49425684946302\\
1.75032496750325	-0.495354281045999\\
1.75482451754825	-0.496450428095908\\
1.75932406759324	-0.497545288109908\\
1.76382361763824	-0.498638858589256\\
1.76832316768323	-0.499731137039311\\
1.77282271772823	-0.500822120969529\\
1.77732226777322	-0.501911807893465\\
1.78182181781822	-0.503000195328775\\
1.78632136786321	-0.504087280797212\\
1.79082091790821	-0.505173061824628\\
1.7953204679532	-0.506257535940975\\
1.7998200179982	-0.507340700680303\\
1.8043195680432	-0.508422553580763\\
1.80881911808819	-0.509503092184602\\
1.81331866813319	-0.510582314038167\\
1.81781821817818	-0.511660216691907\\
1.82231776822318	-0.512736797700365\\
1.82681731826817	-0.513812054622187\\
1.83131686831317	-0.514885985020115\\
1.83581641835816	-0.515958586460992\\
1.84031596840316	-0.51702985651576\\
1.84481551844816	-0.518099792759459\\
1.84931506849315	-0.519168392771228\\
1.85381461853815	-0.520235654134306\\
1.85831416858314	-0.52130157443603\\
1.86281371862814	-0.522366151267836\\
1.86731326867313	-0.52342938222526\\
1.87181281871813	-0.524491264907936\\
1.87631236876312	-0.525551796919596\\
1.88081191880812	-0.526610975868075\\
1.88531146885311	-0.527668799365301\\
1.88981101889811	-0.528725265027307\\
1.89431056894311	-0.529780370474221\\
1.8988101189881	-0.530834113330272\\
1.9033096690331	-0.531886491223785\\
1.90780921907809	-0.532937501787189\\
1.91230876912309	-0.533987142657007\\
1.91680831916808	-0.535035411473864\\
1.92130786921308	-0.536082305882484\\
1.92580741925807	-0.537127823531687\\
1.93030696930307	-0.538171962074396\\
1.93480651934807	-0.539214719167631\\
1.93930606939306	-0.540256092472509\\
1.94380561943806	-0.541296079654251\\
1.94830516948305	-0.542334678382172\\
1.95280471952805	-0.543371886329688\\
1.95730426957304	-0.544407701174315\\
1.96180381961804	-0.545442120597667\\
1.96630336966303	-0.546475142285456\\
1.97080291970803	-0.547506763927495\\
1.97530246975302	-0.548536983217694\\
1.97980201979802	-0.549565797854064\\
1.98430156984302	-0.550593205538713\\
1.98880111988801	-0.551619203977849\\
1.99330066993301	-0.552643790881779\\
1.997800219978	-0.553666963964909\\
2.002299770023	-0.554688720945745\\
2.00679932006799	-0.555709059546888\\
2.01129887011299	-0.556727977495044\\
2.01579842015798	-0.557745472521013\\
2.02029797020298	-0.558761542359695\\
2.02479752024798	-0.559776184750092\\
2.02929707029297	-0.560789397435302\\
2.03379662033797	-0.561801178162522\\
2.03829617038296	-0.562811524683049\\
2.04279572042796	-0.563820434752279\\
2.04729527047295	-0.564827906129707\\
2.05179482051795	-0.565833936578926\\
2.05629437056294	-0.566838523867629\\
2.06079392060794	-0.567841665767608\\
2.06529347065293	-0.568843360054753\\
2.06979302069793	-0.569843604509054\\
2.07429257074293	-0.5708423969146\\
2.07879212078792	-0.571839735059578\\
2.08329167083292	-0.572835616736275\\
2.08779122087791	-0.573830039741076\\
2.09229077092291	-0.574823001874466\\
2.0967903209679	-0.575814500941029\\
2.1012898710129	-0.576804534749446\\
2.10578942105789	-0.5777931011125\\
2.11028897110289	-0.578780197847072\\
2.11478852114789	-0.579765822774139\\
2.11928807119288	-0.580749973718782\\
2.12378762123788	-0.581732648510177\\
2.12828717128287	-0.582713844981601\\
2.13278672132787	-0.58369356097043\\
2.13728627137286	-0.584671794318137\\
2.14178582141786	-0.585648542870296\\
2.14628537146285	-0.58662380447658\\
2.15078492150785	-0.58759757699076\\
2.15528447155284	-0.588569858270706\\
2.15978402159784	-0.589540646178388\\
2.16428357164284	-0.590509938579873\\
2.16878312168783	-0.59147773334533\\
2.17328267173283	-0.592444028349025\\
2.17778222177782	-0.593408821469322\\
2.18228177182282	-0.594372110588686\\
2.18678132186781	-0.595333893593681\\
2.19128087191281	-0.596294168374968\\
2.1957804219578	-0.597252932827309\\
2.2002799720028	-0.598210184849564\\
2.2047795220478	-0.599165922344692\\
2.20927907209279	-0.600120143219752\\
2.21377862213779	-0.6010728453859\\
2.21827817218278	-0.602024026758393\\
2.22277772222778	-0.602973685256586\\
2.22727727227277	-0.603921818803932\\
2.23177682231777	-0.604868425327986\\
2.23627637236276	-0.605813502760399\\
2.24077592240776	-0.606757049036921\\
2.24527547245275	-0.607699062097405\\
2.24977502249775	-0.608639539885797\\
2.25427457254275	-0.609578480350147\\
2.25877412258774	-0.610515881442601\\
2.26327367263274	-0.611451741119406\\
2.26777322267773	-0.612386057340905\\
2.27227277272273	-0.613318828071545\\
2.27677232276772	-0.614250051279866\\
2.28127187281272	-0.615179724938512\\
2.28577142285771	-0.616107847024222\\
2.29027097290271	-0.617034415517838\\
2.29477052294771	-0.617959428404298\\
2.2992700729927	-0.618882883672639\\
2.3037696230377	-0.619804779315999\\
2.30826917308269	-0.620725113331614\\
2.31276872312769	-0.621643883720818\\
2.31726827317268	-0.622561088489045\\
2.32176782321768	-0.623476725645828\\
2.32626737326267	-0.624390793204799\\
2.33076692330767	-0.625303289183689\\
2.33526647335266	-0.626214211604327\\
2.33976602339766	-0.627123558492642\\
2.34426557344266	-0.628031327878661\\
2.34876512348765	-0.628937517796513\\
2.35326467353265	-0.629842126284421\\
2.35776422357764	-0.630745151384711\\
2.36226377362264	-0.631646591143807\\
2.36676332366763	-0.632546443612231\\
2.37126287371263	-0.633444706844605\\
2.37576242375762	-0.63434137889965\\
2.38026197380262	-0.635236457840184\\
2.38476152384762	-0.636129941733128\\
2.38926107389261	-0.637021828649497\\
2.39376062393761	-0.63791211666441\\
2.3982601739826	-0.638800803857081\\
2.4027597240276	-0.639687888310824\\
2.40725927407259	-0.640573368113055\\
2.41175882411759	-0.641457241355284\\
2.41625837416258	-0.642339506133124\\
2.42075792420758	-0.643220160546285\\
2.42525747425257	-0.644099202698576\\
2.42975702429757	-0.644976630697906\\
2.43425657434257	-0.645852442656283\\
2.43875612438756	-0.646726636689812\\
2.44325567443256	-0.647599210918699\\
2.44775522447755	-0.648470163467249\\
2.45225477452255	-0.649339492463865\\
2.45675432456754	-0.650207196041049\\
2.46125387461254	-0.651073272335402\\
2.46575342465753	-0.651937719487626\\
2.47025297470253	-0.652800535642519\\
2.47475252474753	-0.653661718948979\\
2.47925207479252	-0.654521267560005\\
2.48375162483752	-0.655379179632691\\
2.48825117488251	-0.656235453328234\\
2.49275072492751	-0.657090086811927\\
2.4972502749725	-0.657943078253165\\
2.5017498250175	-0.658794425825438\\
2.50624937506249	-0.659644127706339\\
2.51074892510749	-0.660492182077557\\
2.51524847515248	-0.661338587124881\\
2.51974802519748	-0.662183341038201\\
2.52424757524248	-0.663026442011502\\
2.52874712528747	-0.663867888242872\\
2.53324667533247	-0.664707677934494\\
2.53774622537746	-0.665545809292654\\
2.54224577542246	-0.666382280527734\\
2.54674532546745	-0.667217089854217\\
2.55124487551245	-0.668050235490683\\
2.55574442555744	-0.668881715659812\\
2.56024397560244	-0.669711528588384\\
2.56474352564744	-0.670539672507276\\
2.56924307569243	-0.671366145651466\\
2.57374262573743	-0.672190946260029\\
2.57824217578242	-0.673014072576141\\
2.58274172582742	-0.673835522847075\\
2.58724127587241	-0.674655295324204\\
2.59174082591741	-0.675473388263001\\
2.5962403759624	-0.676289799923036\\
2.6007399260074	-0.677104528567978\\
2.60523947605239	-0.677917572465598\\
2.60973902609739	-0.678728929887762\\
2.61423857614239	-0.679538599110438\\
2.61873812618738	-0.680346578413691\\
2.62323767623238	-0.681152866081686\\
2.62773722627737	-0.681957460402688\\
2.63223677632237	-0.682760359669058\\
2.63673632636736	-0.683561562177259\\
2.64123587641236	-0.684361066227851\\
2.64573542645735	-0.685158870125494\\
2.65023497650235	-0.685954972178946\\
2.65473452654735	-0.686749370701067\\
2.65923407659234	-0.687542064008811\\
2.66373362663734	-0.688333050423236\\
2.66823317668233	-0.689122328269494\\
2.67273272672733	-0.689909895876841\\
2.67723227677232	-0.690695751578629\\
2.68173182681732	-0.691479893712309\\
2.68623137686231	-0.692262320619432\\
2.69073092690731	-0.693043030645648\\
2.6952304769523	-0.693822022140705\\
2.6997300269973	-0.694599293458451\\
2.7042295770423	-0.695374842956832\\
2.70872912708729	-0.696148668997894\\
2.71322867713229	-0.696920769947781\\
2.71772822717728	-0.697691144176736\\
2.72222777722228	-0.698459790059104\\
2.72672732726727	-0.699226705973324\\
2.73122687731227	-0.699991890301937\\
2.73572642735726	-0.700755341431583\\
2.74022597740226	-0.701517057753\\
2.74472552744726	-0.702277037661025\\
2.74922507749225	-0.703035279554596\\
2.75372462753725	-0.703791781836747\\
2.75822417758224	-0.704546542914612\\
2.76272372762724	-0.705299561199426\\
2.76722327767223	-0.706050835106519\\
2.77172282771723	-0.706800363055325\\
2.77622237776222	-0.707548143469372\\
2.78072192780722	-0.708294174776291\\
2.78522147785221	-0.709038455407809\\
2.78972102789721	-0.709780983799754\\
2.79422057794221	-0.710521758392052\\
2.7987201279872	-0.711260777628729\\
2.8032196780322	-0.711998039957908\\
2.80771922807719	-0.712733543831813\\
2.81221877812219	-0.713467287706765\\
2.81671832816718	-0.714199270043187\\
2.82121787821218	-0.714929489305598\\
2.82571742825717	-0.715657943962617\\
2.83021697830217	-0.716384632486963\\
2.83471652834717	-0.717109553355452\\
2.83921607839216	-0.717832705049001\\
2.84371562843716	-0.718554086052625\\
2.84821517848215	-0.719273694855438\\
2.85271472852715	-0.719991529950653\\
2.85721427857214	-0.720707589835582\\
2.86171382861714	-0.721421873011636\\
2.86621337866213	-0.722134377984324\\
2.87071292870713	-0.722845103263257\\
2.87521247875212	-0.723554047362142\\
2.87971202879712	-0.724261208798786\\
2.88421157884212	-0.724966586095094\\
2.88871112888711	-0.725670177777073\\
2.89321067893211	-0.726371982374825\\
2.8977102289771	-0.727071998422554\\
2.9022097790221	-0.727770224458562\\
2.90670932906709	-0.728466659025249\\
2.91120887911209	-0.729161300669115\\
2.91570842915708	-0.729854147940759\\
2.92020797920208	-0.73054519939488\\
2.92470752924708	-0.731234453590273\\
2.92920707929207	-0.731921909089834\\
2.93370662933707	-0.73260756446056\\
2.93820617938206	-0.733291418273542\\
2.94270572942706	-0.733973469103974\\
2.94720527947205	-0.734653715531148\\
2.95170482951705	-0.735332156138455\\
2.95620437956204	-0.736008789513383\\
2.96070392960704	-0.736683614247522\\
2.96520347965203	-0.73735662893656\\
2.96970302969703	-0.738027832180283\\
2.97420257974203	-0.738697222582577\\
2.97870212978702	-0.739364798751426\\
2.98320167983202	-0.740030559298914\\
2.98770122987701	-0.740694502841224\\
2.99220077992201	-0.741356627998637\\
2.996700329967	-0.742016933395534\\
3.001199880012	-0.742675417660395\\
3.00569943005699	-0.743332079425798\\
3.01019898010199	-0.74398691732842\\
3.01469853014699	-0.744639930009038\\
3.01919808019198	-0.745291116112528\\
3.02369763023698	-0.745940474287863\\
3.02819718028197	-0.746588003188118\\
3.03269673032697	-0.747233701470465\\
3.03719628037196	-0.747877567796176\\
3.04169583041696	-0.748519600830621\\
3.04619538046195	-0.749159799243268\\
3.05069493050695	-0.749798161707688\\
3.05519448055194	-0.750434686901546\\
3.05969403059694	-0.75106937350661\\
3.06419358064194	-0.751702220208745\\
3.06869313068693	-0.752333225697915\\
3.07319268073193	-0.752962388668183\\
3.07769223077692	-0.753589707817712\\
3.08219178082192	-0.754215181848763\\
3.08669133086691	-0.754838809467697\\
3.09119088091191	-0.755460589384972\\
3.0956904309569	-0.756080520315147\\
3.1001899810019	-0.756698600976879\\
3.1046895310469	-0.757314830092924\\
3.10918908109189	-0.757929206390138\\
3.11368863113689	-0.758541728599475\\
3.11818818118188	-0.759152395455988\\
3.12268773122688	-0.759761205698829\\
3.12718728127187	-0.760368158071249\\
3.13168683131687	-0.760973251320598\\
3.13618638136186	-0.761576484198326\\
3.14068593140686	-0.76217785545998\\
3.14518548145185	-0.762777363865209\\
3.14968503149685	-0.763375008177757\\
3.15418458154185	-0.76397078716547\\
3.15868413158684	-0.764564699600291\\
3.16318368163184	-0.765156744258265\\
3.16768323167683	-0.765746919919532\\
3.17218278172183	-0.766335225368335\\
3.17668233176682	-0.766921659393012\\
3.18118188181182	-0.767506220786003\\
3.18568143185681	-0.768088908343846\\
3.19018098190181	-0.768669720867178\\
3.19468053194681	-0.769248657160735\\
3.1991800819918	-0.769825716033351\\
3.2036796320368	-0.770400896297961\\
3.20817918208179	-0.770974196771597\\
3.21267873212679	-0.771545616275391\\
3.21717828217178	-0.772115153634575\\
3.22167783221678	-0.772682807678477\\
3.22617738226177	-0.773248577240527\\
3.23067693230677	-0.773812461158253\\
3.23517648235176	-0.774374458273281\\
3.23967603239676	-0.774934567431338\\
3.24417558244176	-0.775492787482247\\
3.24867513248675	-0.776049117279933\\
3.25317468253175	-0.776603555682419\\
3.25767423257674	-0.777156101551825\\
3.26217378262174	-0.777706753754374\\
3.26667333266673	-0.778255511160383\\
3.27117288271173	-0.778802372644274\\
3.27567243275672	-0.779347337084562\\
3.28017198280172	-0.779890403363864\\
3.28467153284672	-0.780431570368897\\
3.28917108289171	-0.780970836990474\\
3.29367063293671	-0.78150820212351\\
3.2981701829817	-0.782043664667017\\
3.3026697330267	-0.782577223524106\\
3.30716928307169	-0.783108877601988\\
3.31166883311669	-0.783638625811973\\
3.31616838316168	-0.784166467069469\\
3.32066793320668	-0.784692400293984\\
3.32516748325167	-0.785216424409124\\
3.32966703329667	-0.785738538342594\\
3.33416658334167	-0.7862587410262\\
3.33866613338666	-0.786777031395844\\
3.34316568343166	-0.787293408391529\\
3.34766523347665	-0.787807870957356\\
3.35216478352165	-0.788320418041527\\
3.35666433356664	-0.788831048596339\\
3.36116388361164	-0.789339761578193\\
3.36566343365663	-0.789846555947584\\
3.37016298370163	-0.790351430669109\\
3.37466253374663	-0.790854384711464\\
3.37916208379162	-0.791355417047443\\
3.38366163383662	-0.791854526653939\\
3.38816118388161	-0.792351712511945\\
3.39266073392661	-0.792846973606552\\
3.3971602839716	-0.793340308926949\\
3.4016598340166	-0.793831717466427\\
3.40615938406159	-0.794321198222374\\
3.41065893410659	-0.794808750196276\\
3.41515848415158	-0.795294372393721\\
3.41965803419658	-0.795778063824392\\
3.42415758424158	-0.796259823502075\\
3.42865713428657	-0.796739650444652\\
3.43315668433157	-0.797217543674106\\
3.43765623437656	-0.797693502216518\\
3.44215578442156	-0.798167525102067\\
3.44665533446655	-0.798639611365034\\
3.45115488451155	-0.799109760043795\\
3.45565443455654	-0.799577970180829\\
3.46015398460154	-0.800044240822711\\
3.46465353464654	-0.800508571020116\\
3.46915308469153	-0.800970959827818\\
3.47365263473653	-0.80143140630469\\
3.47815218478152	-0.801889909513705\\
3.48265173482652	-0.802346468521933\\
3.48715128487151	-0.802801082400544\\
3.49165083491651	-0.803253750224807\\
3.4961503849615	-0.80370447107409\\
3.5006499350065	-0.80415324403186\\
3.50514948505149	-0.804600068185683\\
3.50964903509649	-0.805044942627223\\
3.51414858514149	-0.805487866452246\\
3.51864813518648	-0.805928838760613\\
3.52314768523148	-0.806367858656286\\
3.52764723527647	-0.806804925247326\\
3.53214678532147	-0.807240037645893\\
3.53664633536646	-0.807673194968246\\
3.54114588541146	-0.808104396334743\\
3.54564543545645	-0.80853364086984\\
3.55014498550145	-0.808960927702092\\
3.55464453554645	-0.809386255964156\\
3.55914408559144	-0.809809624792785\\
3.56364363563644	-0.81023103332883\\
3.56814318568143	-0.810650480717245\\
3.57264273572643	-0.811067966107079\\
3.57714228577142	-0.811483488651482\\
3.58164183581642	-0.811897047507704\\
3.58614138586141	-0.81230864183709\\
3.59064093590641	-0.81271827080509\\
3.5951404859514	-0.813125933581247\\
3.5996400359964	-0.813531629339206\\
3.6041395860414	-0.813935357256711\\
3.60863913608639	-0.814337116515605\\
3.61313868613139	-0.814736906301829\\
3.61763823617638	-0.815134725805424\\
3.62213778622138	-0.815530574220529\\
3.62663733626637	-0.815924450745382\\
3.63113688631137	-0.816316354582321\\
3.63563643635636	-0.816706284937783\\
3.64013598640136	-0.817094241022304\\
3.64463553644636	-0.817480222050516\\
3.64913508649135	-0.817864227241155\\
3.65363463653635	-0.818246255817052\\
3.65813418658134	-0.818626307005138\\
3.66263373662634	-0.819004380036445\\
3.66713328667133	-0.819380474146101\\
3.67163283671633	-0.819754588573336\\
3.67613238676132	-0.820126722561475\\
3.68063193680632	-0.820496875357946\\
3.68513148685131	-0.820865046214274\\
3.68963103689631	-0.821231234386082\\
3.69413058694131	-0.821595439133096\\
3.6986301369863	-0.821957659719135\\
3.7031296870313	-0.822317895412123\\
3.70762923707629	-0.822676145484079\\
3.71212878712129	-0.823032409211123\\
3.71662833716628	-0.823386685873471\\
3.72112788721128	-0.823738974755443\\
3.72562743725627	-0.824089275145454\\
3.73012698730127	-0.824437586336018\\
3.73462653734627	-0.824783907623751\\
3.73912608739126	-0.825128238309366\\
3.74362563743626	-0.825470577697674\\
3.74812518748125	-0.825810925097586\\
3.75262473752625	-0.826149279822113\\
3.75712428757124	-0.826485641188364\\
3.76162383761624	-0.826820008517547\\
3.76612338766123	-0.827152381134968\\
3.77062293770623	-0.827482758370035\\
3.77512248775122	-0.827811139556251\\
3.77962203779622	-0.828137524031222\\
3.78412158784122	-0.828461911136649\\
3.78862113788621	-0.828784300218335\\
3.79312068793121	-0.829104690626181\\
3.7976202379762	-0.829423081714186\\
3.8021197880212	-0.829739472840451\\
3.80661933806619	-0.830053863367172\\
3.81111888811119	-0.830366252660646\\
3.81561843815618	-0.830676640091269\\
3.82011798820118	-0.830985025033537\\
3.82461753824618	-0.831291406866043\\
3.82911708829117	-0.83159578497148\\
3.83361663833617	-0.83189815873664\\
3.83811618838116	-0.832198527552413\\
3.84261573842616	-0.832496890813789\\
3.84711528847115	-0.832793247919858\\
3.85161483851615	-0.833087598273806\\
3.85611438856114	-0.833379941282921\\
3.86061393860614	-0.833670276358588\\
3.86511348865113	-0.833958602916293\\
3.86961303869613	-0.834244920375618\\
3.87411258874113	-0.834529228160246\\
3.87861213878612	-0.83481152569796\\
3.88311168883112	-0.83509181242064\\
3.88761123887611	-0.835370087764264\\
3.89211078892111	-0.835646351168913\\
3.8966103389661	-0.835920602078764\\
3.9011098890111	-0.836192839942093\\
3.90560943905609	-0.836463064211275\\
3.91010898910109	-0.836731274342786\\
3.91460853914609	-0.836997469797199\\
3.91910808919108	-0.837261650039186\\
3.92360763923608	-0.83752381453752\\
3.92810718928107	-0.83778396276507\\
3.93260673932607	-0.838042094198806\\
3.93710628937106	-0.838298208319796\\
3.94160583941606	-0.838552304613209\\
3.94610538946105	-0.838804382568309\\
3.95060493950605	-0.839054441678464\\
3.95510448955104	-0.839302481441137\\
3.95960403959604	-0.839548501357891\\
3.96410358964104	-0.83979250093439\\
3.96860313968603	-0.840034479680394\\
3.97310268973103	-0.840274437109764\\
3.97760223977602	-0.840512372740459\\
3.98210178982102	-0.840748286094537\\
3.98660133986601	-0.840982176698156\\
3.99110088991101	-0.841214044081573\\
3.995600439956	-0.841443887779141\\
4.000099990001	-0.841671707329316\\
4.004599540046	-0.841897502274651\\
4.00909909009099	-0.842121272161799\\
4.01359864013599	-0.842343016541509\\
4.01809819018098	-0.842562734968634\\
4.02259774022598	-0.84278042700212\\
4.02709729027097	-0.842996092205018\\
4.03159684031597	-0.843209730144474\\
4.03609639036096	-0.843421340391734\\
4.04059594040596	-0.843630922522144\\
4.04509549045096	-0.843838476115148\\
4.04959504049595	-0.844044000754287\\
4.05409459054095	-0.844247496027206\\
4.05859414058594	-0.844448961525644\\
4.06309369063094	-0.844648396845442\\
4.06759324067593	-0.844845801586539\\
4.07209279072093	-0.845041175352974\\
4.07659234076592	-0.845234517752882\\
4.08109189081092	-0.8454258283985\\
4.08559144085591	-0.845615106906163\\
4.09009099090091	-0.845802352896305\\
4.09459054094591	-0.845987565993458\\
4.0990900909909	-0.846170745826256\\
4.1035896410359	-0.846351892027429\\
4.10808919108089	-0.846531004233806\\
4.11258874112589	-0.846708082086317\\
4.11708829117088	-0.846883125229989\\
4.12158784121588	-0.847056133313949\\
4.12608739126087	-0.847227105991424\\
4.13058694130587	-0.847396042919738\\
4.13508649135087	-0.847562943760314\\
4.13958604139586	-0.847727808178676\\
4.14408559144086	-0.847890635844446\\
4.14858514148585	-0.848051426431344\\
4.15308469153085	-0.84821017961719\\
4.15758424157584	-0.848366895083903\\
4.16208379162084	-0.8485215725175\\
4.16658334166583	-0.848674211608099\\
4.17108289171083	-0.848824812049915\\
4.17558244175582	-0.848973373541262\\
4.18008199180082	-0.849119895784554\\
4.18458154184581	-0.849264378486304\\
4.18908109189081	-0.849406821357124\\
4.19358064193581	-0.849547224111725\\
4.1980801919808	-0.849685586468915\\
4.2025797420258	-0.849821908151603\\
4.20707929207079	-0.849956188886798\\
4.21157884211579	-0.850088428405605\\
4.21607839216078	-0.85021862644323\\
4.22057794220578	-0.850346782738979\\
4.22507749225078	-0.850472897036253\\
4.22957704229577	-0.850596969082556\\
4.23407659234077	-0.85071899862949\\
4.23857614238576	-0.850838985432754\\
4.24307569243076	-0.850956929252148\\
4.24757524247575	-0.851072829851572\\
4.25207479252075	-0.851186686999021\\
4.25657434256574	-0.851298500466593\\
4.26107389261074	-0.851408270030482\\
4.26557344265573	-0.851515995470984\\
4.27007299270073	-0.851621676572492\\
4.27457254274573	-0.851725313123499\\
4.27907209279072	-0.851826904916594\\
4.28357164283572	-0.851926451748469\\
4.28807119288071	-0.852023953419913\\
4.29257074292571	-0.852119409735815\\
4.2970702929707	-0.852212820505162\\
4.3015698430157	-0.852304185541039\\
4.30606939306069	-0.852393504660633\\
4.31056894310569	-0.852480777685227\\
4.31506849315068	-0.852566004440205\\
4.31956804319568	-0.852649184755048\\
4.32406759324068	-0.85273031846334\\
4.32856714328567	-0.852809405402758\\
4.33306669333067	-0.852886445415083\\
4.33756624337566	-0.852961438346192\\
4.34206579342066	-0.853034384046063\\
4.34656534346565	-0.853105282368772\\
4.35106489351065	-0.853174133172495\\
4.35556444355564	-0.853240936319504\\
4.36006399360064	-0.853305691676174\\
4.36456354364564	-0.853368399112976\\
4.36906309369063	-0.853429058504481\\
4.37356264373563	-0.85348766972936\\
4.37806219378062	-0.853544232670381\\
4.38256174382562	-0.853598747214412\\
4.38706129387061	-0.853651213252421\\
4.39156084391561	-0.853701630679474\\
4.3960603939606	-0.853749999394734\\
4.4005599440056	-0.853796319301467\\
4.40505949405059	-0.853840590307036\\
4.40955904409559	-0.853882812322901\\
4.41405859414059	-0.853922985264625\\
4.41855814418558	-0.853961109051866\\
4.42305769423058	-0.853997183608384\\
4.42755724427557	-0.854031208862037\\
4.43205679432057	-0.854063184744782\\
4.43655634436556	-0.854093111192674\\
4.44105589441056	-0.854120988145868\\
4.44555544445555	-0.854146815548618\\
4.45005499450055	-0.854170593349277\\
4.45455454454555	-0.854192321500297\\
4.45905409459054	-0.854211999958228\\
4.46355364463554	-0.85422962868372\\
4.46805319468053	-0.854245207641522\\
4.47255274472553	-0.854258736800481\\
4.47705229477052	-0.854270216133544\\
4.48155184481552	-0.854279645617758\\
4.48605139486051	-0.854287025234265\\
4.49055094490551	-0.854292354968311\\
4.4950504949505	-0.854295634809238\\
4.4995500449955	-0.854296864750487\\
4.5040495950405	-0.8542960447896\\
4.50854914508549	-0.854293174928215\\
4.51304869513049	-0.854288255172072\\
4.51754824517548	-0.854281285531007\\
4.52204779522048	-0.854272266018957\\
4.52654734526547	-0.854261196653958\\
4.53104689531047	-0.854248077458145\\
4.53554644535546	-0.854232908457751\\
4.54004599540046	-0.854215689683108\\
4.54454554544546	-0.854196421168649\\
4.54904509549045	-0.854175102952902\\
4.55354464553545	-0.854151735078498\\
4.55804419558044	-0.854126317592166\\
4.56254374562544	-0.854098850544732\\
4.56704329567043	-0.854069333991123\\
4.57154284571543	-0.854037767990364\\
4.57604239576042	-0.854004152605581\\
4.58054194580542	-0.853968487903995\\
4.58504149585042	-0.85393077395693\\
4.58954104589541	-0.853891010839807\\
4.59404059594041	-0.853849198632146\\
4.5985401459854	-0.853805337417566\\
4.6030396960304	-0.853759427283787\\
4.60753924607539	-0.853711468322624\\
4.61203879612039	-0.853661460629994\\
4.61653834616538	-0.853609404305913\\
4.62103789621038	-0.853555299454494\\
4.62553744625537	-0.853499146183952\\
4.63003699630037	-0.853440944606597\\
4.63453654634537	-0.853380694838842\\
4.63903609639036	-0.853318397001196\\
4.64353564643536	-0.853254051218269\\
4.64803519648035	-0.853187657618769\\
4.65253474652535	-0.853119216335502\\
4.65703429657034	-0.853048727505376\\
4.66153384661534	-0.852976191269394\\
4.66603339666033	-0.852901607772661\\
4.67053294670533	-0.852824977164381\\
4.67503249675033	-0.852746299597855\\
4.67953204679532	-0.852665575230484\\
4.68403159684032	-0.852582804223769\\
4.68853114688531	-0.852497986743307\\
4.69303069693031	-0.852411122958798\\
4.6975302469753	-0.852322213044038\\
4.7020297970203	-0.852231257176924\\
4.70652934706529	-0.852138255539449\\
4.71102889711029	-0.852043208317709\\
4.71552844715528	-0.851946115701895\\
4.72002799720028	-0.8518469778863\\
4.72452754724528	-0.851745795069315\\
4.72902709729027	-0.85164256745343\\
4.73352664733527	-0.851537295245233\\
4.73802619738026	-0.851429978655412\\
4.74252574742526	-0.851320617898755\\
4.74702529747025	-0.851209213194146\\
4.75152484751525	-0.851095764764571\\
4.75602439756024	-0.850980272837114\\
4.76052394760524	-0.850862737642957\\
4.76502349765024	-0.850743159417382\\
4.76952304769523	-0.850621538399769\\
4.77402259774023	-0.850497874833599\\
4.77852214778522	-0.85037216896645\\
4.78302169783022	-0.850244421050001\\
4.78752124787521	-0.850114631340026\\
4.79202079792021	-0.849982800096403\\
4.7965203479652	-0.849848927583105\\
4.8010198980102	-0.849713014068207\\
4.80551944805519	-0.849575059823881\\
4.81001899810019	-0.849435065126399\\
4.81451854814519	-0.849293030256131\\
4.81901809819018	-0.849148955497547\\
4.82351764823518	-0.849002841139215\\
4.82801719828017	-0.848854687473803\\
4.83251674832517	-0.848704494798078\\
4.83701629837016	-0.848552263412904\\
4.84151584841516	-0.848397993623247\\
4.84601539846015	-0.84824168573817\\
4.85051494850515	-0.848083340070835\\
4.85501449855014	-0.847922956938505\\
4.85951404859514	-0.847760536662538\\
4.86401359864014	-0.847596079568395\\
4.86851314868513	-0.847429585985634\\
4.87301269873013	-0.847261056247913\\
4.87751224877512	-0.847090490692988\\
4.88201179882012	-0.846917889662714\\
4.88651134886511	-0.846743253503045\\
4.89101089891011	-0.846566582564035\\
4.8955104489551	-0.846387877199837\\
4.9000099990001	-0.846207137768701\\
4.9045095490451	-0.846024364632978\\
4.90900909909009	-0.845839558159117\\
4.91350864913509	-0.845652718717667\\
4.91800819918008	-0.845463846683274\\
4.92250774922508	-0.845272942434685\\
4.92700729927007	-0.845080006354745\\
4.93150684931507	-0.844885038830398\\
4.93600639936006	-0.844688040252688\\
4.94050594940506	-0.844489011016756\\
4.94500549945005	-0.844287951521844\\
4.94950504949505	-0.844084862171292\\
4.95400459954005	-0.843879743372539\\
4.95850414958504	-0.843672595537123\\
4.96300369963004	-0.843463419080681\\
4.96750324967503	-0.84325221442295\\
4.97200279972003	-0.843038981987764\\
4.97650234976502	-0.842823722203058\\
4.98100189981002	-0.842606435500863\\
4.98550144985501	-0.842387122317314\\
4.99000099990001	-0.84216578309264\\
4.99450054994501	-0.841942418271171\\
4.99900009999	-0.841717028301337\\
5.003499650035	-0.841489613635665\\
5.00799920007999	-0.841260174730783\\
5.01249875012499	-0.841028712047415\\
5.01699830016998	-0.840795226050388\\
5.02149785021498	-0.840559717208626\\
5.02599740025997	-0.84032218599515\\
5.03049695030497	-0.840082632887083\\
5.03499650034996	-0.839841058365646\\
5.03949605039496	-0.839597462916158\\
5.04399560043996	-0.839351847028039\\
5.04849515048495	-0.839104211194806\\
5.05299470052995	-0.838854555914076\\
5.05749425057494	-0.838602881687565\\
5.06199380061994	-0.838349189021087\\
5.06649335066493	-0.838093478424557\\
5.07099290070993	-0.837835750411987\\
5.07549245075492	-0.837576005501488\\
5.07999200079992	-0.837314244215273\\
5.08449155084492	-0.837050467079649\\
5.08899110088991	-0.836784674625026\\
5.09349065093491	-0.836516867385912\\
5.0979902009799	-0.836247045900913\\
5.1024897510249	-0.835975210712734\\
5.10698930106989	-0.835701362368181\\
5.11148885111489	-0.835425501418158\\
5.11598840115988	-0.835147628417666\\
5.12048795120488	-0.834867743925807\\
5.12498750124988	-0.834585848505781\\
5.12948705129487	-0.83430194272489\\
5.13398660133987	-0.834016027154529\\
5.13848615138486	-0.833728102370199\\
5.14298570142986	-0.833438168951494\\
5.14748525147485	-0.83314622748211\\
5.15198480151985	-0.832852278549843\\
5.15648435156484	-0.832556322746585\\
5.16098390160984	-0.832258360668328\\
5.16548345165483	-0.831958392915165\\
5.16998300169983	-0.831656420091285\\
5.17448255174483	-0.831352442804978\\
5.17898210178982	-0.831046461668632\\
5.18348165183482	-0.830738477298736\\
5.18798120187981	-0.830428490315874\\
5.19248075192481	-0.830116501344732\\
5.1969803019698	-0.829802511014096\\
5.2014798520148	-0.829486519956847\\
5.20597940205979	-0.829168528809969\\
5.21047895210479	-0.828848538214543\\
5.21497850214979	-0.828526548815748\\
5.21947805219478	-0.828202561262864\\
5.22397760223978	-0.82787657620927\\
5.22847715228477	-0.827548594312442\\
5.23297670232977	-0.827218616233957\\
5.23747625237476	-0.82688664263949\\
5.24197580241976	-0.826552674198815\\
5.24647535246475	-0.826216711585806\\
5.25097490250975	-0.825878755478434\\
5.25547445255474	-0.825538806558771\\
5.25997400259974	-0.825196865512986\\
5.26447355264474	-0.824852933031349\\
5.26897310268973	-0.824507009808228\\
5.27347265273473	-0.82415909654209\\
5.27797220277972	-0.823809193935501\\
5.28247175282472	-0.823457302695125\\
5.28697130286971	-0.823103423531729\\
5.29147085291471	-0.822747557160173\\
5.2959704029597	-0.82238970429942\\
5.3004699530047	-0.822029865672532\\
5.3049695030497	-0.821668042006667\\
5.30946905309469	-0.821304234033085\\
5.31396860313969	-0.820938442487145\\
5.31846815318468	-0.820570668108302\\
5.32296770322968	-0.820200911640113\\
5.32746725327467	-0.819829173830233\\
5.33196680331967	-0.819455455430415\\
5.33646635336466	-0.819079757196512\\
5.34096590340966	-0.818702079888477\\
5.34546545345465	-0.81832242427036\\
5.34996500349965	-0.81794079111031\\
5.35446455354465	-0.817557181180578\\
5.35896410358964	-0.81717159525751\\
5.36346365363464	-0.816784034121553\\
5.36796320367963	-0.816394498557254\\
5.37246275372463	-0.816002989353256\\
5.37696230376962	-0.815609507302303\\
5.38146185381462	-0.815214053201239\\
5.38596140385961	-0.814816627851005\\
5.39046095390461	-0.814417232056641\\
5.3949605039496	-0.814015866627288\\
5.3994600539946	-0.813612532376183\\
5.4039596040396	-0.813207230120666\\
5.40845915408459	-0.812799960682171\\
5.41295870412959	-0.812390724886235\\
5.41745825417458	-0.811979523562492\\
5.42195780421958	-0.811566357544677\\
5.42645735426457	-0.811151227670621\\
5.43095690430957	-0.810734134782256\\
5.43545645435456	-0.810315079725613\\
5.43995600439956	-0.809894063350821\\
5.44445555444456	-0.809471086512108\\
5.44895510448955	-0.809046150067803\\
5.45345465453455	-0.808619254880332\\
5.45795420457954	-0.808190401816219\\
5.46245375462454	-0.80775959174609\\
5.46695330466953	-0.807326825544668\\
5.47145285471453	-0.806892104090776\\
5.47595240475952	-0.806455428267334\\
5.48045195480452	-0.806016798961364\\
5.48495150484951	-0.805576217063984\\
5.48945105489451	-0.805133683470413\\
5.49395060493951	-0.804689199079968\\
5.4984501549845	-0.804242764796066\\
5.5029497050295	-0.803794381526222\\
5.50744925507449	-0.80334405018205\\
5.51194880511949	-0.802891771679263\\
5.51644835516448	-0.802437546937675\\
5.52094790520948	-0.801981376881195\\
5.52544745525447	-0.801523262437834\\
5.52994700529947	-0.801063204539702\\
5.53444655534447	-0.800601204123007\\
5.53894610538946	-0.800137262128056\\
5.54344565543446	-0.799671379499255\\
5.54794520547945	-0.799203557185109\\
5.55244475552445	-0.798733796138222\\
5.55694430556944	-0.798262097315298\\
5.56144385561444	-0.797788461677139\\
5.56594340565943	-0.797312890188645\\
5.57044295570443	-0.796835383818817\\
5.57494250574942	-0.796355943540755\\
5.57944205579442	-0.795874570331655\\
5.58394160583942	-0.795391265172815\\
5.58844115588441	-0.794906029049631\\
5.59294070592941	-0.794418862951598\\
5.5974402559744	-0.793929767872311\\
5.6019398060194	-0.793438744809461\\
5.60643935606439	-0.792945794764842\\
5.61093890610939	-0.792450918744343\\
5.61543845615438	-0.791954117757956\\
5.61993800619938	-0.791455392819768\\
5.62443755624438	-0.790954744947968\\
5.62893710628937	-0.790452175164843\\
5.63343665633437	-0.789947684496779\\
5.63793620637936	-0.78944127397426\\
5.64243575642436	-0.78893294463187\\
5.64693530646935	-0.788422697508292\\
5.65143485651435	-0.787910533646308\\
5.65593440655934	-0.7873964540928\\
5.66043395660434	-0.786880459898746\\
5.66493350664934	-0.786362552119224\\
5.66943305669433	-0.785842731813415\\
5.67393260673933	-0.785321000044593\\
5.67843215678432	-0.784797357880134\\
5.68293170682932	-0.784271806391514\\
5.68743125687431	-0.783744346654306\\
5.69193080691931	-0.783214979748183\\
5.6964303569643	-0.782683706756916\\
5.7009299070093	-0.782150528768376\\
5.70542945705429	-0.781615446874533\\
5.70992900709929	-0.781078462171455\\
5.71442855714429	-0.780539575759311\\
5.71892810718928	-0.779998788742365\\
5.72342765723428	-0.779456102228985\\
5.72792720727927	-0.778911517331635\\
5.73242675732427	-0.778365035166878\\
5.73692630736926	-0.777816656855376\\
5.74142585741426	-0.777266383521893\\
5.74592540745925	-0.776714216295286\\
5.75042495750425	-0.776160156308517\\
5.75492450754925	-0.775604204698644\\
5.75942405759424	-0.775046362606825\\
5.76392360763924	-0.774486631178315\\
5.76842315768423	-0.773925011562471\\
5.77292270772923	-0.773361504912745\\
5.77742225777422	-0.772796112386693\\
5.78192180781922	-0.772228835145967\\
5.78642135786421	-0.771659674356317\\
5.79092090790921	-0.771088631187595\\
5.7954204579542	-0.770515706813748\\
5.7999200079992	-0.769940902412827\\
5.8044195580442	-0.769364219166978\\
5.80891910808919	-0.768785658262448\\
5.81341865813419	-0.768205220889581\\
5.81791820817918	-0.767622908242822\\
5.82241775822418	-0.767038721520715\\
5.82691730826917	-0.766452661925901\\
5.83141685831417	-0.765864730665122\\
5.83591640835916	-0.765274928949218\\
5.84041595840416	-0.764683257993128\\
5.84491550844916	-0.764089719015891\\
5.84941505849415	-0.763494313240643\\
5.85391460853915	-0.762897041894621\\
5.85841415858414	-0.762297906209159\\
5.86291370862914	-0.761696907419693\\
5.86741325867413	-0.761094046765755\\
5.87191280871913	-0.760489325490977\\
5.87641235876412	-0.75988274484309\\
5.88091190880912	-0.759274306073925\\
5.88541145885411	-0.75866401043941\\
5.88991100889911	-0.758051859199573\\
5.89441055894411	-0.757437853618543\\
5.8989101089891	-0.756821994964543\\
5.9034096590341	-0.7562042845099\\
5.90790920907909	-0.755584723531037\\
5.91240875912409	-0.754963313308478\\
5.91690830916908	-0.754340055126844\\
5.92140785921408	-0.753714950274856\\
5.92590740925907	-0.753088000045334\\
5.93040695930407	-0.752459205735198\\
5.93490650934906	-0.751828568645465\\
5.93940605939406	-0.751196090081252\\
5.94390560943906	-0.750561771351774\\
5.94840515948405	-0.749925613770347\\
5.95290470952905	-0.749287618654384\\
5.95740425957404	-0.748647787325399\\
5.96190380961904	-0.748006121109003\\
5.96640335966403	-0.747362621334906\\
5.97090290970903	-0.746717289336919\\
5.97540245975402	-0.74607012645295\\
5.97990200979902	-0.745421134025008\\
5.98440155984402	-0.744770313399198\\
5.98890110988901	-0.744117665925727\\
5.99340065993401	-0.743463192958899\\
5.997900209979	-0.742806895857118\\
6.002399760024	-0.742148775982886\\
6.00689931006899	-0.741488834702805\\
6.01139886011399	-0.740827073387577\\
6.01589841015898	-0.740163493412\\
6.02039796020398	-0.739498096154974\\
6.02489751024897	-0.738830882999494\\
6.02939706029397	-0.738161855332659\\
6.03389661033897	-0.737491014545664\\
6.03839616038396	-0.736818362033804\\
6.04289571042896	-0.736143899196471\\
6.04739526047395	-0.735467627437159\\
6.05189481051895	-0.734789548163458\\
6.05639436056394	-0.73410966278706\\
6.06089391060894	-0.733427972723754\\
6.06539346065393	-0.732744479393428\\
6.06989301069893	-0.732059184220071\\
6.07439256074393	-0.731372088631767\\
6.07889211078892	-0.730683194060703\\
6.08339166083392	-0.729992501943163\\
6.08789121087891	-0.72930001371953\\
6.09239076092391	-0.728605730834287\\
6.0968903109689	-0.727909654736016\\
6.1013898610139	-0.727211786877396\\
6.10588941105889	-0.726512128715206\\
6.11038896110389	-0.725810681710326\\
6.11488851114889	-0.725107447327732\\
6.11938806119388	-0.724402427036501\\
6.12388761123888	-0.723695622309808\\
6.12838716128387	-0.722987034624927\\
6.13288671132887	-0.722276665463232\\
6.13738626137386	-0.721564516310194\\
6.14188581141886	-0.720850588655385\\
6.14638536146385	-0.720134883992475\\
6.15088491150885	-0.719417403819234\\
6.15538446155384	-0.718698149637529\\
6.15988401159884	-0.717977122953328\\
6.16438356164384	-0.717254325276696\\
6.16888311168883	-0.716529758121799\\
6.17338266173383	-0.715803423006901\\
6.17788221177882	-0.715075321454365\\
6.18238176182382	-0.714345454990653\\
6.18688131186881	-0.713613825146326\\
6.19138086191381	-0.712880433456045\\
6.1958804119588	-0.712145281458568\\
6.2003799620038	-0.711408370696752\\
6.2048795120488	-0.710669702717557\\
6.20937906209379	-0.709929279072036\\
6.21387861213879	-0.709187101315346\\
6.21837816218378	-0.708443171006739\\
6.22287771222878	-0.70769748970957\\
6.22737726227377	-0.70695005899129\\
6.23187681231877	-0.70620088042345\\
6.23637636236376	-0.705449955581699\\
6.24087591240876	-0.704697286045788\\
6.24537546245375	-0.703942873399562\\
6.24987501249875	-0.70318671923097\\
6.25437456254375	-0.702428825132058\\
6.25887411258874	-0.701669192698969\\
6.26337366263374	-0.700907823531949\\
6.26787321267873	-0.700144719235339\\
6.27237276272373	-0.699379881417581\\
6.27687231276872	-0.698613311691217\\
6.28137186281372	-0.697845011672885\\
6.28587141285871	-0.697074982983326\\
6.29037096290371	-0.696303227247376\\
6.29487051294871	-0.695529746093972\\
6.2993700629937	-0.69475454115615\\
6.3038696130387	-0.693977614071044\\
6.30836916308369	-0.693198966479888\\
6.31286871312869	-0.692418600028015\\
6.31736826317368	-0.691636516364856\\
6.32186781321868	-0.690852717143943\\
6.32636736326367	-0.690067204022904\\
6.33086691330867	-0.689279978663468\\
6.33536646335366	-0.688491042731463\\
6.33986601339866	-0.687700397896816\\
6.34436556344366	-0.686908045833551\\
6.34886511348865	-0.686113988219794\\
6.35336466353365	-0.685318226737767\\
6.35786421357864	-0.684520763073794\\
6.36236376362364	-0.683721598918296\\
6.36686331366863	-0.682920735965793\\
6.37136286371363	-0.682118175914904\\
6.37586241375862	-0.681313920468349\\
6.38036196380362	-0.680507971332945\\
6.38486151384862	-0.679700330219608\\
6.38936106389361	-0.678890998843353\\
6.39386061393861	-0.678079978923295\\
6.3983601639836	-0.677267272182647\\
6.4028597140286	-0.676452880348722\\
6.40735926407359	-0.67563680515293\\
6.41185881411859	-0.674819048330783\\
6.41635836416358	-0.673999611621889\\
6.42085791420858	-0.673178496769957\\
6.42535746425357	-0.672355705522794\\
6.42985701429857	-0.671531239632306\\
6.43435656434357	-0.670705100854499\\
6.43885611438856	-0.669877290949476\\
6.44335566443356	-0.669047811681442\\
6.44785521447855	-0.668216664818698\\
6.45235476452355	-0.667383852133644\\
6.45685431456854	-0.666549375402783\\
6.46135386461354	-0.665713236406712\\
6.46585341465853	-0.66487543693013\\
6.47035296470353	-0.664035978761834\\
6.47485251474852	-0.66319486369472\\
6.47935206479352	-0.662352093525783\\
6.48385161483852	-0.661507670056117\\
6.48835116488351	-0.660661595090916\\
6.49285071492851	-0.659813870439471\\
6.4973502649735	-0.658964497915173\\
6.5018498150185	-0.658113479335513\\
6.50634936506349	-0.657260816522079\\
6.51084891510849	-0.656406511300559\\
6.51534846515348	-0.65555056550074\\
6.51984801519848	-0.65469298095651\\
6.52434756524348	-0.653833759505851\\
6.52884711528847	-0.652972902990849\\
6.53334666533347	-0.652110413257685\\
6.53784621537846	-0.651246292156643\\
6.54234576542346	-0.650380541542103\\
6.54684531546845	-0.649513163272544\\
6.55134486551345	-0.648644159210546\\
6.55584441555844	-0.647773531222786\\
6.56034396560344	-0.646901281180042\\
6.56484351564843	-0.646027410957189\\
6.56934306569343	-0.645151922433201\\
6.57384261573843	-0.644274817491154\\
6.57834216578342	-0.643396098018219\\
6.58284171582842	-0.642515765905668\\
6.58734126587341	-0.641633823048872\\
6.59184081591841	-0.6407502713473\\
6.5963403659634	-0.639865112704523\\
6.6008399160084	-0.638978349028205\\
6.60533946605339	-0.638089982230116\\
6.60983901609839	-0.63720001422612\\
6.61433856614339	-0.636308446936183\\
6.61883811618838	-0.635415282284367\\
6.62333766623338	-0.634520522198836\\
6.62783721627837	-0.633624168611849\\
6.63233676632337	-0.63272622345977\\
6.63683631636836	-0.631826688683056\\
6.64133586641336	-0.630925566226268\\
6.64583541645835	-0.630022858038062\\
6.65033496650335	-0.629118566071194\\
6.65483451654835	-0.62821269228252\\
6.65933406659334	-0.627305238632996\\
6.66383361663834	-0.626396207087674\\
6.66833316668333	-0.625485599615706\\
6.67283271672833	-0.624573418190345\\
6.67733226677332	-0.62365966478894\\
6.68183181681832	-0.62274434139294\\
6.68633136686331	-0.621827449987895\\
6.69083091690831	-0.620908992563453\\
6.6953304669533	-0.619988971113358\\
6.6998300169983	-0.619067387635457\\
6.7043295670433	-0.618144244131695\\
6.70882911708829	-0.617219542608112\\
6.71332866713329	-0.616293285074854\\
6.71782821717828	-0.615365473546161\\
6.72232776722328	-0.614436110040372\\
6.72682731726827	-0.613505196579929\\
6.73132686731327	-0.612572735191368\\
6.73582641735826	-0.611638727905327\\
6.74032596740326	-0.610703176756542\\
6.74482551744826	-0.609766083783848\\
6.74932506749325	-0.608827451030181\\
6.75382461753825	-0.607887280542572\\
6.75832416758324	-0.606945574372154\\
6.76282371762824	-0.606002334574158\\
6.76732326767323	-0.605057563207914\\
6.77182281771823	-0.604111262336853\\
6.77632236776322	-0.6031634340285\\
6.78082191780822	-0.602214080354484\\
6.78532146785321	-0.601263203390531\\
6.78982101789821	-0.600310805216465\\
6.79432056794321	-0.599356887916212\\
6.7988201179882	-0.598401453577793\\
6.8033196680332	-0.597444504293332\\
6.80781921807819	-0.596486042159047\\
6.81231876812319	-0.595526069275262\\
6.81681831816818	-0.594564587746393\\
6.82131786821318	-0.593601599680958\\
6.82581741825817	-0.592637107191576\\
6.83031696830317	-0.591671112394962\\
6.83481651834817	-0.59070361741193\\
6.83931606839316	-0.589734624367394\\
6.84381561843816	-0.588764135390368\\
6.84831516848315	-0.587792152613964\\
6.85281471852815	-0.586818678175392\\
6.85731426857314	-0.585843714215961\\
6.86181381861814	-0.584867262881082\\
6.86631336866313	-0.583889326320262\\
6.87081291870813	-0.582909906687106\\
6.87531246875312	-0.581929006139323\\
6.87981201879812	-0.580946626838715\\
6.88431156884312	-0.579962770951187\\
6.88881111888811	-0.578977440646742\\
6.89331066893311	-0.577990638099481\\
6.8978102189781	-0.577002365487605\\
6.9023097690231	-0.576012624993414\\
6.90680931906809	-0.575021418803306\\
6.91130886911309	-0.574028749107779\\
6.91580841915808	-0.57303461810143\\
6.92030796920308	-0.572039027982955\\
6.92480751924808	-0.571041980955147\\
6.92930706929307	-0.570043479224901\\
6.93380661933807	-0.569043525003209\\
6.93830616938306	-0.568042120505163\\
6.94280571942806	-0.567039267949953\\
6.94730526947305	-0.56603496956087\\
6.95180481951805	-0.5650292275653\\
6.95630436956304	-0.564022044194733\\
6.96080391960804	-0.563013421684754\\
6.96530346965303	-0.562003362275049\\
6.96980301969803	-0.560991868209402\\
6.97430256974303	-0.559978941735698\\
6.97880211978802	-0.558964585105918\\
6.98330166983302	-0.557948800576143\\
6.98780121987801	-0.556931590406555\\
6.99230076992301	-0.555912956861432\\
6.996800319968	-0.554892902209153\\
7.001299870013	-0.553871428722196\\
7.00579942005799	-0.552848538677136\\
7.01029897010299	-0.551824234354649\\
7.01479852014798	-0.550798518039511\\
7.01929807019298	-0.549771392020591\\
7.02379762023798	-0.548742858590866\\
7.02829717028297	-0.547712920047404\\
7.03279672032797	-0.546681578691378\\
7.03729627037296	-0.545648836828055\\
7.04179582041796	-0.544614696766804\\
7.04629537046295	-0.543579160821092\\
7.05079492050795	-0.542542231308486\\
7.05529447055295	-0.54150391055065\\
7.05979402059794	-0.54046420087335\\
7.06429357064294	-0.539423104606447\\
7.06879312068793	-0.538380624083904\\
7.07329267073293	-0.537336761643783\\
7.07779222077792	-0.536291519628243\\
7.08229177082292	-0.535244900383544\\
7.08679132086791	-0.534196906260043\\
7.09129087091291	-0.533147539612198\\
7.0957904209579	-0.532096802798565\\
7.1002899710029	-0.531044698181799\\
7.10478952104789	-0.529991228128653\\
7.10928907109289	-0.528936395009981\\
7.11378862113789	-0.527880201200735\\
7.11828817118288	-0.526822649079966\\
7.12278772122788	-0.525763741030824\\
7.12728727127287	-0.524703479440558\\
7.13178682131787	-0.523641866700514\\
7.13628637136286	-0.522578905206142\\
7.14078592140786	-0.521514597356987\\
7.14528547145285	-0.520448945556692\\
7.14978502149785	-0.519381952213003\\
7.15428457154285	-0.518313619737763\\
7.15878412158784	-0.517243950546913\\
7.16328367163284	-0.516172947060493\\
7.16778322167783	-0.515100611702643\\
7.17228277172283	-0.514026946901604\\
7.17678232176782	-0.512951955089712\\
7.18128187181282	-0.511875638703404\\
7.18578142185781	-0.510798000183215\\
7.19028097190281	-0.509719041973781\\
7.19478052194781	-0.508638766523836\\
7.1992800719928	-0.507557176286212\\
7.2037796220378	-0.50647427371784\\
7.20827917208279	-0.505390061279752\\
7.21277872212779	-0.504304541437077\\
7.21727827217278	-0.503217716659044\\
7.22177782221778	-0.50212958941898\\
7.22627737226277	-0.501040162194313\\
7.23077692230777	-0.499949437466566\\
7.23527647235276	-0.498857417721367\\
7.23977602239776	-0.497764105448437\\
7.24427557244276	-0.4966695031416\\
7.24877512248775	-0.495573613298776\\
7.25327467253275	-0.494476438421987\\
7.25777422257774	-0.493377981017353\\
7.26227377262274	-0.49227824359509\\
7.26677332266773	-0.491177228669519\\
7.27127287271273	-0.490074938759052\\
7.27577242275772	-0.488971376386209\\
7.28027197280272	-0.487866544077602\\
7.28477152284772	-0.486760444363945\\
7.28927107289271	-0.48565307978005\\
7.29377062293771	-0.484544452864829\\
7.2982701729827	-0.483434566161292\\
7.3027697230277	-0.482323422216549\\
7.30726927307269	-0.481211023581806\\
7.31176882311769	-0.480097372812375\\
7.31626837316268	-0.478982472467658\\
7.32076792320768	-0.477866325111161\\
7.32526747325267	-0.476748933310491\\
7.32976702329767	-0.475630299637349\\
7.33426657334267	-0.474510426667538\\
7.33876612338766	-0.473389316980958\\
7.34326567343266	-0.472266973161611\\
7.34776522347765	-0.471143397797595\\
7.35226477352265	-0.470018593481109\\
7.35676432356764	-0.46889256280845\\
7.36126387361264	-0.467765308380014\\
7.36576342365763	-0.466636832800296\\
7.37026297370263	-0.465507138677891\\
7.37476252374763	-0.464376228625491\\
7.37926207379262	-0.463244105259888\\
7.38376162383762	-0.462110771201975\\
7.38826117388261	-0.460976229076741\\
7.39276072392761	-0.459840481513274\\
7.3972602739726	-0.458703531144764\\
7.4017598240176	-0.457565380608496\\
7.40625937406259	-0.456426032545858\\
7.41075892410759	-0.455285489602334\\
7.41525847415258	-0.454143754427508\\
7.41975802419758	-0.453000829675063\\
7.42425757424258	-0.451856718002781\\
7.42875712428757	-0.450711422072544\\
7.43325667433257	-0.44956494455033\\
7.43775622437756	-0.448417288106219\\
7.44225577442256	-0.44726845541439\\
7.44675532446755	-0.446118449153118\\
7.45125487451255	-0.444967272004779\\
7.45575442455754	-0.44381492665585\\
7.46025397460254	-0.442661415796902\\
7.46475352464754	-0.44150674212261\\
7.46925307469253	-0.440350908331745\\
7.47375262473753	-0.439193917127179\\
7.47825217478252	-0.438035771215879\\
7.48275172482752	-0.436876473308916\\
7.48725127487251	-0.435716026121458\\
7.49175082491751	-0.43455443237277\\
7.4962503749625	-0.43339169478622\\
7.5007499250075	-0.43222781608927\\
7.5052494750525	-0.431062799013485\\
7.50974902509749	-0.429896646294529\\
7.51424857514249	-0.428729360672162\\
7.51874812518748	-0.427560944890245\\
7.52324767523248	-0.426391401696739\\
7.52774722527747	-0.425220733843701\\
7.53224677532247	-0.424048944087289\\
7.53674632536746	-0.42287603518776\\
7.54124587541246	-0.421702009909469\\
7.54574542545745	-0.420526871020871\\
7.55024497550245	-0.419350621294519\\
7.55474452554745	-0.418173263507067\\
7.55924407559244	-0.416994800439265\\
7.56374362563744	-0.415815234875964\\
7.56824317568243	-0.414634569606114\\
7.57274272572743	-0.413452807422762\\
7.57724227577242	-0.412269951123058\\
7.58174182581742	-0.411086003508246\\
7.58624137586241	-0.409900967383672\\
7.59074092590741	-0.408714845558782\\
7.59524047595241	-0.407527640847118\\
7.5997400259974	-0.406339356066322\\
7.6042395760424	-0.405149994038137\\
7.60873912608739	-0.403959557588402\\
7.61323867613239	-0.402768049547057\\
7.61773822617738	-0.40157547274814\\
7.62223777622238	-0.400381830029788\\
7.62673732626737	-0.399187124234238\\
7.63123687631237	-0.397991358207825\\
7.63573642635736	-0.396794534800985\\
7.64023597640236	-0.395596656868247\\
7.64473552644735	-0.394397727268247\\
7.64923507649235	-0.393197748863716\\
7.65373462653735	-0.391996724521482\\
7.65823417658234	-0.390794657112476\\
7.66273372662734	-0.389591549511725\\
7.66723327667233	-0.388387404598358\\
7.67173282671733	-0.3871822252556\\
7.67623237676232	-0.385976014370775\\
7.68073192680732	-0.384768774835309\\
7.68523147685231	-0.383560509544725\\
7.68973102689731	-0.382351221398644\\
7.69423057694231	-0.381140913300788\\
7.6987301269873	-0.379929588158976\\
7.7032296770323	-0.378717248885129\\
7.70772922707729	-0.377503898395263\\
7.71222877712229	-0.376289539609495\\
7.71672832716728	-0.375074175452043\\
7.72122787721228	-0.37385780885122\\
7.72572742725727	-0.372640442739442\\
7.73022697730227	-0.371422080053219\\
7.73472652734727	-0.370202723733166\\
7.73922607739226	-0.368982376723993\\
7.74372562743726	-0.367761041974509\\
7.74822517748225	-0.366538722437624\\
7.75272472752725	-0.365315421070345\\
7.75722427757224	-0.364091140833779\\
7.76172382761724	-0.362865884693133\\
7.76622337766223	-0.36163965561771\\
7.77072292770723	-0.360412456580916\\
7.77522247775222	-0.359184290560251\\
7.77972202779722	-0.357955160537321\\
7.78422157784222	-0.356725069497822\\
7.78872112788721	-0.355494020431557\\
7.79322067793221	-0.354262016332423\\
7.7977202279772	-0.353029060198419\\
7.8022197780222	-0.351795155031642\\
7.80671932806719	-0.350560303838286\\
7.81121887811219	-0.349324509628647\\
7.81571842815718	-0.348087775417119\\
7.82021797820218	-0.346850104222193\\
7.82471752824718	-0.345611499066463\\
7.82921707829217	-0.344371962976618\\
7.83371662833717	-0.343131498983447\\
7.83821617838216	-0.34189011012184\\
7.84271572842716	-0.340647799430785\\
7.84721527847215	-0.339404569953366\\
7.85171482851715	-0.338160424736772\\
7.85621437856214	-0.336915366832285\\
7.86071392860714	-0.33566939929529\\
7.86521347865213	-0.334422525185269\\
7.86971302869713	-0.333174747565803\\
7.87421257874213	-0.331926069504573\\
7.87871212878712	-0.330676494073359\\
7.88321167883212	-0.329426024348038\\
7.88771122887711	-0.328174663408589\\
7.89221077892211	-0.326922414339088\\
7.8967103289671	-0.32566928022771\\
7.9012098790121	-0.324415264166729\\
7.90570942905709	-0.323160369252519\\
7.91020897910209	-0.321904598585553\\
7.91470852914709	-0.320647955270402\\
7.91920807919208	-0.319390442415735\\
7.92370762923708	-0.318132063134323\\
7.92820717928207	-0.316872820543034\\
7.93270672932707	-0.315612717762835\\
7.93720627937206	-0.314351757918791\\
7.94170582941706	-0.31308994414007\\
7.94620537946205	-0.311827279559935\\
7.95070492950705	-0.310563767315749\\
7.95520447955204	-0.309299410548973\\
7.95970402959704	-0.308034212405171\\
7.96420357964204	-0.306768176034\\
7.96870312968703	-0.305501304589222\\
7.97320267973203	-0.304233601228695\\
7.97770222977702	-0.302965069114374\\
7.98220177982202	-0.301695711412317\\
7.98670132986701	-0.300425531292678\\
7.99120087991201	-0.299154531929711\\
7.995700429957	-0.297882716501771\\
8.000199980002	-0.296610088191308\\
8.004699530047	-0.295336650184873\\
8.00919908009199	-0.294062405673118\\
8.01369863013699	-0.292787357850791\\
8.01819818018198	-0.291511509916739\\
8.02269773022698	-0.290234865073911\\
8.02719728027197	-0.288957426529351\\
8.03169683031697	-0.287679197494206\\
8.03619638036196	-0.286400181183718\\
8.04069593040696	-0.285120380817231\\
8.04519548045196	-0.283839799618186\\
8.04969503049695	-0.282558440814125\\
8.05419458054195	-0.281276307636689\\
8.05869413058694	-0.279993403321614\\
8.06319368063194	-0.278709731108739\\
8.06769323067693	-0.277425294242002\\
8.07219278072193	-0.276140095969437\\
8.07669233076692	-0.274854139543182\\
8.08119188081192	-0.273567428219466\\
8.08569143085691	-0.272279965258625\\
8.09019098090191	-0.270991753925092\\
8.09469053094691	-0.269702797487394\\
8.0991900809919	-0.268413099218164\\
8.1036896310369	-0.267122662394128\\
8.10818918108189	-0.265831490296116\\
8.11268873112689	-0.264539586209054\\
8.11718828117188	-0.263246953421968\\
8.12168783121688	-0.261953595227982\\
8.12618738126187	-0.260659514924319\\
8.13068693130687	-0.259364715812304\\
8.13518648135186	-0.258069201197355\\
8.13968603139686	-0.256772974388997\\
8.14418558144186	-0.255476038700846\\
8.14868513148685	-0.254178397450623\\
8.15318468153185	-0.252880053960145\\
8.15768423157684	-0.251581011555328\\
8.16218378162184	-0.250281273566186\\
8.16668333166683	-0.248980843326837\\
8.17118288171183	-0.247679724175492\\
8.17568243175682	-0.246377919454464\\
8.18018198180182	-0.245075432510165\\
8.18468153184681	-0.243772266693106\\
8.18918108189181	-0.242468425357894\\
8.19368063193681	-0.24116391186324\\
8.1981801819818	-0.239858729571951\\
8.2026797320268	-0.238552881850932\\
8.20717928207179	-0.23724637207119\\
8.21167883211679	-0.235939203607828\\
8.21617838216178	-0.23463137984005\\
8.22067793220678	-0.233322904151158\\
8.22517748225177	-0.232013779928555\\
8.22967703229677	-0.23070401056374\\
8.23417658234177	-0.229393599452313\\
8.23867613238676	-0.22808254999397\\
8.24317568243176	-0.22677086559251\\
8.24767523247675	-0.22545854965583\\
8.25217478252175	-0.224145605595924\\
8.25667433256674	-0.222832036828887\\
8.26117388261174	-0.221517846774912\\
8.26567343265673	-0.220203038858291\\
8.27017298270173	-0.218887616507414\\
8.27467253274673	-0.217571583154775\\
8.27917208279172	-0.216254942236958\\
8.28367163283672	-0.214937697194656\\
8.28817118288171	-0.213619851472653\\
8.29267073292671	-0.212301408519836\\
8.2971702829717	-0.210982371789189\\
8.3016698330167	-0.209662744737799\\
8.30616938306169	-0.208342530826846\\
8.31066893310669	-0.207021733521614\\
8.31516848315169	-0.205700356291483\\
8.31966803319668	-0.204378402609933\\
8.32416758324168	-0.203055875954544\\
8.32866713328667	-0.201732779806994\\
8.33316668333167	-0.200409117653058\\
8.33766623337666	-0.199084892982615\\
8.34216578342166	-0.197760109289637\\
8.34666533346665	-0.196434770072199\\
8.35116488351165	-0.195108878832475\\
8.35566443355664	-0.193782439076736\\
8.36016398360164	-0.192455454315353\\
8.36466353364663	-0.191127928062794\\
8.36916308369163	-0.189799863837632\\
8.37366263373663	-0.18847126516253\\
8.37816218378162	-0.18714213556426\\
8.38266173382662	-0.185812478573684\\
8.38716128387161	-0.184482297725768\\
8.39166083391661	-0.183151596559576\\
8.3961603839616	-0.18182037861827\\
8.4006599340066	-0.180488647449113\\
8.40515948405159	-0.179156406603464\\
8.40965903409659	-0.177823659636785\\
8.41415858414159	-0.176490410108632\\
8.41865813418658	-0.175156661582665\\
8.42315768423158	-0.173822417626639\\
8.42765723427657	-0.172487681812412\\
8.43215678432157	-0.171152457715936\\
8.43665633436656	-0.169816748917267\\
8.44115588441156	-0.168480559000556\\
8.44565543445655	-0.167143891554055\\
8.45015498450155	-0.165806750170113\\
8.45465453454655	-0.164469138445183\\
8.45915408459154	-0.163131059979813\\
8.46365363463654	-0.161792518378646\\
8.46815318468153	-0.160453517250434\\
8.47265273472653	-0.159114060208019\\
8.47715228477152	-0.15777415086835\\
8.48165183481652	-0.156433792852464\\
8.48615138486151	-0.155092989785508\\
8.49065093490651	-0.153751745296722\\
8.49515048495151	-0.152410063019447\\
8.4996500349965	-0.151067946591122\\
8.5041495850415	-0.149725399653287\\
8.50864913508649	-0.148382425851576\\
8.51314868513149	-0.147039028835729\\
8.51764823517648	-0.145695212259579\\
8.52214778522148	-0.144350979781061\\
8.52664733526647	-0.143006335062209\\
8.53114688531147	-0.141661281769154\\
8.53564643535646	-0.140315823572129\\
8.54014598540146	-0.138969964145463\\
8.54464553544646	-0.137623707167586\\
8.54914508549145	-0.136277056321025\\
8.55364463553645	-0.134930015292409\\
8.55814418558144	-0.133582587772463\\
8.56264373562644	-0.132234777456013\\
8.56714328567143	-0.130886588041982\\
8.57164283571643	-0.129538023233396\\
8.57614238576142	-0.128189086737373\\
8.58064193580642	-0.126839782265138\\
8.58514148585141	-0.125490113532009\\
8.58964103589641	-0.124140084257406\\
8.59414058594141	-0.122789698164847\\
8.5986401359864	-0.121438958981948\\
8.6031396860314	-0.120087870440426\\
8.60763923607639	-0.118736436276098\\
8.61213878612139	-0.117384660228874\\
8.61663833616638	-0.116032546042769\\
8.62113788621138	-0.114680097465897\\
8.62563743625637	-0.113327318250466\\
8.63013698630137	-0.111974212152788\\
8.63463653634637	-0.110620782933271\\
8.63913608639136	-0.109267034356423\\
8.64363563643636	-0.107912970190851\\
8.64813518648135	-0.106558594209262\\
8.65263473652635	-0.105203910188458\\
8.65713428657134	-0.103848921909346\\
8.66163383661634	-0.102493633156928\\
8.66613338666133	-0.101138047720306\\
8.67063293670633	-0.0997821693926801\\
8.67513248675133	-0.0984260019713512\\
8.67963203679632	-0.097069549257717\\
8.68413158684132	-0.095712815057276\\
8.68863113688631	-0.0943558031796253\\
8.69313068693131	-0.0929985174384588\\
8.6976302369763	-0.091640961651575\\
8.7021297870213	-0.0902831396408635\\
8.70662933706629	-0.0889250552323203\\
8.71112888711129	-0.0875667122560348\\
8.71562843715629	-0.0862081145461991\\
8.72012798720128	-0.0848492659411026\\
8.72462753724628	-0.0834901702831345\\
8.72912708729127	-0.0821308314187805\\
8.73362663733627	-0.0807712531986298\\
8.73812618738126	-0.0794114394773673\\
8.74262573742626	-0.0780513941137758\\
8.74712528747125	-0.0766911209707405\\
8.75162483751625	-0.0753306239152448\\
8.75612438756124	-0.0739699068183688\\
8.76062393760624	-0.0726089735552932\\
8.76512348765123	-0.0712478280052983\\
8.76962303769623	-0.0698864740517634\\
8.77412258774123	-0.0685249155821627\\
8.77862213778622	-0.0671631564880768\\
8.78312168783122	-0.0658012006651787\\
8.78762123787621	-0.0644390520132432\\
8.79212078792121	-0.0630767144361448\\
8.7966203379662	-0.0617141918418542\\
8.8011198880112	-0.0603514881424451\\
8.80561943805619	-0.0589886072540859\\
8.81011898810119	-0.0576255530970468\\
8.81461853814618	-0.0562623295956954\\
8.81911808819118	-0.0548989406785014\\
8.82361763823618	-0.0535353902780298\\
8.82811718828117	-0.0521716823309445\\
8.83261673832617	-0.0508078207780109\\
8.83711628837116	-0.0494438095640938\\
8.84161583841616	-0.0480796526381535\\
8.84611538846115	-0.0467153539532524\\
8.85061493850615	-0.0453509174665491\\
8.85511448855114	-0.0439863471393051\\
8.85961403859614	-0.0426216469368785\\
8.86411358864114	-0.041256820828725\\
8.86861313868613	-0.0398918727884014\\
8.87311268873113	-0.0385268067935632\\
8.87761223877612	-0.0371616268259633\\
8.88211178882112	-0.0357963368714566\\
8.88661133886611	-0.0344309409199957\\
8.89111088891111	-0.0330654429656295\\
8.8956104389561	-0.0316998470065107\\
8.9001099890011	-0.0303341570448852\\
8.9046095390461	-0.0289683770871045\\
8.90910908909109	-0.0276025111436134\\
8.91360863913609	-0.0262365632289576\\
8.91810818918108	-0.0248705373617846\\
8.92260773922608	-0.023504437564837\\
8.92710728927107	-0.0221382678649578\\
8.93160683931607	-0.0207720322930883\\
8.93610638936106	-0.0194057348842712\\
8.94060593940606	-0.0180393796776442\\
8.94510548945106	-0.0166729707164484\\
8.94960503949605	-0.015306512048021\\
8.95410458954105	-0.0139400077237989\\
8.95860413958604	-0.012573461799318\\
8.96310368963104	-0.0112068783342136\\
8.96760323967603	-0.00984026139221859\\
8.97210278972103	-0.00847361504116672\\
8.97660233976602	-0.00710694335298967\\
8.98110188981102	-0.00574025040371756\\
8.98560143985601	-0.00437354027348154\\
8.99010098990101	-0.00300681704650932\\
8.99460053994601	-0.00164008481112849\\
8.999100089991	-0.000273347659767372\\
};
\addlegendentry{init.}

\end{axis}
\end{tikzpicture}%
